Observations of Binary Stars with the Differential Speckle Survey Instrument. VII. Measures from 2010 September to 2012 February at the WIYN Telescope

We report on speckle observations of binary stars carried out at the WIYN Telescope over the period from September 2010 through February 2012, providing relative astrometry for 2521 observations of 883 objects, 856 of which are double stars and 27 of which are triples. The separations measured span a range of 0.01 to 1.75 arc seconds. Wavelengths of 562 nm, 692 nm, and 880 nm were used, and differential photometry at one or more of these wavelengths is presented in most cases. Sixty-six components were resolved for the first time. We also estimate detection limits at 0.2 and 1.0 arc seconds for high-quality observations in cases where no companion was seen, a total of 176 additional objects. Detection limits vary based on observing conditions and signal-to-noise ratio, but are approximately 4 magnitudes at 0.2 arc seconds and 6 magnitudes at 1.0 arc seconds on average. Analyzing the measurement precision of the data set, we find that the individual separations obtained have linear measurement uncertainties of approximately 2 mas, and photometry is uncertain to approximately 0.1 magnitudes in general. This work provides fundamental, well-calibrated data for future orbit and mass determinations, and we present three first orbits and total mass estimates of nearby K-dwarf systems as examples of this potential.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{1}
\tablecaption{Pixel Scale, Orientation, and Filters Used on Each Run}
\tablehead{ 
&
\multicolumn{3}{c}{Channel A} &
\multicolumn{3}{c}{Channel B}  \\
\colhead{Run} & \colhead{Offset Angle} &
\colhead{Scale} &
\colhead{$\bar{\lambda}$} &
\colhead{Offset Angle} &
\colhead{Scale} &
\colhead{$\bar{\lambda}$} \\
 & \colhead{($^{\circ}$)}
 & \colhead{(mas/pix)} & \colhead{(nm)}
 & \colhead{($^{\circ}$)}
 & \colhead{(mas/pix)} & \colhead{(nm)}
} 
\startdata 
Sep 2010 & $+5.51$ & $21.793$ & 692 & $-5.27$ & 22.447 & 562,880\\
Oct 2010 & $+5.89$ & $21.642$ & 692 & $-5.64$ & $22.987$ & 880 \\
Jun 2011 & $+5.99$ & $21.641$ & 692 & $-5.75$ & 22.939 & 880 \\
Sep 2011 & $+5.43$ & $21.807$ & 692 & $-5.19$ & 23.137 & 880 \\
Dec 2011 & $+5.00$ & $21.529$ & 692 & $-4.76$ & $19.812$\tablenotemark{a} & 562 \\
Feb 2012 & $+5.99$ & $21.471$ & 692 & $-5.74$ & 22.792 & 880 \\
\hline
{\it Est. Uncertainty} & $\pm 0.40$ & $\pm 0.044$ & ... & $\pm 0.40$ & $\pm 0.044$ & ... \\
\enddata 
\tablenotetext{a}{A different optical configuration was used in this channel 
compared to the other runs.}
\end{deluxetable}

\clearpage

%---insert table of measures here
%\documentclass[preprint]{aastex}
\pagestyle{empty}
%\begin{document}
\begin{deluxetable}{lllrcrrrrlc}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecaption{Double star speckle measures}
\tablehead{
\colhead{WDS} &
\colhead{HR,ADS} &
\colhead{Discoverer} & HIP &
\colhead{Date} &
 \colhead{$\theta$} & \colhead{$\rho$} &
\colhead{$\Delta m$} &
\colhead{$\lambda$} &
\colhead{$\Delta \lambda$} & \\
\colhead{($\alpha$,$\delta$ J2000.0)} &
\colhead{HD, or DM} & \colhead{Designation} &&
\colhead{($2000+$)} &
\colhead{($^{\circ}$)} &
\colhead{(${\prime \prime}$)} &
 & \colhead{(nm)} &
\colhead{(nm)} &
}
\startdata

$00022-2052$ & HD 224961  &  YSC 168 &     170 & 
   11.6837 &  39.8 & 0.1105 & 0.42 & 692 & 40 \\
&&&&
   11.6837 &  40.2 & 0.1156 & 0.88 & 880 & 50 \\
&&&&
   11.9430 &  39.9 & 0.1101 & 0.44 & 692 & 40 \\
&&&&
   11.9430 &  37.0 & 0.1176 & 0.65 & 562 & 40 \\

$00031+5228$ & HD 225064 & HDS 3 &     250 & 
   11.9431 & 333.5 & 0.3221 & 3.16 & 692 & 40 \\
&&&&
   11.9431 & 333.5 & 0.3184 & 2.89 & 562 & 40 \\

$00061+0943$ & HD 126 & HDS 7 &     510 & 
   10.7171 & 177.8 & 0.1871 & 0.21 & 692 & 40 \\
&&&&
   10.7171 & 178.0 & 0.1883 & 0.20 & 880 & 50 \\

$00067+0839$ & ... & LSC 3 &     551 & 
   11.6864 &  15.6 & 0.5692 & 4.11 & 692 & 40 \\
&&&&
   11.6864 &  15.9 & 0.5676 & 3.08 & 880 & 50 \\

$00071-1551$ & HD 233 & HDS 11 &     584 & 
   11.6837 & 253.1 & 0.4029 & 3.14 & 692 & 40 \\
&&&&
   11.6837 & 252.8 & 0.4054 & 2.71 & 880 & 50 \\
&&&&
   11.9430 & 253.3 & 0.4004 & 3.27 & 692 & 40 \\
&&&&
   11.9430 & 252.9 & 0.4049 & 3.54 & 562 & 40 \\
&&&&
   11.9431 & 252.9 & 0.4089 & 3.05 & 692 & 40 \\
&&&&
   11.9431 & 252.1 & 0.4109 & 3.32 & 562 & 40 \\

$00073+0742$ & HD 251 & HDS 13 &     603 & 
   11.6865 & 320.7 & 0.3691 & 0.20 & 692 & 40 \\
&&&&
   11.6865 & 320.6 & 0.3683 & 0.19 & 880 & 50 \\

$00085+3456$ & HD 375 & HDS 17 &     689 & 
   10.7143 &  81.0 & 0.1246 & 0.27 & 692 & 40 \\
&&&&
   10.7143 &  81.1 & 0.1238 & 0.32 & 562 & 40 \\

$00087-0213$ & HD 406 & LSC 4 &     700 & 
   11.6891 & 108.6 & 0.9192 &  ... & 692 & 40 \\
&&&&
   11.6891 & 108.0 & 0.9166 &  ... & 880 & 50 \\

$00101+3825$ & ... & HDS 23Da,Db &     823 & 
   10.7143 & 328.6 & 0.1118 & 0.29 & 692 & 40 \\ % orbit candidate
&&&&
   10.7143 & 328.3 & 0.1123 & 0.37 & 562 & 40 \\

$00117-0942$ & HD 738 & HDS 26 &     947 & 
   11.6892 &  77.0 & 0.7131 &  ... & 692 & 40 \\
&&&&
   11.6892 &  76.6 & 0.7138 & 2.98 & 880 & 50 \\
&&&&
   11.9431 &  76.4 & 0.7123 & 2.95 & 692 & 40 \\
&&&&
   11.9431 &  76.3 & 0.7134 &  ... & 562 & 40 \\

$00121+5337$ & ADS 148 & BU 1026AB &     981 & 
   10.7143 & 313.7 & 0.3384 & 1.02 & 692 & 40 \\
&&&&
   10.7143 & 313.6 & 0.3392 & 1.19 & 562 & 40 \\
&&&&
   11.6919 & 314.4 & 0.3427 & 1.05 & 692 & 40 \\
&&&&
   11.6919 & 314.3 & 0.3419 & 0.94 & 880 & 50 \\

$00164-0702$ & HD 1203 & LSC 6 &    1303 & 
   11.9432 &   1.0 & 0.1666 & 0.63 & 692 & 40 \\
&&&&
   11.9432 &   0.6 & 0.1645 & 0.72 & 562 & 40 \\

$00164-2235$ & HD 1205 & HDS 36Aa,Ab &    1306 & 
   11.9431 & 217.4 & 0.2213 & 1.66 & 692 & 40 \\
&&&&
   11.9431 & 217.1 & 0.2261 & 1.88 & 562 & 40 \\

$00166+0814$ & HR 59 & HDS 37 &    1319 & 
   11.6865 & 217.7 & 0.4791 & 3.99 & 692 & 40 \\
&&&&
   11.6865 & 217.9 & 0.4781 & 4.10 & 880 & 50 \\

$00182+5225$ & HD 1384 & YSC 79 &    1460 & 
   10.7143 & 314.8 & 0.3391 & 3.46 & 692 & 40 \\
&&&&
   10.7143 & 314.3 & 0.3372 & 3.45 & 562 & 40 \\
&&&&
   11.6919 & 315.4 & 0.3401 & 3.46 & 692 & 40 \\
&&&&
   11.6919 & 315.6 & 0.3376 & 3.49 & 880 & 50 \\
&&&&
   11.9431 & 315.6 & 0.3379 & 3.42 & 692 & 40 \\
&&&&
   11.9431 & 315.7 & 0.3345 & 3.49 & 562 & 40 \\

$00246+1659$ & HD 2020 & YSC 80 &    1946 & 
   10.7171 & 208.6 & 0.8983 & 3.54 & 692 & 40 \\
&&&&
   10.7171 & 208.5 & 0.8994 & 3.04 & 880 & 50 \\

$00258+1025$ & HD   2157 & HDS  57  &    2035 & 
   11.6865 &  77.8 & 0.1094 & 0.96 & 692 & 40 \\
&&&&
   11.6865 &  78.1 & 0.1102 & 0.99 & 880 & 50 \\

$00260+1905$ & HD 2174 & HDS 59 &    2048 & 
   10.7171 & 263.4 & 0.8239 & 2.33 & 692 & 40 \\
&&&&
   10.7171 & 263.0 & 0.8196 & 2.05 & 880 & 50 \\

$00261-1123$ & HD 2237 & YR 4 &    2066 & 
   11.6892 & 182.3 & 0.3747 & 3.00 & 692 & 40 \\
&&&&
   11.6892 & 182.0 & 0.3704 & 2.52 & 880 & 50 \\
&&&&
   11.9432 & 180.8 & 0.3716 & 2.93 & 692 & 40 \\

$00266-0003$ & HR 101 & HDS 61 &    2100 & 
   10.7171 & 275.9 & 0.4366 & 2.63 & 692 & 40 \\
&&&&
   10.7171 & 275.6 & 0.4350 & 2.65 & 880 & 50 \\
&&&&
   11.6891 & 276.1 & 0.4386 & 2.62 & 692 & 40 \\
&&&&
   11.6891 & 276.0 & 0.4386 & 2.63 & 880 & 50 \\

$00274+1502$ & BD+14 48 & YSC 169 &    2173 & 
   10.7116 &  87.2 & 0.5651 & 3.53 & 692 & 40 \\
&&&&
   10.7116 &  86.9 & 0.5662 & 3.70 & 562 & 40 \\

$00277-1625$ & ADS 366 & YR 1Aa,Ab &    2190 & 
   10.7115 & 343.2 & 0.1209 & 0.47 & 692 & 40 \\
&&&&
   10.7115 & 344.9 & 0.1198 & 0.77 & 562 & 40 \\
&&&&
   11.6837 & 353.1 & 0.1138 & 0.31 & 692 & 40 \\
&&&&
   11.6837 & 353.2 & 0.1136 & 0.23 & 880 & 50 \\
&&&&
   11.9431 & 356.2 & 0.1112 & 0.33 & 692 & 40 \\
&&&&
   11.9431 & 356.5 & 0.1110 & 0.47 & 562 & 40 \\

$00284-2020$ & HR 108 & B 1909 &    2237 & 
   10.7115 & 149.5 & 0.1132 & 0.39 & 692 & 40 \tablenotemark{b} \\
&&&&
   10.7115 & 151.3 & 0.1155 & 0.68 & 562 & 40 \tablenotemark{b} \\
&&&&
   11.6837 & 309.9 & 0.0487 & 0.24 & 692 & 40 \\
&&&&
   11.6837 & 308.5 & 0.0482 & 0.16 & 880 & 50 \\

$00295+1501$ & BD+14 52 & HEI 200 &    2309 & 
   10.7116 &  61.4 & 0.7786 & 1.25 & 692 & 40 \\
&&&&
   10.7116 &  61.1 & 0.7780 & 1.31 & 562 & 40 \\
&&&&
   11.6865 &  61.4 & 0.7826 & 1.19 & 692 & 40 \\
&&&&
   11.6865 &  61.4 & 0.7839 & 1.09 & 880 & 50 \\

$00307+1339$ & BD+12 45 & HDS 66 &    2411 & 
   10.7116 & 266.9 & 0.9843 & 3.18 & 692 & 40 \\
&&&&
   10.7116 & 266.6 & 0.9847 &  ... & 562 & 40 \\
&&&&
   11.6865 & 266.9 & 0.9834 & 2.57 & 692 & 40 \\
&&&&
   11.6865 & 266.9 & 0.9839 & 2.29 & 880 & 50 \\

$00310+5015$ & HD 2712 & HDS 68 &    2437 & 
   10.7143 & 355.6 & 0.4224 & 2.60 & 692 & 40 \\
&&&&
   10.7143 & 355.6 & 0.4233 & 2.40 & 562 & 40 \\
&&&&
   11.6919 & 355.1 & 0.4232 & 2.63 & 692 & 40 \\
&&&&
   11.6919 & 354.9 & 0.4214 & 2.81 & 880 & 50 \\

$00317+1929$ & HD 2815 & HDS 70 &    2502 & 
   10.7116 &  66.4 & 0.3067 & 2.25 & 692 & 40 \\
&&&&
   10.7116 &  66.3 & 0.3062 & 1.97 & 562 & 40 \\

$00321+5000$ & BD+49 116 & COU 2151 &    2528 & 
   10.7143 &  99.4 & 0.1523 & 1.22 & 692 & 40 \\
&&&&
   10.7143 &  99.2 & 0.1510 & 1.30 & 562 & 40 \\
&&&&
   11.6919 &  99.7 & 0.1530 & 1.24 & 692 & 40 \\
&&&&
   11.6919 &  99.8 & 0.1536 & 1.16 & 880 & 50 \\

$00321-1218$ & HD 2893 & HDS 71 &    2532 & 
   10.7171 & 315.8 & 0.3179 & 0.22 & 692 & 40 \\
&&&&
   10.7171 & 315.9 & 0.3185 & 0.34 & 880 & 50 \\
&&&&
   11.6892 & 312.9 & 0.3187 & 0.45 & 692 & 40 \\
&&&&
   11.6892 & 312.9 & 0.3182 & 0.36 & 880 & 50 \\
&&&&
   11.9432 & 311.7 & 0.3174 & 0.33 & 692 & 40 \\
&&&&
   11.9432 & 311.8 & 0.3161 & 0.53 & 562 & 40 \\

$00324+0657$ & ADS 449 & MCA 1Aa,Ab &  2548 &  % hr0132
   10.7116 & 272.0 & 0.1790 & 1.86 & 692 & 40 \\
&&&&
   10.7116 & 271.5 & 0.1860 & 2.25 & 562 & 40 \\
&&&&
   11.6865 & 269.2 & 0.1546 & 1.84 & 692 & 40 \\
&&&&
   11.6865 & 269.1 & 0.1536 & 1.68 & 880 & 50 \\

$00324+2147$ & HD 2891 & HDS 72 &    2549 & 
   10.7116 &  33.9 & 0.2059 & 0.91 & 692 & 40 \\
&&&&
   10.7116 &  33.7 & 0.2055 & 0.91 & 562 & 40 \\

$00327+3851$ & HD 2923 & HDS 73 &    2576 & 
   10.7144 &  74.7 & 0.2083 & 0.15 & 692 & 40 \\
&&&&
   10.7144 &  74.4 & 0.2075 & 0.00 & 562 & 40 \\

$00331-0959$ & HD 2996 & LSC 8 &    2608 & 
   10.7171 &  19.2 & 0.2729 & 3.68 & 692 & 40 \\
&&&&
   10.7171 &  17.5 & 0.2718 & 4.16 & 880 & 50 \\
&&&&
   11.6892 &  18.4 & 0.2669 & 4.34 & 692 & 40 \\
&&&&
   11.6892 &  18.4 & 0.2713 & 4.18 & 880 & 50 \\

$00342+3139$ & HD 3081 & HDS 75 &    2694 & 
   11.6947 & 251.6 & 0.1232 & 0.85 & 692 & 40 \\
&&&&
   11.6947 & 251.8 & 0.1224 & 0.86 & 880 & 50 \\

$00344+6645$ & HD 3083 & HDS 76 &    2707 & 
   10.8155 &  41.0 & 0.1146 & 1.32 & 692 & 40 \\
&&&&
   10.8155 &  41.0 & 0.1132 & 1.31 & 880 & 50 \\
&&&&
   11.6919 &  40.5 & 0.1199 & 1.39 & 692 & 40 \\
&&&&
   11.6919 &  40.9 & 0.1193 & 1.26 & 880 & 50 \\

$00352-0336$ & ADS 490 & HO 212AB &    2762 & 
   10.7171 & 250.1 & 0.2736 & 1.16 & 692 & 40 \\
&&&&
   10.7171 & 249.6 & 0.2726 & 1.11 & 880 & 50 \\

$00356+8338$ & HD 2972 & MLR 481 &    2794 & 
   10.8155 &  36.0 & 0.4247 & 0.87 & 692 & 40 \\
&&&&
   10.8155 &  36.0 & 0.4246 & 0.77 & 880 & 50 \\
&&&&
   11.6919 &  35.9 & 0.4260 & 1.03 & 692 & 40 \\
&&&&
   11.6919 &  36.2 & 0.4243 & 1.00 & 880 & 50 \\

$00373-2446$ & HR 159 & YSC 170 &    2941 & 
   11.6837 & 103.1 & 0.6559 & 0.80 & 692 & 40 \\
&&&&
   11.6837 & 103.1 & 0.6560 & 0.60 & 880 & 50 \\
&&&&
   11.9430 & 103.3 & 0.6723 & 0.73 & 692 & 40 \\
&&&&
   11.9430 & 103.5 & 0.6712 & 0.80 & 562 & 40 \\
&&&&
   11.9431 & 103.3 & 0.6746 & 0.63 & 692 & 40 \\
&&&&
   11.9431 & 103.4 & 0.6726 & 0.89 & 562 & 40 \\

$00378+0224$ & BD+01 105 & HDS 88 &    2970 & 
   10.7116 & 294.3 & 0.5878 & 1.81 & 692 & 40 \\
&&&&
   10.7116 & 294.2 & 0.5872 & 2.04 & 562 & 40 \\
&&&&
   11.9431 & 293.7 & 0.5895 & 1.86 & 692 & 40 \\
&&&&
   11.9431 & 293.8 & 0.5868 & 1.98 & 562 & 40 \\

$00382-2216$ & HD 3540 & HDS 89 &    3003 & 
   10.7172 & 202.2 & 0.4719 & 1.28 & 692 & 40 \\
&&&&
   10.7172 & 202.0 & 0.4717 & 0.98 & 880 & 50 \\
&&&&
   11.6838 & 200.8 & 0.4723 & 1.34 & 692 & 40 \\
&&&&
   11.6838 & 200.9 & 0.4725 & 1.10 & 880 & 50 \\

$00388+0342$ & ... & HDS 90 &    3061 & 
   10.7116 & 319.6 & 0.7751 & 0.63 & 692 & 40 \\
&&&&
   10.7116 & 319.7 & 0.7734 & 0.25 & 562 & 40 \\
&&&&
   11.6865 & 319.6 & 0.7730 & 0.58 & 692 & 40 \\
&&&&
   11.6865 & 319.7 & 0.7728 & 0.33 & 880 & 50 \\

$00397-2135$ & HD 3693 & HDS 91 &    3118 & 
   10.7172 & 215.3 & 0.2676 & 0.29 & 692 & 40 \\
&&&&
   10.7172 & 214.8 & 0.2671 & 0.00 & 880 & 50 \\
&&&&
   11.6838 & 215.7 & 0.2651 & 0.38 & 692 & 40 \\
&&&&
   11.6838 & 215.9 & 0.2653 & 0.25 & 880 & 50 \\

$00405+3627$ & HD 3742 & COU 1051 &    3176 & 
   10.7144 &  89.3 & 0.4735 & 1.45 & 692 & 40 \\
&&&&
   10.7144 &  89.0 & 0.4720 & 1.54 & 562 & 40 \\

$00415+4319$ & BD+42 146 & YSC 171 &    3258 & 
   10.7144 & 283.0 & 0.0166 & 1.97 & 692 & 40 \\
&&&&
   10.7144 & 296.3 & 0.0195 & 1.84 & 562 & 40 \\

$00415-0118$ & HD 3895 & LSC 9 &    3264 & 
   11.6891 &  24.5 & 0.2655 & 3.59 & 692 & 40 \\
&&&&
   11.6891 &  23.4 & 0.2622 & 3.11 & 880 & 50 \\

$00423+0449$ & BD+04 98 & HDS 92 &    3319 & 
   10.7116 & 164.5 & 0.1974 & 1.83 & 692 & 40 \\
&&&&
   10.7116 & 164.1 & 0.1980 & 1.93 & 562 & 40 \\
&&&&
   11.6947 & 162.4 & 0.1950 & 1.78 & 692 & 40 \\
&&&&
   11.6947 & 162.6 & 0.1932 & 1.72 & 880 & 50 \\
&&&&
   11.9431 & 161.7 & 0.1930 & 1.78 & 692 & 40 \\
&&&&
   11.9431 & 161.9 & 0.1916 & 1.83 & 562 & 40 \\

$00428+1249$ & BD+12 81 & HDS 93 &    3361 & 
   10.7116 &  46.4 & 0.2853 & 1.32 & 692 & 40 \\
&&&&
   10.7116 &  46.3 & 0.2873 & 1.63 & 562 & 40 \\

$00446-1857$ & BD$-$19 111 & HDS 99Aa,Ab &    3493 &  %orbit candidate
   11.6838 &  98.2 & 0.0706 & 0.34 & 692 & 40 \tablenotemark{K} \\ 
&&&&
   11.6838 &  97.2 & 0.0721 & 0.35 & 880 & 50 \tablenotemark{K} \\

$00463-0634$ & HD 4393 & HDS 101 &    3612 & 
   10.7172 & 246.5 & 0.0276 & 1.43 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7172 & 237.8 & 0.0316 & 1.45 & 880 & 50 \tablenotemark{c} \\

$00467-0426$ & HD 4449 & LSC 10Aa,Ab &    3645 & 
   11.6865 & 159.8 & 0.0300 & 1.40 & 692 & 40 \\
&&&&
   11.6865 & 158.8 & 0.0272 & 0.78 & 880 & 50 \\
&&&&
   11.9432 & 139.9 & 0.0598 & 1.22 & 692 & 40 \\
&&&&
   11.9432 & 136.2 & 0.0598 & 1.41 & 562 & 40 \\

$00469+4339$ & BD+42 170 & HDS 102 &    3669 & 
   10.7144 &  89.6 & 0.1339 & 1.16 & 692 & 40 \\
&&&&
   10.7144 &  89.2 & 0.1338 & 1.31 & 562 & 40 \\

$00495+4404$ & HD 4712 & HDS 109 &    3857 &  % orbit candidate
   10.7144 & 183.1 & 0.0703 & 2.01 & 692 & 40 \\
&&&&
   10.7144 & 182.8 & 0.0708 & 2.14 & 562 & 40 \\

$00516+4412$ & HD 4901 & YR 19AB &  ... &  % 3rd component dicey
   11.6866 & 133.5 & 0.0970 & 0.81 & 692 & 40 \\
&&&&
   11.6866 & 133.6 & 0.0979 & 0.81 & 880 & 50 \\

$00518+7838$ & HD 4741 & YR 5 &    4041 & 
   11.6919 & 243.3 & 0.1776 & 2.95 & 692 & 40 \\
&&&&
   11.6919 & 243.8 & 0.1766 & 2.27 & 880 & 50 \\

$00541+6626$ & HD 5110 & YSC 19Aa,Ab &    4239 & 
   10.7144 & 228.3 & 0.0254 & 0.78 & 692 & 40 \\
&&&&
   10.7144 & 219.9 & 0.0266 & 0.68 & 562 & 40 \\
$00541+6626$ & HD 5110 & HDS 117 Aa,B &    4239 & 
   10.7144 & 109.1 & 0.8755 & 3.57 & 692 & 40 \\
&&&&
   10.7144 & 109.0 & 0.8757 & 3.73 & 562 & 40 \\

$00542-1626$ & HD 5262 & HDS 119 &    4247 & 
   10.7172 & 167.0 & 0.4370 & 4.10 & 692 & 40 \\
&&&&
   10.7172 & 166.8 & 0.4376 & 4.17 & 880 & 50 \\
&&&&
   11.6838 & 166.7 & 0.4362 & 3.98 & 692 & 40 \\
&&&&
   11.6838 & 167.4 & 0.4374 & 4.35 & 880 & 50 \\

$00552+4653$ & HD 5279 & HDS 121 &    4306 & 
   11.6866 & 116.9 & 0.4053 & 3.23 & 692 & 40 \\
&&&&
   11.6866 & 116.7 & 0.4064 & 3.41 & 880 & 50 \\

$00568+6022$ & ADS 784 & BU 1099AB &    4440 & 
   10.7144 &   7.9 & 0.2485 & 0.44 & 692 & 40 \\
&&&&
   10.7144 &   7.9 & 0.2474 & 0.45 & 562 & 40 \\
&&&&
   10.8155 &   8.7 & 0.2469 & 0.42 & 692 & 40 \\ %bag10 possibly seen here but
&&&&
   10.8155 &   8.9 & 0.2478 & 0.42 & 880 & 50 \\ %not in the previous obs.

$00596-0112$ & ADS 822 & A 1903AB &    4641 & 
   10.7171 &  16.8 & 0.3981 & 0.68 & 692 & 40 \\
&&&&
   10.7171 &  16.7 & 0.3989 & 0.73 & 880 & 50 \\
&&&&
   11.6865 &  18.5 & 0.4001 & 0.67 & 692 & 40 \\
&&&&
   11.6865 &  18.6 & 0.4002 & 0.65 & 880 & 50 \\

$01002+1156$ & HD 5843 & YSC 172 &    4687 & 
   10.7116 & 126.9 & 0.0367 & 1.46 & 692 & 40 \\
&&&&
   10.7116 & 130.6 & 0.0330 & 1.24 & 562 & 40 \\

$01005+1842$ & HD 5883 & HDS 132 &    4705 & 
   10.7116 & 134.9 & 0.4166 & 2.07 & 692 & 40 \\
&&&&
   10.7116 & 134.9 & 0.4175 & 2.02 & 562 & 40 \\
&&&&
   11.6892 & 134.6 & 0.4208 & 2.09 & 692 & 40 \\
&&&&
   11.6892 & 134.5 & 0.4203 & 2.13 & 880 & 50 \\
&&&&
   11.9432 & 134.1 & 0.4199 & 2.05 & 692 & 40 \\
&&&&
   11.9432 & 134.3 & 0.4177 & 2.02 & 562 & 40 \\

$01017+0945$ & HD 6030 & LSC 12 &    4806 & 
   10.7172 & 225.0 & 1.0053 & 4.20 & 692 & 40 \\
&&&&
   10.7172 & 224.9 & 1.0045 & 3.95 & 880 & 50 \\
&&&&
   11.6947 & 225.6 & 1.0140 &  ... & 692 & 40 \\
&&&&
   11.6947 & 225.6 & 1.0174 &  ... & 880 & 50 \\

$01024+0504$ & HD 6101 & HDS 135 &    4849 & 
   10.7172 &  89.0 & 0.6661 & 1.59 & 692 & 40 \tablenotemark{K} \\
&&&&
   10.7172 &  88.7 & 0.6639 & 1.18 & 880 & 50 \tablenotemark{K} \\

$01051+1457$ & ADS 889 & YSC 124Aa,Ab &    5081 & 
   10.7116 & 267.1 & 0.0289 & 0.79 & 692 & 40 \tablenotemark{b,c} \\
&&&&
   10.7116 &  92.2 & 0.0240 & 0.73 & 562 & 40 \tablenotemark{c} \\

$01057+2128$ & ADS 899 & YR 6Aa,Ab &    5131 & 
   10.7116 & 184.7 & 0.0319 & 0.91 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7116 & 191.8 & 0.0349 & 1.10 & 562 & 40 \tablenotemark{c} \\
&&&&
   11.6892 & 243.3 & 0.0336 & 0.69 & 692 & 40 \\
&&&&
   11.6892 & 240.0 & 0.0344 & 0.67 & 880 & 50 \\
&&&&
   11.9432 & 256.2 & 0.0380 & 0.81 & 692 & 40 \\
&&&&
   11.9432 & 260.5 & 0.0353 & 0.82 & 562 & 40 \\

$01064+8005$ & BD+79 26 & MLR 445 &    5195 & 
   11.6866 & 341.0 & 0.2336 & 0.85 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6866 & 340.6 & 0.2335 & 0.73 & 880 & 50 \tablenotemark{b} \\
&&&&
   11.9403 & 340.0 & 0.2358 & 0.93 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9403 & 336.4 & 0.2343 & 1.26 & 562 & 40 \tablenotemark{b} \\

$01071-0036$ & HD 6639 & HDS 144AB &    5245 & 
   10.7172 & 170.4 & 0.2457 & 2.06 & 692 & 40 \\
&&&&
   10.7172 & 169.9 & 0.2463 & 1.68 & 880 & 50 \\
$01071-0036$ & HD 6639 & BAG 12AC &    5245 & 
   10.7172 & 158.2 & 1.3109 &  ... & 692 & 40 \\
&&&&
   10.7172 & 158.1 & 1.3155 &  ... & 880 & 50 \\

$01077-1557$ & HD 6708 & HDS 148 &    5295 & 
   11.6838 &  25.4 & 0.1242 & 0.50 & 692 & 40 \\
&&&&
   11.6838 &  25.6 & 0.1269 & 0.43 & 880 & 50 \\

$01084+1052$ & HD 6760 & LSC 13 &    5350 &  % 50 degrees in PA in 5 yrs
   10.7172 & 298.3 & 0.1149 & 2.49 & 692 & 40 \\
&&&&
   10.7172 & 298.1 & 0.1110 & 2.35 & 880 & 50 \\
&&&&
   11.6947 & 311.4 & 0.1138 & 2.66 & 692 & 40 \\
&&&&
   11.6947 & 310.8 & 0.1121 & 2.33 & 880 & 50 \\

$01088+3024$ & HD 6785 & HDS 149 &    5379 & 
   11.6838 & 180.7 & 0.3790 & 2.91 & 692 & 40 \\
&&&&
   11.6838 & 180.8 & 0.3792 & 2.67 & 880 & 50 \\
&&&&
   11.9402 & 180.8 & 0.3810 & 2.70 & 692 & 40 \\
&&&&
   11.9402 & 180.7 & 0.3808 & 2.90 & 562 & 40 \\

$01101-1425$ & HD 6978 & HDS 153 &    5475 & 
   11.6838 & 222.9 & 0.0665 & 0.86 & 692 & 40 \\
&&&&
   11.6838 & 224.6 & 0.0650 & 0.90 & 880 & 50 \\

$01114-1935$ & HD 7135 & YSC 81 &    5567 & 
   11.6892 &  36.9 & 0.0953 & 0.29 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6892 &  33.9 & 0.0951 & 0.23 & 880 & 50 \tablenotemark{b} \\

$01117+0835$ & HD 7128 & HDS 158 &    5593 & 
   10.7172 & 134.7 & 0.3137 & 1.76 & 692 & 40 \\
&&&&
   10.7172 & 134.6 & 0.3133 & 1.65 & 880 & 50 \\
&&&&
   11.6947 & 135.2 & 0.3040 & 1.77 & 692 & 40 \\
&&&&
   11.6947 & 135.2 & 0.3025 & 1.59 & 880 & 50 \\
&&&&
   11.9433 & 132.1 & 0.2995 & 2.16 & 692 & 40 \\
&&&&
   11.9433 & 130.5 & 0.3005 & 2.35 & 562 & 40 \\

$01129+5136$ & HD 7169 & HDS 160 &    5674 &  % orbit candidate
   10.7198 &  80.9 & 0.1267 & 1.86 & 692 & 40 \\
&&&&
   10.7198 &  80.8 & 0.1281 & 1.92 & 562 & 40 \\

$01157-1825$ & HD 7594 & HDS 164 &    5892 & 
   11.6892 & 141.1 & 0.8364 &  ... & 692 & 40 \\
&&&&
   11.6892 & 141.1 & 0.8393 &  ... & 880 & 50 \\

$01162+6608$ & HDS 168 & HD 7443 &    5929 & 
   10.7144 &  40.5 & 0.3829 & 1.13 & 692 & 40 \\
&&&&
   10.7144 &  40.2 & 0.3830 & 1.26 & 562 & 40 \\

$01184+6333$ & HD 7709 & HDS 171 &    6105 & 
   10.7198 &  88.2 & 0.9511 &  ... & 692 & 40 \\
&&&&
   10.7198 &  88.0 & 0.9543 &  ... & 562 & 40 \\

$01185-2511$ & CD$-$25 517 & YSC 82 &    6111 & 
   11.6892 & 262.3 & 0.0900 & 0.61 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6892 & 264.0 & 0.0869 & 0.48 & 880 & 50 \tablenotemark{b} \\

$01197+0006$ & HD 8031 & HDS 172 &    6217 & 
   10.7173 & 354.8 & 0.2488 & 1.68 & 692 & 40 \\
&&&&
   10.7173 & 354.6 & 0.2497 & 1.55 & 880 & 50 \\
&&&&
   11.9434 & 355.2 & 0.2509 & 1.67 & 692 & 40 \\
&&&&
   11.9434 & 355.6 & 0.2504 & 1.84 & 562 & 40 \\

$01197+1209$ & HD 8018 & CHR 196 &    6216 & 
   11.9432 & 302.4 & 0.1007 & 0.44 & 692 & 40 \\
&&&&
   11.9432 & 302.0 & 0.0996 & 0.56 & 562 & 40 \\

$01204-2859$ & HD 8144 & HDS 174 &    6267 & 
   11.6892 & 283.8 & 0.2894 & 3.47 & 692 & 40 \\
&&&&
   11.6892 & 283.0 & 0.2911 & 3.38 & 880 & 50 \\

$01217-0326$ & HD 8234 & YR 21 &    6360 & 
   11.9434 &  60.0 & 0.0718 & 0.15 & 692 & 40 \\

$01234+5809$ & ADS 1105 & STF 115AB &    6486 & 
   10.7198 & 161.2 & 0.3434 & 0.31 & 692 & 40 \\
&&&&
   10.7198 & 161.1 & 0.3444 & 0.21 & 562 & 40 \\

$01238+0630$ & HD 8443 & HDS 180 &    6521 & 
   10.7117 & 179.5 & 0.1906 & 1.42 & 692 & 40 \\
&&&&
   10.7117 & 179.4 & 0.1895 & 1.54 & 562 & 40 \\
&&&&
   11.6867 & 179.5 & 0.1873 & 1.50 & 692 & 40 \\
&&&&
   11.6867 & 179.4 & 0.1858 & 1.42 & 880 & 50 \\
&&&&
   11.9434 & 179.2 & 0.1827 & 1.51 & 692 & 40 \\
&&&&
   11.9434 & 180.1 & 0.1892 & 1.66 & 562 & 40 \\

$01244+3653$ & HD 8452 & YSC 173Aa,Ab &    6568 & 
   10.7200 & 113.1 & 0.0303 & 1.35 & 692 & 40 \\
&&&&
   10.7200 & 110.7 & 0.0296 & 1.20 & 562 & 40 \\
$01244+3653$ & HD 8452 & HDS 181Aa,B &    6568 & 
   10.7200 & 348.7 & 0.3038 & 1.76 & 692 & 40 \\
&&&&
   10.7200 & 348.6 & 0.3061 & 2.19 & 562 & 40 \\

$01260+1315$ & BD+12 176 & HEI 305Aa,Ab &    6694 & 
   10.7173 & 318.4 & 0.4670 & 0.19 & 692 & 40 \\
&&&&
   10.7173 & 138.5 & 0.4668 & 0.28 & 880 & 50 \\

$01267+1123$ & ... & HDS 188 &    6730 & 
   10.7173 & 169.9 & 0.6718 & 0.38 & 692 & 40 \\
&&&&
   10.7173 & 169.8 & 0.6740 & 0.34 & 880 & 50 \\

$01281+4745$ & HD 8846 & HDS 193 &    6850 & 
   10.7144 & 323.2 & 0.4228 & 2.19 & 692 & 40 \\
&&&&
   10.7144 & 323.2 & 0.4238 & 2.44 & 562 & 40 \\
&&&&
   11.6838 & 323.5 & 0.4263 & 2.22 & 692 & 40 \\
&&&&
   11.6838 & 323.3 & 0.4254 & 2.04 & 880 & 50 \\

$01285+0758$ & HD 8956 & YR 7Ba,Bb &    6873 & 
   10.7117 &  43.5 & 0.4727 & 3.03 & 692 & 40 \\
&&&&
   10.7117 &  43.3 & 0.4761 & 3.24 & 562 & 40 \\
&&&&
   11.6867 &  42.2 & 0.4782 & 2.99 & 692 & 40 \\
&&&&
   11.6867 &  42.3 & 0.4783 & 2.82 & 880 & 50 \\
&&&&
   11.9434 &  41.6 & 0.4782 & 2.99 & 692 & 40 \\
&&&&
   11.9434 &  41.6 & 0.4801 & 3.31 & 562 & 40 \\

$01297+2250$ & ADS 1183 & A 1910AB &    6966 & 
   10.7173 & 185.2 & 0.1789 & 0.53 & 692 & 40 \\
&&&&
   10.7173 & 185.3 & 0.1794 & 0.48 & 880 & 50 \\

$01325+7001$ & HD 9165 & HDS 199 &    7182 & 
   11.6866 & 195.5 & 0.1552 & 1.36 & 692 & 40 \\
&&&&
   11.6866 & 196.3 & 0.1504 & 1.34 & 880 & 50 \\
&&&&
   11.9403 & 195.4 & 0.1483 & 1.09 & 692 & 40 \\
&&&&
   11.9403 & 197.2 & 0.1519 & 1.04 & 562 & 40 \\

$01336+3023$ & HD 9483 & HDS 207 &    7269 & 
   11.6920 & 356.5 & 0.1181 & 2.02 & 692 & 40 \\
&&&&
   11.6920 & 358.4 & 0.1201 & 1.87 & 880 & 50 \\

$01345+7804$ & ... & HDS 211Aa,Ab &    7338 & 
   10.7145 & 217.9 & 0.2468 & 2.90 & 692 & 40 \\
&&&&
   10.7145 & 216.5 & 0.2512 & 3.23 & 562 & 40 \\
&&&&
   11.6866 & 211.0 & 0.2231 & 2.92 & 692 & 40 \\
&&&&
   11.6866 & 210.6 & 0.2252 & 2.12 & 880 & 50 \\

$01348+0635$ & HD 9648 & YSC 141 &    7352 & 
   11.9434 & 191.7 & 0.2205 & 3.07 & 692 & 40 \\
&&&&
   11.9434 & 192.3 & 0.2185 & 3.42 & 562 & 40 \\

$01354+1126$ & ... & HDS 213 &    7397 & 
   10.7173 & 185.4 & 0.2223 & 0.26 & 692 & 40 \\
&&&&
   10.7173 & 185.5 & 0.2243 & 0.40 & 880 & 50 \\

$01377+4825$ & HD 9901 & HDS 215 &    7589 & 
   10.7144 & 223.0 & 0.6577 & 3.08 & 692 & 40 \\
&&&&
   10.7144 & 222.8 & 0.6556 & 3.28 & 562 & 40 \\
&&&&
   11.6838 & 224.3 & 0.6655 & 3.10 & 692 & 40 \\
&&&&
   11.6838 & 224.4 & 0.6648 & 2.92 & 880 & 50 \\

$01408-1259$ & BD$-$13 307 & YSC 174 &    7836 & 
   11.9434 & 186.9 & 0.7811 & 4.21 & 692 & 40 \\
&&&&
   11.9434 & 187.0 & 0.7822 &  ... & 562 & 40 \\

$01417-1119$ & ADS 1339 & STF 147 &    7916 &  % orbit candidate
   11.9434 & 237.3 & 0.0766 & 1.15 & 692 & 40 \\
&&&&
   11.9434 & 235.9 & 0.0812 & 1.22 & 562 & 40 \\

$01428-2553$ & CD$-$26 605 & HDS 226 &    8008 & 
   11.6893 & 217.5 & 0.6803 &  ... & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6893 & 217.6 & 0.6820 &  ... & 880 & 50 \tablenotemark{b} \\

$01430+5807$ & HD 10387 & MLR 630 &    8019 & 
   10.7198 & 210.9 & 0.3036 & 0.32 & 692 & 40 \\
&&&&
   10.7198 & 210.7 & 0.3037 & 0.29 & 562 & 40 \\

$01436+7741$ & BD+76 55 & HDS 231 &    8065 & 
   10.7145 &  29.1 & 0.0648 & 1.45 & 692 & 40 \\
&&&&
   10.7145 & 202.9 & 0.0679 & 1.97 & 562 & 40 \tablenotemark{b} \\
&&&&
   11.6839 &  12.4 & 0.0830 & 1.48 & 692 & 40 \\
&&&&
   11.6839 &  15.9 & 0.0771 & 1.24 & 880 & 50 \\

$01437+0127$ & BD+00 277 & LSC 15 &    8077 & 
   10.7173 &  76.5 & 0.1164 & 0.98 & 692 & 40 \\
&&&&
   10.7173 &  76.6 & 0.1192 & 1.11 & 880 & 50 \\

$01465-2936$ & CD$-$30 607 & HDS 236 &    8270 & 
   10.7117 &  53.4 & 1.0079 &  ... & 692 & 40 \\
&&&&
   10.7117 &  53.0 & 1.0055 &  ... & 562 & 40 \\

$01473+0659$ & BD+06 271 & OCC 46 &    8319 & 
   10.7174 & 215.0 & 0.0435 & 1.97 & 692 & 40 \\
&&&&
   10.7174 &  30.9 & 0.0498 & 2.41 & 880 & 50 \tablenotemark{b} \\

$01483+5921$ & BD+58 301 & HDS 241 &    8396 & 
   10.7198 & 198.0 & 0.6304 & 3.06 & 692 & 40 \\
&&&&
   10.7198 & 198.2 & 0.6273 & 3.53 & 562 & 40 \\

$01490-1746$ & HD 11123 & LSC 16 &    8455 & 
   11.6893 & 255.9 & 0.1055 & 1.24 & 692 & 40 \\
&&&&
   11.6893 & 256.5 & 0.1015 & 1.16 & 880 & 50 \\
&&&&
   11.9434 & 255.4 & 0.1026 & 1.34 & 692 & 40 \\
&&&&
   11.9434 & 254.8 & 0.1028 & 1.42 & 562 & 40 \\

$01492+2443$ & HD 11060 & LSC 17 &    8466 & 
   10.7173 &  39.4 & 0.9507 & 2.82 & 692 & 40 \\
&&&&
   10.7173 &  39.0 & 0.9507 & 2.35 & 880 & 50 \\
&&&&
   11.6920 &  39.2 & 0.9529 &  ... & 692 & 40 \\
&&&&
   11.6920 &  39.4 & 0.9525 &  ... & 880 & 50 \\

$01500+7456$ & ... & BAG 16AB &    8533 & 
   10.7145 & 218.9 & 0.1279 & 1.03 & 692 & 40 \\
&&&&
   10.7145 & 217.2 & 0.1334 & 1.14 & 562 & 40 \\
&&&&
   11.6839 & 220.9 & 0.1301 & 0.96 & 692 & 40 \\
&&&&
   11.6839 & 221.0 & 0.1293 & 0.98 & 880 & 50 \\

$01508+4024$ & HD 11189 & HDS 248 &    8584 & 
   10.7200 &  22.5 & 0.2991 & 2.50 & 692 & 40 \\
&&&&
   10.7200 &  22.9 & 0.2988 & 2.96 & 562 & 40 \\
&&&&
   11.6866 &  22.1 & 0.2974 & 2.57 & 692 & 40 \\
&&&&
   11.6866 &  22.4 & 0.2987 & 2.36 & 880 & 50 \\

$01511+0644$ & HD 11310 & HDS 250 &    8617 & 
   10.7174 &  21.5 & 0.5555 & 3.00 & 692 & 40 \\
&&&&
   10.7174 &  21.4 & 0.5551 & 3.12 & 880 & 50 \\

$01512+2439$ & ADS 1473 & HO 311 &    8622 & 
   11.6920 & 174.5 & 0.3708 & 0.54 & 692 & 40 \\
&&&&
   11.6920 & 174.7 & 0.3697 & 0.72 & 880 & 50 \\

$01518+1817$ & HD 11326 & COU 2557 &    8689 & 
   11.9404 & 259.1 & 1.2086 &  ... & 692 & 40 \\
&&&&
   11.9404 & 259.5 & 1.2078 &  ... & 562 & 40 \\

$01572+7144$ & HD 11609 & HDS 264 &    9097 & 
   10.7145 & 273.5 & 0.5563 & 3.21 & 692 & 40 \\
&&&&
   10.7145 & 274.4 & 0.5585 & 3.38 & 562 & 40 \\
&&&&
   11.6839 & 272.2 & 0.5560 & 3.61 & 692 & 40 \\
&&&&
   11.6839 & 272.5 & 0.5576 & 2.96 & 880 & 50 \\

$01581-0418$ & HD 12037 & HDS 265 &    9177 & 
   11.9405 & 103.8 & 0.6351 & 3.13 & 692 & 40 \\
&&&&
   11.9405 & 103.2 & 0.6336 & 3.66 & 562 & 40 \\

$02008+5958$ & HD 12112 & HDS 269 &    9403 & 
   11.9434 & 228.6 & 0.1260 & 2.44 & 692 & 40 \\
&&&&
   11.9434 & 229.0 & 0.1313 & 3.10 & 562 & 40 \\

$02010+7326$ & HD 11958 & HDS 270 &    9419 & 
   10.7145 & 210.2 & 0.3420 & 3.69 & 692 & 40 \\
&&&&
   10.7145 & 211.3 & 0.3381 & 3.57 & 562 & 40 \\
&&&&
   11.6839 & 208.8 & 0.3280 & 3.95 & 692 & 40 \\
&&&&
   11.6839 & 209.3 & 0.3294 & 4.08 & 880 & 50 \\

$02020+7054$ & ADS 1598 & BU 513AB &    9480 & 
   10.7145 & 302.6 & 0.6473 & 2.24 & 692 & 40 \\
&&&&
   10.7145 & 302.4 & 0.6466 & 2.23 & 562 & 40 \\
&&&&
   11.6839 & 307.2 & 0.6274 & 1.87 & 692 & 40 \\
&&&&
   11.6839 & 307.2 & 0.6267 & 1.65 & 880 & 50 \\

$02022+3643$ & ADS 1613 & A 1813AB &    9500 & 
   10.7200 & 176.4 & 0.1618 & 0.20 & 692 & 40 \\
&&&&
   10.7200 & 200.1 & 1.6067 &  ... & 692 & 40 \\
&&&&
   10.7200 & 176.4 & 0.1615 & 0.40 & 562 & 40 \\
&&&&
   10.7200 & 200.0 & 1.6063 &  ... & 562 & 40 \\

$02027-0137$ & HD 12514 & YSC 86 &    9545 & 
   10.7117 &  88.1 & 0.7020 & 3.36 & 692 & 40 \\
&&&&
   10.7117 &  88.1 & 0.7025 & 3.81 & 562 & 40 \\
&&&&
   11.9405 &  87.5 & 0.7078 & 3.60 & 562 & 40 \\

$02038-0020$ & HD 12641 & TOK 38Aa,Ab &    9631 & 
   11.9405 & 235.1 & 0.0254 & 1.64 & 692 & 40 \\
&&&&
   11.9405 & 233.9 & 0.0286 & 1.55 & 562 & 40 \\

$02051+7717$ & HR 581 & LSC 19Aa,Ab & 9727  &  % hr0581
   11.6839 & 124.0 & 0.1056 & 1.99 & 692 & 40 \\
&&&&
   11.6839 & 123.1 & 0.1069 & 1.86 & 880 & 50 \\

$02057-2423$ & ADS 1652 & I 454Aa,B &    9774 & 
   10.7174 & 155.5 & 0.7885 & 1.66 & 692 & 40 \\
&&&&
   10.7174 & 155.2 & 0.7858 & 1.22 & 880 & 50 \\
$02057-2423$ & ADS 1652 & WSI 71Aa,Ab &    9774 & 
   10.7174 & 284.5 & 0.0280 & 0.03 & 692 & 40 \\
&&&&
   10.7174 & 297.4 & 0.0306 & 0.05 & 880 & 50 \\

$02070-0413$ & HD 12984 & HDS 283 &    9874 & 
   10.7117 & 268.0 & 0.9124 &  ... & 692 & 40 \\
&&&&
   10.7117 & 268.1 & 0.9107 &  ... & 562 & 40 \\

$02085+5852$ & HD 12928 & HDS 284 &    9980 & 
   10.7145 &  78.7 & 0.2418 & 0.26 & 692 & 40 \\
&&&&
   10.7145 &  78.3 & 0.2415 & 0.02 & 562 & 40 \\
&&&&
   11.6839 &  78.4 & 0.2426 & 0.27 & 692 & 40 \\
&&&&
   11.6839 &  78.5 & 0.2427 & 0.15 & 880 & 50 \\
&&&&
   11.9434 &  78.1 & 0.2430 & 0.16 & 692 & 40 \\
&&&&
   11.9434 &  78.1 & 0.2430 & 0.35 & 562 & 40 \\

$02085-0641$ & HD 13155 & HDS 285 &    9981 & 
   10.8101 & 100.1 & 0.2421 & 3.09 & 692 & 40 \\
&&&&
   10.8101 & 100.3 & 0.2432 & 3.33 & 880 & 50 \\
&&&&
   11.9405 & 100.4 & 0.2355 & 3.19 & 692 & 40 \\
&&&&
   11.9405 &  98.3 & 0.2350 & 2.83 & 562 & 40 \\

$02094-2231$ & CD$-$23 801 & HDS 288 &   10057 & 
   10.7174 &  96.5 & 0.3582 & 2.00 & 692 & 40 \\
&&&&
   10.7174 &  95.6 & 0.3523 & 1.46 & 880 & 50 \\

$02109+2348$ & HD 13344 & HDS 292 &   10181 & 
   10.7174 & 175.1 & 0.2091 & 2.79 & 692 & 40 \\
&&&&
   10.7174 & 175.2 & 0.2112 & 2.66 & 880 & 50 \\

$02142+0909$ & ... & HDS 297 &   10414 & 
   10.8100 &  46.9 & 0.3797 & 1.73 & 692 & 40 \\
&&&&
   10.8100 &  46.3 & 0.3788 & 1.42 & 880 & 50 \\

$02145+6631$ & HD 13474 & MCA 6 &   10438 & 
   11.6949 & 133.9 & 0.1058 & 1.62 & 692 & 40 \\
&&&&
   11.6949 & 133.5 & 0.1052 & 1.99 & 880 & 50 \\

$02157+2503$ & HR 657 & COU 79 &   10535 & 
   10.7174 &  61.3 & 0.1021 & 0.10 & 692 & 40 \\
&&&&
   10.7174 &  61.0 & 0.1019 & 0.30 & 880 & 50 \\
&&&&
   11.6893 & 232.5 & 0.1594 & 0.46 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6893 & 232.6 & 0.1594 & 0.40 & 880 & 50 \tablenotemark{b} \\

$02164+0438$ & HD 14031 & YR 8 &   10596 &  % orbit candidate?
   10.7117 & 160.4 & 0.0744 & 0.68 & 692 & 40 \\
&&&&
   10.7117 & 160.2 & 0.0772 & 0.91 & 562 & 40 \\
&&&&
   11.9405 & 337.3 & 0.0866 & 0.80 & 692 & 40 \\
&&&&
   11.9405 & 333.3 & 0.0824 & 0.97 & 562 & 40 \\

$02167+0632$ & HD 14070 & YSC 20 &   10616 & 
   10.8100 &  87.2 & 0.0691 & 2.53 & 692 & 40 \\
&&&&
   10.8100 &  87.6 & 0.0677 & 1.93 & 880 & 50 \\

$02171+5839$ & BD+57 530 & YSC 87Ba,Bb &   10653 & 
   10.7145 & 200.0 & 0.6291 & 3.84 & 692 & 40 \\
&&&&
   10.7145 & 200.5 & 0.6237 & 4.00 & 562 & 40 \\
&&&&
   11.6839 & 198.9 & 0.6384 & 3.91 & 692 & 40 \\
&&&&
   11.6839 & 198.9 & 0.6365 & 2.82 & 880 & 50 \\
&&&&
   11.9434 & 198.0 & 0.6417 & 3.77 & 692 & 40 \\
&&&&
   11.9434 & 198.5 & 0.6385 & 4.17 & 562 & 40 \\

$02172+5838$ & HD 13865 & HDS 302Aa,Ab &   10660 & 
   10.7145 & 245.3 & 0.3816 & 2.77 & 692 & 40 \\
&&&&
   10.7145 & 244.2 & 0.3830 & 3.12 & 562 & 40 \\
&&&&
   11.9435 & 243.3 & 0.3976 & 2.80 & 692 & 40 \\
&&&&
   11.9435 & 243.7 & 0.3998 & 3.16 & 562 & 40 \\

$02186+4017$ & ADS 1763 & EGG 2Aa,Ab &   10772 &  % orbit candidate
   10.7200 &  23.8 & 0.1036 & 1.01 & 692 & 40 \\
&&&&
   10.7200 &  23.4 & 0.1035 & 1.05 & 562 & 40 \\
&&&&
   10.8156 &  25.2 & 0.1028 & 1.02 & 692 & 40 \\
&&&&
   10.8156 &  25.2 & 0.1009 & 1.04 & 880 & 50 \\
&&&&
   11.6893 &  36.9 & 0.0920 & 1.13 & 692 & 40 \\
&&&&
   11.6893 &  36.2 & 0.0912 & 1.14 & 880 & 50 \\

$02216-1546$ & HD 14665 & HDS 307 &   10990 & 
   11.6839 & 257.0 & 0.5461 & 2.71 & 692 & 40 \\
&&&&
   11.6839 & 257.0 & 0.5478 & 2.61 & 880 & 50 \\
&&&&
   11.9405 & 256.2 & 0.5476 & 2.59 & 692 & 40 \\
&&&&
   11.9405 & 255.5 & 0.5491 & 2.59 & 562 & 40 \\

$02180-2416$ & HR 695 & LAF 27 &  11072 & 
   10.7174 & 315.6 & 0.4737 & 4.54 & 692 & 40 \\
&&&&
   10.7174 & 315.3 & 0.4725 & 3.53 & 880 & 50 \\
&&&&
   12.0989 & 332.3 & 0.4035 & 4.16 & 692 & 40 \\
&&&&
   12.0989 & 332.2 & 0.3977 & 3.37 & 880 & 50 \\

$02243+3950$ & HD 14807 & HDS 312 &   11206 & 
   10.7200 & 340.4 & 0.0847 & 2.54 & 692 & 40 \\
&&&&
   10.7200 & 339.0 & 0.0871 & 2.54 & 562 & 40 \\

$02254+0135$ & HD 15030 & HDS 315 &   11286 & 
   10.8101 & 327.7 & 0.1622 & 2.62 & 692 & 40 \\
&&&&
   10.8101 & 327.1 & 0.1614 & 2.49 & 880 & 50 \\

$02262+3428$ & HD 15013 & HDS 318 &   11352 & 
   10.7200 & 156.4 & 0.0876 & 0.20 & 692 & 40 \\
&&&&
   10.7200 & 156.4 & 0.0885 & 0.05 & 562 & 40 \\

$02267-2906$ & HD 15261 & HDS 320 &   11383 & 
   10.7174 & 239.5 & 0.2901 & 2.20 & 692 & 40 \\
&&&&
   10.7174 & 238.5 & 0.2887 & 1.99 & 880 & 50 \\
&&&&
   11.9435 & 233.7 & 0.3364 & 2.10 & 692 & 40 \\

$02280+5057$ & HD 15150 & HDS 322 &   11478 & 
   10.7145 & 330.9 & 0.3351 & 3.01 & 692 & 40 \\
&&&&
   10.7145 & 330.9 & 0.3347 & 3.07 & 562 & 40 \\
&&&&
   11.6839 & 330.3 & 0.3353 & 3.04 & 692 & 40 \\
&&&&
   11.6839 & 330.3 & 0.3336 & 2.87 & 880 & 50 \\
&&&&
   11.9435 & 329.8 & 0.3347 & 3.06 & 692 & 40 \\
&&&&
   11.9435 & 330.2 & 0.3368 & 3.29 & 562 & 40 \\

$02286+6311$ & HD 15102 & LSC 21 &   11527 & 
   11.6949 &  10.9 & 0.1050 & 0.65 & 692 & 40 \\
&&&&
   11.6949 &  10.6 & 0.1053 & 0.51 & 880 & 50 \\

$02302-2511$ & HD 15634 & HDS 325 &   11644 & 
   10.7174 &  75.4 & 0.6124 & 2.43 & 692 & 40 \\
&&&&
   10.7174 &  74.8 & 0.6109 & 2.18 & 880 & 50 \\
&&&&
   11.9435 &  74.2 & 0.6250 & 2.53 & 692 & 40 \\
&&&&
   11.9435 &  74.8 & 0.6217 & 2.84 & 562 & 40 \\
&&&&
   12.0989 &  74.9 & 0.6204 & 2.48 & 692 & 40 \\
&&&&
   12.0989 &  74.6 & 0.6184 & 2.40 & 880 & 50 \\

$02313+4624$ & HD 15510 & COU 1676 &   11719 & 
   10.7145 & 233.0 & 0.8334 & 2.92 & 692 & 40 \\
&&&&
   10.7145 & 232.7 & 0.8318 &  ... & 562 & 40 \\
&&&&
   11.6949 & 232.6 & 0.8379 &  ... & 692 & 40 \\
&&&&
   11.6949 & 232.7 & 0.8374 &  ... & 880 & 50 \\
&&&&
   12.0962 & 233.0 & 0.8311 & 2.96 & 692 & 40 \\
&&&&
   12.0962 & 232.7 & 0.8303 & 2.69 & 880 & 50 \\

$02314+5559$ & HD 15461 & HDS 329 &   11730 & 
   10.7145 & 137.1 & 0.3637 & 2.01 & 692 & 40 \\
&&&&
   10.7145 & 136.9 & 0.3617 & 2.30 & 562 & 40 \\
&&&&
   11.9435 & 136.7 & 0.3601 & 1.97 & 692 & 40 \\
&&&&
   11.9435 & 137.0 & 0.3579 & 2.28 & 562 & 40 \\
&&&&
   12.0962 & 137.7 & 0.3578 & 1.98 & 692 & 40 \\
&&&&
   12.0962 & 137.7 & 0.3569 & 1.80 & 880 & 50 \\

$02322+0901$ & BD+08 390 & HDS 331 &   11793 & 
   10.8100 & 329.3 & 0.6800 & 1.42 & 692 & 40 \\
&&&&
   10.8100 & 329.3 & 0.6800 & 1.21 & 880 & 50 \\

$02332+4149$ & HD 15754 & HDS 332 &   11871 & 
   10.7145 & 284.6 & 0.8140 & 3.88 & 692 & 40 \\
&&&&
   10.7145 & 283.7 & 0.8164 & 5.61 & 562 & 40 \\
&&&&
   11.6949 & 284.8 & 0.8160 &  ... & 692 & 40 \\
&&&&
   11.6949 & 284.9 & 0.8174 &  ... & 880 & 50 \\
&&&&
   12.0962 & 285.3 & 0.8014 & 3.94 & 692 & 40 \\
&&&&
   12.0962 & 285.3 & 0.7996 & 3.74 & 880 & 50 \\

$02340-1257$ & HD 16006 & HDS 335 &   11931 & 
   11.6839 & 169.5 & 0.1981 & 1.60 & 692 & 40 \\
&&&&
   11.6839 & 169.4 & 0.1972 & 1.74 & 880 & 50 \\
&&&&
   11.9405 & 169.1 & 0.1945 & 1.59 & 692 & 40 \\
&&&&
   11.9405 & 350.8 & 0.1950 & 1.97 & 562 & 40 \tablenotemark{b} \\
&&&&
   12.0935 & 170.3 & 0.1966 & 1.59 & 692 & 40 \\
&&&&
   12.0935 & 170.5 & 0.1991 & 1.83 & 880 & 50 \\

$02366-1439$ & HD 16295 & HDS 339 &   12146 & 
   12.0935 &  45.7 & 0.8029 &  ... & 692 & 40 \\
&&&&
   12.0935 &  45.5 & 0.8056 &  ... & 880 & 50 \\

$02366+1227$ & HR 763 & MCA 7 &   12153 & 
   10.7175 & 123.7 & 0.0555 & 0.19 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7175 & 303.6 & 0.0545 & 0.22 & 880 & 50 \tablenotemark{b,c} \\
&&&&
   12.0962 & 147.0 & 0.0723 & 0.27 & 692 & 40 \\
&&&&
   12.0962 & 147.5 & 0.0717 & 0.26 & 880 & 50 \\

$02371-0600$ & BD$-$06 509 & HDS 340 &   12195 & 
   12.0935 & 169.5 & 0.2638 & 0.32 & 692 & 40 \\
&&&&
   12.0935 & 169.6 & 0.2642 & 0.42 & 880 & 50 \\

$02378+2308$ & HD 16312 & HDS 342 &   12257 & 
   10.7118 & 139.6 & 0.1284 & 0.00 & 692 & 40 \\
&&&&
   10.7118 & 139.7 & 0.1262 & 0.04 & 562 & 40 \\
&&&&
   12.0935 & 154.0 & 0.1130 & 0.19 & 692 & 40 \\
&&&&
   12.0935 & 154.1 & 0.1130 & 0.16 & 880 & 50 \\

$02379+3855$ & HD 16284 & HDS 343 &   12265 & 
   10.7200 & 351.4 & 1.0763 &  ... & 692 & 40 \\
&&&&
   10.7200 & 351.3 & 1.0808 &  ... & 562 & 40 \\
&&&&
   11.6893 & 351.4 & 1.0874 &  ... & 692 & 40 \\
&&&&
   11.6893 & 351.4 & 1.0836 &  ... & 880 & 50 \\
&&&&
   12.1045 & 352.4 & 1.0747 &  ... & 692 & 40 \\
&&&&
   12.1045 & 352.4 & 1.0796 &  ... & 880 & 50 \\

$02396-1152$ & HR 781 & FIN 312 &   12390 & 
   11.6840 &  20.3 & 0.0981 & 0.78 & 692 & 40 \\
&&&&
   11.6840 &  20.2 & 0.0979 & 0.69 & 880 & 50 \\
&&&&
   11.9405 & 238.0 & 0.0889 & 0.82 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9405 &  58.9 & 0.0862 & 1.11 & 562 & 40 \\
&&&&
   12.0935 &  85.3 & 0.0848 & 0.85 & 692 & 40 \\
&&&&
   12.0935 &  85.4 & 0.0814 & 0.70 & 880 & 50 \\

$02397-2026$ & HD 16649 & HDS 346 &   12399 & 
   10.7174 & 217.7 & 0.7518 & 3.87 & 692 & 40 \\
&&&&
   10.7174 & 217.4 & 0.7502 & 3.98 & 880 & 50 \\
&&&&
   12.0989 & 218.8 & 0.7518 & 3.95 & 692 & 40 \\
&&&&
   12.0989 & 218.1 & 0.7576 & 3.82 & 880 & 50 \\

$02399+0009$ & ADS 2028 & A 1928 &   12421 & 
   10.8101 & 127.9 & 0.0782 & 1.18 & 692 & 40 \\
&&&&
   10.8101 & 127.6 & 0.0788 & 1.18 & 880 & 50 \\
&&&&
   12.0990 & 171.8 & 0.0992 & 1.25 & 692 & 40 \\
&&&&
   12.0990 & 171.3 & 0.0964 & 1.17 & 880 & 50 \\

$02399+3403$ & HD 16501 & YR 22 &  ... & 
   11.6839 & 286.9 & 0.5683 & 3.64 & 692 & 40 \\
&&&&
   11.6839 & 286.8 & 0.5684 & 3.36 & 880 & 50 \\
&&&&
   12.1045 & 287.5 & 0.5626 & 3.70 & 692 & 40 \\
&&&&
   12.1045 & 287.3 & 0.5613 & 3.17 & 880 & 50 \\

$02402+0436$ & ... & HDS 347 &   12446 & 
   10.8101 & 314.8 & 0.5262 & 0.12 & 692 & 40 \\
&&&&
   10.8101 & 314.8 & 0.5258 & 0.17 & 880 & 50 \\
&&&&
   12.0990 & 316.9 & 0.5364 & 0.38 & 692 & 40 \\
&&&&
   12.0990 & 317.1 & 0.5353 & 0.27 & 880 & 50 \\

$02415-1506$ & HD 16826 & HDS 351 &   12554 & 
   12.0989 & 203.5 & 0.2694 & 1.16 & 692 & 40 \\
&&&&
   12.0989 & 204.0 & 0.2657 & 0.97 & 880 & 50 \\

$02422+4012$ & HR 788 & MCA 8 &   12623 & 
   10.7145 &  15.2 & 0.0472 & 0.44 & 692 & 40 \\
&&&&
   10.7145 &  15.6 & 0.0478 & 0.43 & 562 & 40 \\
&&&&
   10.7200 &  14.7 & 0.0494 & 0.46 & 692 & 40 \\
&&&&
   10.7200 &  14.2 & 0.0490 & 0.46 & 562 & 40 \\
&&&&
   10.8156 & 355.6 & 0.0519 & 0.44 & 692 & 40 \\
&&&&
   10.8156 & 355.9 & 0.0523 & 0.47 & 880 & 50 \\
&&&&
   11.6949 &   0.2 & 0.0508 & 0.41 & 692 & 40 \\
&&&&
   11.6949 &   0.9 & 0.0511 & 0.39 & 880 & 50 \\
&&&&
   11.9435 & 315.6 & 0.0520 & 0.46 & 692 & 40 \\
&&&&
   11.9435 & 316.0 & 0.0508 & 0.51 & 562 & 40 \\
&&&&
   12.1045 & 286.6 & 0.0512 & 0.44 & 692 & 40 \\
&&&&
   12.1045 & 285.7 & 0.0509 & 0.40 & 880 & 50 \\

$02424+2001$ & ADS 2062 & BLA 1Aa,Ab &   12640 & 
   10.7118 & 311.0 & 0.0346 & 0.92 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7118 & 316.3 & 0.0366 & 0.63 & 562 & 40 \tablenotemark{c} \\

$02431+2700$ & HD 16869 & HDS 355 &   12696 & 
   12.0935 & 257.4 & 0.4153 & 2.30 & 692 & 40 \\
&&&&
   12.0935 & 257.3 & 0.4154 & 2.09 & 880 & 50 \\

$02438+1606$ & HD 16983 & HEI 23 &   12742 & 
   10.7118 & 339.8 & 1.0081 & 2.57 & 692 & 40 \\
&&&&
   10.7118 & 339.7 & 1.0103 & 2.63 & 562 & 40 \\
&&&&
   12.0962 & 340.6 & 0.9964 & 2.55 & 692 & 40 \\
&&&&
   12.0962 & 340.7 & 0.9967 & 2.37 & 880 & 50 \\

$02449+1007$ & HD 17094 & TOK 1Aa,Ab &   12828 & 
   10.8100 & 162.9 & 0.0867 & 3.32 & 692 & 40 \\
&&&&
   10.8100 & 164.0 & 0.0905 & 3.06 & 880 & 50 \\

$02460+4037$ & HD 17102 & HDS 359 &   12911 & 
   10.7146 & 287.9 & 0.0901 & 2.01 & 692 & 40 \\
&&&&
   10.7146 & 287.8 & 0.0901 & 2.24 & 562 & 40 \\
&&&&
   10.7200 & 287.7 & 0.0878 & 1.76 & 692 & 40 \\
&&&&
   10.7200 & 288.5 & 0.0888 & 2.25 & 562 & 40 \\
&&&&
   11.6893 & 301.0 & 0.0775 & 1.65 & 692 & 40 \\
&&&&
   11.6893 & 301.1 & 0.0802 & 1.48 & 880 & 50 \\
&&&&
   11.9435 & 305.3 & 0.0750 & 2.02 & 692 & 40 \\
&&&&
   11.9435 & 302.6 & 0.0855 & 2.69 & 562 & 40 \\

$02463+1500$ & HD 17229 & LSC 22 &   12928 & 
   10.7118 & 294.1 & 0.4720 & 3.02 & 692 & 40 \\
&&&&
   10.7118 & 293.5 & 0.4747 & 3.35 & 562 & 40 \\

$02470+0745$ & ... & HDS 361 &   12986 & 
   10.7119 & 340.1 & 0.3105 & 1.75 & 692 & 40 \\
&&&&
   10.7119 & 340.0 & 0.3124 & 1.94 & 562 & 40 \\
&&&&
   12.0963 & 341.9 & 0.3090 & 1.64 & 692 & 40 \\
&&&&
   12.0963 & 342.4 & 0.3093 & 1.17 & 880 & 50 \\

$02478+3930$ & HD 17292 & HDS 363 &   13057 & 
   10.7146 &  44.6 & 0.0622 & 0.63 & 692 & 40 \\
&&&&
   10.7146 &  44.4 & 0.0637 & 0.61 & 562 & 40 \\
&&&&
   10.7200 &  45.2 & 0.0643 & 0.53 & 692 & 40 \\
&&&&
   10.7200 &  44.9 & 0.0647 & 0.66 & 562 & 40 \\
&&&&
   11.6949 &  43.7 & 0.0706 & 0.65 & 692 & 40 \\
&&&&
   11.6949 &  44.1 & 0.0673 & 0.59 & 880 & 50 \\
&&&&
   11.9435 &  42.5 & 0.0709 & 0.67 & 692 & 40 \\
&&&&
   11.9435 &  37.8 & 0.0681 & 0.59 & 562 & 40 \\

$02540+1601$ & HD 17996 & HDS 370 &   13509 & 
   10.7119 &  52.0 & 0.1899 & 2.72 & 692 & 40 \\
&&&&
   10.7119 &  52.9 & 0.1884 & 2.28 & 562 & 40 \\
&&&&
   12.0963 &  52.8 & 0.1793 & 2.59 & 692 & 40 \\
&&&&
   12.0963 &  52.2 & 0.1854 & 2.58 & 880 & 50 \\

$02544-2007$ & HD 18165 & HDS 371 &   13542 &  % orbit condidate
   12.0990 &  65.6 & 0.1550 & 2.06 & 692 & 40 \\
&&&&
   12.0990 &  64.6 & 0.1541 & 1.70 & 880 & 50 \\

$02549-1401$ & HD 18183 & HDS 372Aa,Ab &   13578 & 
   12.0935 & 152.9 & 0.2801 & 3.22 & 692 & 40 \\
&&&&
   12.0935 & 152.9 & 0.2825 & 3.06 & 880 & 50 \\

$02552+5950$ & HD 17911 & MLR 520 &   13597 &  % orbit condidate
   10.7201 &  67.3 & 0.1035 & 0.14 & 692 & 40 \\
&&&&
   10.7201 &  67.1 & 0.1037 & 0.24 & 562 & 40 \\
&&&&
   11.6949 &  62.3 & 0.1119 & 0.37 & 692 & 40 \\
&&&&
   11.6949 &  62.4 & 0.1117 & 0.29 & 880 & 50 \\

$02554-2513$ & CD$-$25 1159 & HDS 375 &   13610 & 
   10.7175 &  55.6 & 0.6146 & 0.96 & 692 & 40 \\
&&&&
   10.7175 &  55.3 & 0.6119 & 0.60 & 880 & 50 \\
&&&&
   11.9435 &  52.9 & 0.5957 & 0.71 & 692 & 40 \\

$02563+7512$ & HD 17705 & YSC 88 &   13683 &  % orbit candidate
   10.7146 & 240.6 & 0.1390 & 2.42 & 692 & 40 \\
&&&&
   10.7146 & 240.6 & 0.1354 & 2.33 & 562 & 40 \\
&&&&
   11.6949 & 235.6 & 0.1607 & 2.46 & 692 & 40 \\
&&&&
   11.6949 & 235.4 & 0.1614 & 2.30 & 880 & 50 \\
&&&&
   12.1044 & 234.7 & 0.1634 & 2.40 & 692 & 40 \\
&&&&
   12.1044 & 233.9 & 0.1655 & 2.22 & 880 & 50 \\

$02584+1914$ & BD+18 382 & YR 9 &   13855 & 
   12.0990 & 241.9 & 0.5935 & 3.42 & 692 & 40 \\
&&&&
   12.0990 & 241.7 & 0.5913 & 2.93 & 880 & 50 \\

$02597+0938$ & HD 18596 & HDS 381 &   13950 & 
   10.7175 & 146.5 & 0.3946 & 3.40 & 692 & 40 \\
&&&&
   10.7175 & 146.3 & 0.3919 & 3.50 & 880 & 50 \\
&&&&
   11.6840 & 146.6 & 0.3895 & 3.50 & 692 & 40 \\
&&&&
   11.6840 & 146.6 & 0.3880 & 3.44 & 880 & 50 \\
&&&&
   12.0991 & 147.6 & 0.3848 & 3.45 & 692 & 40 \\
&&&&
   12.0991 & 147.9 & 0.3858 & 3.58 & 880 & 50 \\

$03007+4650$ & BD+46 670 & HDS 383 &   14034 & 
   10.7146 & 147.2 & 0.1545 & 0.20 & 692 & 40 \\
&&&&
   10.7146 & 147.2 & 0.1551 & 0.12 & 562 & 40 \\
&&&&
   10.7201 & 147.1 & 0.1541 & 0.22 & 692 & 40 \\
&&&&
   10.7201 & 146.8 & 0.1543 & 0.29 & 562 & 40 \\
&&&&
   11.6920 & 147.0 & 0.1504 & 0.33 & 692 & 40 \\
&&&&
   11.6920 & 146.8 & 0.1511 & 0.31 & 880 & 50 \\
&&&&
   11.9406 & 326.9 & 0.1484 & 0.37 & 692 & 40 \\
&&&&
   11.9406 & 327.4 & 0.1468 & 0.22 & 562 & 40 \\

$03014+0615$ & HD 18774 & HDS 385 &   14075 & 
   11.6840 & 291.8 & 0.0627 & 0.16 & 692 & 40 \\
&&&&
   11.6840 & 291.7 & 0.0632 & 0.15 & 880 & 50 \\

$03019-1636$ & ... & RST 2292BC & 14101 &  % orbit candidate -- high e?
   12.0963 & 141.8 & 0.1812 & 2.16 & 692 & 40 \\
&&&&
   12.0963 & 140.0 & 0.1777 & 1.80 & 880 & 50 \\

$03020-1812$ & HD 18921 & YSC 175 &   14117 & 
   12.0963 & 275.3 & 0.0564 & 2.05 & 692 & 40 \\
&&&&
   12.0963 & 280.3 & 0.0658 & 2.33 & 880 & 50 \\

$03022-0630$ & HD 18894 & YSC 126 &   14124 & 
   11.6840 & 345.3 & 0.0199 & 1.26 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6840 & 158.8 & 0.0168 & 0.02 & 880 & 50 \\
&&&&
   12.0963 & 141.0 & 0.0351 & 1.32 & 692 & 40 \\
&&&&
   12.0963 & 320.2 & 0.0308 & 1.08 & 880 & 50 \tablenotemark{b} \\

$03035+2304$ & HD 18940 & HDS 389AB &   14230 & 
   12.0990 & 352.2 & 0.0920 & 1.79 & 692 & 40 \\
&&&&
   12.0990 & 353.0 & 0.0813 & 1.43 & 880 & 50 \\

$03053+1019$ & BD+09 393 & HDS 390 &   14360 & 
   12.0991 &  96.7 & 0.3750 & 1.42 & 692 & 40 \\
&&&&
   12.0991 &  96.7 & 0.3741 & 1.74 & 880 & 50 \\

$03059+7036$ & BD+70 221 & HDS 394 &   14410 & 
   10.7146 &  88.7 & 0.5639 & 1.30 & 692 & 40 \\
&&&&
   10.7146 &  88.1 & 0.5634 & 1.47 & 562 & 40 \\
&&&&
   11.6949 &  89.3 & 0.5657 & 1.44 & 692 & 40 \\
&&&&
   11.6949 &  89.6 & 0.5667 & 1.32 & 880 & 50 \\
&&&&
   12.1045 &  89.8 & 0.5570 & 1.31 & 692 & 40 \\
&&&&
   12.1045 &  89.8 & 0.5536 & 1.17 & 880 & 50 \\

$03076-0358$ & ... & HDS 396 &   14524 & 
   11.6840 & 108.2 & 0.3062 & 0.43 & 692 & 40 \\
&&&&
   11.6840 & 108.1 & 0.3067 & 0.23 & 880 & 50 \\
&&&&
   12.0963 & 106.3 & 0.2999 & 0.01 & 692 & 40 \\
&&&&
   12.0963 & 106.3 & 0.2986 & 0.11 & 880 & 50 \\

$03095+4544$ & ... & HDS 404 &   14669 & 
   10.7146 & 188.0 & 0.3393 & 2.02 & 692 & 40 \\
&&&&
   10.7146 & 188.2 & 0.3407 & 2.25 & 562 & 40 \\
&&&&
   11.6920 & 181.7 & 0.2452 & 2.13 & 692 & 40 \\
&&&&
   11.6920 & 181.8 & 0.2446 & 1.58 & 880 & 50 \\

$03119+6131$ & BD+60 637 & HDS 407 &   14864 & 
   10.7201 & 177.7 & 0.5540 & 1.95 & 692 & 40 \\
&&&&
   10.7201 & 177.6 & 0.5571 & 2.17 & 562 & 40 \\
&&&&
   11.6867 & 181.4 & 0.5399 & 1.91 & 692 & 40 \\
&&&&
   11.6867 & 181.6 & 0.5384 & 1.33 & 880 & 50 \\

$03125+1857$ & HD 19895 & HDS 408 &   14929 & 
   10.7175 & 348.3 & 0.0938 & 0.26 & 692 & 40 \\
&&&&
   10.7175 & 347.7 & 0.0954 & 0.28 & 880 & 50 \\
&&&&
   12.0990 & 341.4 & 0.0787 & 0.22 & 692 & 40 \\
&&&&
   12.0990 & 342.0 & 0.0784 & 0.11 & 880 & 50 \\

$03151+1618$ & ADS 2429 & HU 1055AB &   15134 & 
   12.0991 & 119.6 & 0.4813 & 0.84 & 692 & 40 \\
&&&&
   12.0991 & 119.7 & 0.4798 & 0.73 & 880 & 50 \\

$03155-1633$ & HD 20544 & YSC 176 &   15172 & 
   12.0963 & 273.2 & 0.7612 & 4.57 & 692 & 40 \\
&&&&
   12.0963 & 273.2 & 0.7560 & 4.00 & 880 & 50 \\

$03161-1921$ & HD 20375 & LSC 24 &   15210 & 
   12.0963 & 315.2 & 0.0912 & 0.80 & 692 & 40 \\
&&&&
   12.0963 & 314.9 & 0.0908 & 0.75 & 880 & 50 \\

$03181+0803$ & ... & HDS 414 &   15368 & 
   12.0991 & 309.7 & 0.8856 & 1.09 & 692 & 40 \\
&&&&
   12.0991 & 309.8 & 0.8821 & 1.05 & 880 & 50 \\

$03203+1625$ & BD+15 469 & SLE 42 &   15546 & 
   10.7175 & 231.8 & 0.0165 & 0.63 & 692 & 40 \tablenotemark{a} \\
&&&&
   10.7175 &  49.5 & 0.0127 & 0.94 & 880 & 50 \tablenotemark{a} \\

$03208+2311$ & HD 20697 & OCC 771 &   15586 & 
   10.7175 &  65.7 & 0.6162 & 3.72 & 692 & 40 \\
&&&&
   10.7175 &  65.1 & 0.6113 & 3.41 & 880 & 50 \\

$03209+2031$ & HD 20716 & HDS 418 &   15597 & 
   10.7175 & 341.3 & 0.5851 & 4.34 & 692 & 40 \\
&&&&
   10.7175 & 341.4 & 0.5818 & 4.39 & 880 & 50 \\
&&&&
   12.0991 & 342.2 & 0.5790 & 4.46 & 692 & 40 \\
&&&&
   12.0991 & 342.3 & 0.5808 & 4.56 & 880 & 50 \\

$03213+1038$ & HD 20779 & HEI 449 &   15633 & 
   10.7120 &  62.3 & 0.2526 & 0.26 & 692 & 40 \\
&&&&
   10.7120 &  61.8 & 0.2516 & 0.39 & 562 & 40 \\
&&&&
   12.0991 &  61.0 & 0.2693 & 0.17 & 692 & 40 \\
&&&&
   12.0991 &  60.7 & 0.2685 & 0.36 & 880 & 50 \\

$03221+4440$ & BD+44 679 & COU 1681 &   15688 & 
   10.7147 & 272.2 & 0.1007 & 0.74 & 692 & 40 \\
&&&&
   10.7147 & 271.6 & 0.1011 & 0.79 & 562 & 40 \\
&&&&
   10.8157 & 270.5 & 0.1001 & 0.71 & 692 & 40 \\
&&&&
   10.8157 & 269.8 & 0.0999 & 0.63 & 880 & 50 \\
&&&&
   11.6921 & 255.3 & 0.1032 & 0.76 & 692 & 40 \\
&&&&
   11.6921 & 253.7 & 0.1042 & 0.79 & 880 & 50 \\
&&&&
   11.9406 & 249.9 & 0.1039 & 0.70 & 692 & 40 \\
&&&&
   11.9406 & 250.5 & 0.1032 & 0.83 & 562 & 40 \\

$03227-2714$ & HD 21042 & HDS 422 &   15736 & 
   12.0936 & 231.1 & 0.2230 & 2.72 & 692 & 40 \\
&&&&
   12.0936 & 230.3 & 0.2275 & 3.00 & 880 & 50 \\

$03228+2045$ & HD 20893 & HDS 423 &   15737 & 
   10.7175 & 294.4 & 0.3592 & 3.81 & 692 & 40 \\
&&&&
   10.7175 & 294.6 & 0.3612 & 4.16 & 880 & 50 \\
&&&&
   12.0991 & 295.4 & 0.3393 & 3.86 & 692 & 40 \\
&&&&
   12.0991 & 296.0 & 0.3317 & 4.01 & 880 & 50 \\

$03234+3059$ & HD 20905 & YSC 177 &   15781 & 
   10.8100 & 317.3 & 0.5697 & 5.14 & 692 & 40 \\
&&&&
   10.8100 & 317.0 & 0.5654 & 5.65 & 880 & 50 \\

$03240+1028$ & BD+09 433 & LSC 25 &   15837 & 
   10.7120 & 285.4 & 0.6291 & 3.99 & 692 & 40 \\
&&&&
   10.7120 & 285.1 & 0.6286 & 4.33 & 562 & 40 \\

$03264+3520$ & HD 21183 & HDS 430 &   16025 & 
   10.7201 & 278.8 & 0.2180 & 1.54 & 692 & 40 \\
&&&&
   10.7201 & 278.3 & 0.2174 & 1.73 & 562 & 40 \\

$03266+2843$ & HD 21242 & CHR 9Aa,Ab &   16042 & 
   10.8100 &  55.0 & 0.3560 & 3.23 & 692 & 40 \\
&&&&
   10.8100 &  55.2 & 0.3565 & 3.33 & 880 & 50 \\

$03282+3249$ & HD 21403 & LSC 26 &   16154 & 
   10.7201 & 263.0 & 0.1802 & 3.08 & 692 & 40 \\
&&&&
   10.7201 & 262.1 & 0.1793 & 2.95 & 562 & 40 \\

$03285+5740$ & HD 21248 & HDS 435 &   16185 & % orbit candidate?
   10.7147 & 263.2 & 0.0441 & 0.00 & 692 & 40 \\
&&&&
   10.7147 & 265.7 & 0.0435 & 0.00 & 562 & 40 \\
&&&&
   11.6867 &  98.1 & 0.0565 & 0.08 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6867 &  97.5 & 0.0564 & 0.07 & 880 & 50 \tablenotemark{b} \\
&&&&
   11.9406 & 280.4 & 0.0580 & 0.00 & 692 & 40 \\
&&&&
   11.9406 & 279.5 & 0.0585 & 0.31 & 562 & 40 \\

$03301+1123$ & HD 21664 & HDS 437 &   16296 & 
   12.0991 &   3.4 & 1.1258 & 2.78 & 692 & 40 \\
&&&&
   12.0991 &   3.4 & 1.1276 & 2.54 & 880 & 50 \\

$03303+1254$ & HD 21675 & HDS 438 &   16314 & 
   12.0991 & 166.4 & 0.3740 & 3.08 & 692 & 40 \\
&&&&
   12.0991 & 166.5 & 0.3739 & 3.14 & 880 & 50 \\

$03307-1926$ & HD 21841 & HDS 441 &   16348 &  % orbit condidate
   12.1017 & 185.6 & 0.1864 & 0.22 & 692 & 40 \\
&&&&
   12.1017 & 185.7 & 0.1875 & 0.30 & 880 & 50 \\

$03309+4359$ & HD 21588 & LSC 27 &   16367 & 
   10.7147 & 266.1 & 0.3479 & 3.01 & 692 & 40 \\
&&&&
   10.7147 & 265.9 & 0.3456 & 3.60 & 562 & 40 \\
&&&&
   11.6893 & 265.4 & 0.3478 & 3.13 & 692 & 40 \\
&&&&
   11.6893 & 265.8 & 0.3479 & 2.76 & 880 & 50 \\
&&&&
   11.9406 & 264.7 & 0.3433 & 3.13 & 692 & 40 \\
&&&&
   11.9406 & 265.5 & 0.3478 & 3.49 & 562 & 40 \\

$03311-0029$ & HD 21822 & HDS 444 &   16389 & 
   12.1017 & 198.1 & 0.1093 & 0.59 & 692 & 40 \\
&&&&
   12.1017 & 198.2 & 0.1077 & 0.59 & 880 & 50 \\

$03311+1544$ & BD+15 496 & HDS 443 &   16393 & 
   10.7120 & 221.2 & 0.4102 & 2.79 & 692 & 40 \\
&&&&
   10.7120 & 220.7 & 0.4118 & 2.92 & 562 & 40 \\
&&&&
   12.0991 & 221.3 & 0.4105 & 2.75 & 692 & 40 \\
&&&&
   12.0991 & 221.3 & 0.4108 & 2.64 & 880 & 50 \\

$03320+6735$ & HD 21476 & YSC 143Aa,Ab &   16459 & 
   10.7201 &  80.4 & 0.2246 & 2.11 & 692 & 40 \\
&&&&
   10.7201 &  80.7 & 0.2243 & 2.28 & 562 & 40 \\
&&&&
   11.6867 &  81.2 & 0.2303 & 2.07 & 692 & 40 \\
&&&&
   11.6867 &  81.3 & 0.2301 & 1.99 & 880 & 50 \\
&&&&
   11.9407 &  80.2 & 0.2313 & 2.12 & 692 & 40 \\
&&&&
   11.9407 &  80.3 & 0.2322 & 2.32 & 562 & 40 \\

$03322+4245$ & HD 21751 & HDS 446 &   16473 & 
   10.7147 & 303.9 & 0.0708 & 0.09 & 692 & 40 \\
&&&&
   10.7147 & 303.9 & 0.0709 & 0.00 & 562 & 40 \\
&&&&
   11.6893 & 298.1 & 0.0674 & 0.25 & 692 & 40 \\
&&&&
   11.6893 & 297.8 & 0.0675 & 0.00 & 880 & 50 \\

$03324+1222$ & HD 21914 & HDS 448 &   16497 & 
   10.7120 & 294.9 & 0.3465 & 2.05 & 692 & 40 \\
&&&&
   10.7120 & 294.7 & 0.3467 & 2.40 & 562 & 40 \\
&&&&
   12.0991 & 296.3 & 0.3444 & 1.98 & 692 & 40 \\
&&&&
   12.0991 & 296.4 & 0.3439 & 1.84 & 880 & 50 \\

$03350+2919$ & HD 22125 & LSC 28 &   16705 & 
   10.8100 & 103.4 & 0.1228 & 0.25 & 692 & 40 \tablenotemark{b} \\
&&&&
   10.8100 & 103.2 & 0.1231 & 0.34 & 880 & 50 \tablenotemark{b} \\

$03356+8624$ & BD+85 53 & HDS 454 &   16754 & 
   11.6949 &  27.8 & 0.6200 &  ... & 692 & 40 \\
&&&&
   11.6949 &  28.2 & 0.6134 &  ... & 880 & 50 \\

$03360+0846$ & ... & YSC 144AB &   16786 & 
   10.7120 & 162.6 & 0.4014 & 2.11 & 692 & 40 \\
&&&&
   10.7120 & 161.9 & 0.4018 & 2.31 & 562 & 40 \\

$03363-1728$ & HR 1100 & HDS 456 &   16803 & 
   12.0963 &  68.5 & 0.1616 & 1.35 & 692 & 40 \\
&&&&
   12.0963 &  68.2 & 0.1607 & 1.14 & 880 & 50 \\
&&&&
   12.1017 &  68.8 & 0.1599 & 1.19 & 692 & 40 \\
&&&&
   12.1017 &  68.6 & 0.1591 & 1.20 & 880 & 50 \\

$03378+4046$ & HD 275604 & COU 1517 &   16920 & 
   11.6894 & 253.6 & 0.2300 & 0.83 & 692 & 40 \\
&&&&
   11.6894 & 253.7 & 0.2303 & 0.90 & 880 & 50 \\

$03379+0538$ & HD 22556 & YSC 27 &   16930 & 
   10.7175 &  85.9 & 0.1185 & 1.27 & 692 & 40 \\
&&&&
   10.7175 &  85.7 & 0.1187 & 1.20 & 880 & 50 \\
&&&&
   12.0990 &  51.2 & 0.0751 & 1.21 & 692 & 40 \\
&&&&
   12.0990 &  51.9 & 0.0770 & 1.09 & 880 & 50 \\

$03385+1336$ & BD+13 576 & YR 10 &   16991 & 
   10.7120 &  76.8 & 0.3115 & 3.24 & 692 & 40 \\
&&&&
   10.7120 &  75.9 & 0.3086 & 3.67 & 562 & 40 \\
&&&&
   12.0991 &  78.0 & 0.3035 & 3.11 & 692 & 40 \\
&&&&
   12.0991 &  78.0 & 0.3026 & 2.73 & 880 & 50 \\

$03391+5249$ & HD 22451 & YSC 127 &   17033 &  % orbit candidate
   10.7147 &  12.5 & 0.0410 & 0.32 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7147 &   9.5 & 0.0408 & 0.23 & 562 & 40 \tablenotemark{c} \\
&&&&
   10.8156 &   9.7 & 0.0410 & 0.34 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.8156 &  10.2 & 0.0398 & 0.01 & 880 & 50 \tablenotemark{c} \\
&&&&
   11.6868 & 325.8 & 0.0212 & 0.30 & 692 & 40 \\
&&&&
   11.6868 & 324.2 & 0.0206 & 0.03 & 880 & 50 \\

$03404+1144$ & BD+11 504 & HEI 316 &   17149 & 
   12.0991 & 278.5 & 0.9018 & 1.57 & 692 & 40 \\
&&&&
   12.0991 & 278.5 & 0.8984 & 1.51 & 880 & 50 \\

$03404+2957$ & BD+29 590 & HDS 465 &   17151 & 
   10.8100 & 242.8 & 0.0425 & 0.00 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.8100 & 242.8 & 0.0427 & 0.33 & 880 & 50 \tablenotemark{c} \\
&&&&
   12.0935 &  28.8 & 0.0244 & 0.00 & 692 & 40 \\
&&&&
   12.0935 &  34.1 & 0.0256 & 0.07 & 880 & 50 \\

$03408+4151$ & HD 22721 & HDS 467 &   17189 & 
   10.8157 & 337.1 & 0.5636 & 2.92 & 692 & 40 \\
&&&&
   10.8157 & 337.0 & 0.5618 & 2.65 & 880 & 50 \\
&&&&
   11.6894 & 335.5 & 0.5690 & 2.94 & 692 & 40 \\
&&&&
   11.6894 & 335.4 & 0.5655 & 2.71 & 880 & 50 \\

$03426+0838$ & HD 23083 & HDS 472 &   17337 & 
   10.7175 & 244.1 & 0.5511 & 2.31 & 692 & 40 \\
&&&&
   10.7175 & 243.7 & 0.5479 & 2.12 & 880 & 50 \\

$03460+7302$ & HD 22811 & MLR 457 &   17580 & 
   10.8157 &   4.5 & 0.9322 &  ... & 692 & 40 \\
&&&&
   10.8157 &   4.5 & 0.9292 &  ... & 880 & 50 \\

$03473+0607$ & BD+05 542 & YSC 178 &   17680 & 
   12.0990 & 173.4 & 0.0542 & 1.51 & 692 & 40 \tablenotemark{a} \\
&&&&
   12.0990 & 352.0 & 0.0550 & 1.76 & 880 & 50 \tablenotemark{a} \\

$03496-0220$ & HD 24031 & YR 23 &   17895 & 
   10.7120 & 320.3 & 0.3266 & 0.70 & 692 & 40 \\
&&&&
   10.7120 & 320.2 & 0.3274 & 0.91 & 562 & 40 \\
&&&&
   10.8185 & 319.7 & 0.3244 & 0.70 & 692 & 40 \\
&&&&
   10.8185 & 319.7 & 0.3243 & 0.53 & 880 & 50 \\
&&&&
   11.6840 & 316.4 & 0.3314 & 0.58 & 692 & 40 \\
&&&&
   11.6840 & 316.4 & 0.3311 & 0.47 & 880 & 50 \\
&&&&
   12.0964 & 315.2 & 0.3313 & 0.94 & 692 & 40 \\
&&&&
   12.0964 & 315.3 & 0.3302 & 0.69 & 880 & 50 \\

$03496+6318$ & HR 1158 & CAR 1 &   17891 & 
   10.7147 &  54.3 & 0.0979 & 0.47 & 692 & 40 \\
&&&&
   10.7147 &  53.7 & 0.0981 & 0.52 & 562 & 40 \\
&&&&
   12.1018 &  88.0 & 0.1101 & 0.44 & 692 & 40 \\
&&&&
   12.1018 &  87.9 & 0.1105 & 0.32 & 880 & 50 \\

$03499+4314$ & BD+42 828 & COU 1691 &   17918 & 
   10.8157 & 320.1 & 0.3851 & 0.31 & 692 & 40 \\
&&&&
   10.8157 & 320.0 & 0.3842 & 0.14 & 880 & 50 \\
&&&&
   11.9406 & 319.4 & 0.3870 & 0.25 & 692 & 40 \\
&&&&
   11.9406 & 319.7 & 0.3855 & 0.49 & 562 & 40 \\

$03520-2457$ & HD 24404 & HDS 482 &   18093 & 
   12.0936 &  54.2 & 0.2206 & 1.85 & 692 & 40 \\
&&&&
   12.0936 &  53.2 & 0.2212 & 1.69 & 880 & 50 \\

$03554-2134$ & HD 24753 & HDS 493 &   18349 & 
   12.0963 & 165.0 & 0.7373 & 3.34 & 692 & 40 \\
&&&&
   12.0963 & 165.2 & 0.7438 & 3.24 & 880 & 50 \\

$03556-2613$ & HD 24798 & HDS 495 &   18364 &  % orbit candidate, 1 pd complete
   11.9436 & 117.8 & 0.1450 & 2.81 & 692 & 40 \\
&&&&
   11.9436 & 119.7 & 0.1464 & 3.14 & 562 & 40 \\
&&&&
   12.0936 & 114.7 & 0.1426 & 3.56 & 692 & 40 \\
&&&&
   12.0936 & 109.0 & 0.1404 & 3.41 & 880 & 50 \\

$03596+0436$ & HD 25113 & YSC 21 &   18650 & 
   12.1017 & 286.6 & 0.1817 & 3.18 & 692 & 40 \\
&&&&
   12.1017 & 284.5 & 0.1826 & 2.78 & 880 & 50 \\

$04008+1033$ & HD 286459 & HDS 506 &   18736 & 
   11.6894 & 174.0 & 0.6522 & 2.07 & 692 & 40 \\
&&&&
   11.6894 & 174.1 & 0.6494 & 2.19 & 880 & 50 \\
&&&&
   11.9407 & 173.8 & 0.6437 & 2.01 & 692 & 40 \\
&&&&
   11.9407 & 173.9 & 0.6428 & 2.35 & 562 & 40 \\
&&&&
   12.0991 & 175.0 & 0.6455 & 2.00 & 692 & 40 \\
&&&&
   12.0991 & 175.0 & 0.6463 & 1.84 & 880 & 50 \\

$04016+5044$ & HD 232871 & COU 2458 &   18794 & 
   10.8157 & 143.4 & 0.5979 & 0.37 & 692 & 40 \\
&&&&
   10.8157 & 143.3 & 0.5961 & 0.23 & 880 & 50 \\
&&&&
   11.6921 & 143.1 & 0.6054 &  ... & 692 & 40 \\
&&&&
   11.6921 & 143.0 & 0.6031 &  ... & 880 & 50 \\
&&&&
   12.0936 & 144.1 & 0.5972 & 0.39 & 692 & 40 \\
&&&&
   12.0936 & 144.1 & 0.5953 & 0.31 & 880 & 50 \\

$04025+4601$ & HD 25237 & COU 1697 &   18845 & 
   10.7147 & 135.5 & 1.2036 &  ... & 692 & 40 \\
&&&&
   10.7147 & 135.4 & 1.2068 &  ... & 562 & 40 \\
&&&&
   12.0992 & 135.9 & 1.1978 & 1.84 & 692 & 40 \\
&&&&
   12.0992 & 135.8 & 1.1939 & 1.65 & 880 & 50 \\

$04025+0638$ & BD+06 620 & HD 510 &   18856 & 
   11.6894 & 151.5 & 0.0502 & 0.35 & 692 & 40 \\
&&&&
   11.6894 & 159.5 & 0.0540 & 0.68 & 880 & 50 \\
&&&&
   11.9407 & 339.3 & 0.0557 & 0.69 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9407 & 343.8 & 0.0528 & 0.05 & 562 & 40 \tablenotemark{b} \\

$04030-0004$ & HD 25501 & YSC 90 &   18891 & 
   10.7120 & 182.2 & 0.7607 & 4.13 & 692 & 40 \\
&&&&
   10.7120 & 181.8 & 0.7565 & 3.96 & 562 & 40 \\

$04044-2931$ & HD 25815 & HDS 515 &   19015 & 
   11.9436 & 170.5 & 0.5362 & 2.77 & 692 & 40 \\
&&&&
   12.0936 & 171.9 & 0.5411 & 3.13 & 692 & 40 \\
&&&&
   12.0936 & 172.9 & 0.5457 & 2.86 & 880 & 50 \\

$04047+1731$ & HD 25627 & YSC 22 &   19036 & 
   11.9407 &  95.4 & 0.3723 & 2.97 & 692 & 40 \\
&&&&
   11.9407 &  95.8 & 0.3716 & 2.74 & 562 & 40 \\
&&&&
   12.0964 &  96.7 & 0.3675 & 2.99 & 692 & 40 \\
&&&&
   12.0964 &  96.7 & 0.3663 & 3.16 & 880 & 50 \\

$04057+0743$ & BD+07 595 & HDS 518 &   19104 & 
   11.9407 &  11.3 & 0.2056 & 2.36 & 692 & 40 \\
&&&&
   11.9407 &  13.9 & 0.2099 & 2.64 & 562 & 40 \\

$04065+6345$ & HD 25453 & HDS 519 &   19161 & 
   10.7147 & 185.5 & 0.4362 & 3.39 & 692 & 40 \\
&&&&
   10.7147 & 185.4 & 0.4365 & 3.31 & 562 & 40 \\
&&&&
   12.1018 & 186.1 & 0.4436 & 3.45 & 692 & 40 \\
&&&&
   12.1018 & 186.2 & 0.4440 & 3.61 & 880 & 50 \\

$04070-1000$ & HD 26040 & HDS 521Aa,Ab &   19206 & 
   11.6894 & 298.1 & 0.1848 & 1.32 & 692 & 40 \\
&&&&
   11.6894 & 297.9 & 0.1842 & 1.24 & 880 & 50 \\
&&&&
   12.0964 & 293.7 & 0.1811 & 1.42 & 692 & 40 \\
&&&&
   12.0964 & 294.7 & 0.1788 & 1.22 & 880 & 50 \\

$04073+1332$ & HD 25977 & YSC 23 &   19229 & 
   10.8185 & 334.9 & 0.1564 & 2.45 & 692 & 40 \\
&&&&
   10.8185 & 335.5 & 0.1578 & 2.55 & 880 & 50 \\
&&&&
   12.0964 & 336.8 & 0.1574 & 2.53 & 692 & 40 \\
&&&&
   12.0964 & 336.7 & 0.1582 & 2.34 & 880 & 50 \\

$04099+1552$ & HD 285499 & YSC 24 &   19451 & 
   10.8185 & 284.8 & 0.5690 & 2.18 & 692 & 40 \\
&&&&
   10.8185 & 284.7 & 0.5657 & 2.02 & 880 & 50 \\
&&&&
   11.6921 & 284.0 & 0.5758 & 2.18 & 692 & 40 \\
&&&&
   11.6921 & 283.7 & 0.5727 & 2.23 & 880 & 50 \\
&&&&
   12.0964 & 284.3 & 0.5620 & 2.45 & 692 & 40 \\
&&&&
   12.0964 & 284.3 & 0.5613 & 2.13 & 880 & 50 \\

$04102+1722$ & HD 285465 & HEI 35 &   19472 & 
   11.6921 & 332.3 & 0.4636 & 1.56 & 692 & 40 \\
&&&&
   11.6921 & 332.1 & 0.4607 & 1.18 & 880 & 50 \\
&&&&
   12.0964 & 332.6 & 0.4557 & 1.30 & 692 & 40 \\
&&&&
   12.0964 & 332.8 & 0.4565 & 0.98 & 880 & 50 \\

$04107-0452$ & ADS 3041 & A 2801 &   19508 & 
   10.7120 &  73.0 & 0.0760 & 0.68 & 692 & 40 \\
&&&&
   10.7120 &  74.3 & 0.0769 & 0.70 & 562 & 40 \\

$04111+0832$ & ... & YSC 28 &   19532 & 
   11.9407 & 221.9 & 0.8803 & 2.11 & 692 & 40 \\
&&&&
   11.9407 & 221.8 & 0.8806 & 2.61 & 562 & 40 \\

$04113+0219$ & BD+01 714 & HDS 532 &   19552 & 
   10.7120 & 277.1 & 0.9349 & 2.04 & 692 & 40 \\
&&&&
   10.7120 & 276.9 & 0.9354 &  ... & 562 & 40 \\

$04114+6005$ & HD 26112 & HDS 533 &   19557 & 
   10.7147 & 115.8 & 1.4393 &  ... & 692 & 40 \\
&&&&
   10.7147 & 115.7 & 1.4413 &  ... & 562 & 40 \\

$04116+2950$ & HD 26397 & YR 11 &   19572 & 
   12.1018 &  88.3 & 0.4886 & 3.51 & 692 & 40 \\
&&&&
   12.1018 &  88.5 & 0.4843 & 3.42 & 880 & 50 \\

$04118+4945$ & BD+49 1121 & YSC 29 &   19581 & 
   10.7147 & 300.5 & 0.2783 & 2.22 & 692 & 40 \\
&&&&
   10.7147 & 300.2 & 0.2792 & 2.55 & 562 & 40 \\
&&&&
   12.0992 & 305.5 & 0.2784 & 2.30 & 692 & 40 \\
&&&&
   12.0992 & 305.4 & 0.2763 & 1.89 & 880 & 50 \\

$04119+2338$ & HD 284163 & CHR 14 &   19591 & 
   12.1018 & 198.4 & 0.2501 & 1.46 & 692 & 40 \\
&&&&
   12.1018 & 198.8 & 0.2493 & 1.11 & 880 & 50 \\

$04134+1335$ & HD 286578 & HEI 216 &   19709 & 
   10.7121 & 326.5 & 1.1556 &  ... & 692 & 40 \\
&&&&
   10.7121 & 326.7 & 1.1604 &  ... & 562 & 40 \\
&&&&
   11.6921 & 326.4 & 1.1593 &  ... & 692 & 40 \\
&&&&
   11.6921 & 326.1 & 1.1572 &  ... & 880 & 50 \\
&&&&
   11.9407 & 325.9 & 1.1428 &  ... & 692 & 40 \\
&&&&
   11.9407 & 326.1 & 1.1358 &  ... & 562 & 40 \\
&&&&
   12.0964 & 327.1 & 1.1377 & 0.77 & 692 & 40 \\
&&&&
   12.0964 & 327.3 & 1.1376 & 0.65 & 880 & 50 \\

$04134+6556$ & HD 26221 & HDS 536 &   19710 & 
   10.7147 & 214.3 & 0.1716 & 4.18 & 692 & 40 \\
&&&&
   10.7147 & 215.0 & 0.1702 & 3.98 & 562 & 40 \\

$04136+0743$ & ADS 3064 & A 1938 &   19719 & 
   11.6895 &   4.1 & 0.0552 & 0.80 & 692 & 40 \\
&&&&
   11.6895 &   4.0 & 0.0552 & 0.68 & 880 & 50 \\

$04163+3644$ & HD 26872 & YSC 128 &   19915 & 
   10.7202 &  64.2 & 0.0295 & 1.67 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7202 &  57.8 & 0.0292 & 1.70 & 562 & 40 \tablenotemark{c} \\

$04188-1144$ & HD 27373 & HDS 548 &   20115 & 
   12.0937 & 347.6 & 0.2242 & 0.73 & 692 & 40 \\
&&&&
   12.0937 & 347.7 & 0.2252 & 0.69 & 880 & 50 \\

$04195+3800$ & HD 27214 & HDS 552 &   20176 &  % orbit candidate
   10.8158 & 341.8 & 0.1170 & 1.01 & 692 & 40 \\
&&&&
   10.8158 & 341.5 & 0.1166 & 0.94 & 880 & 50 \\
&&&&
   12.0992 & 335.5 & 0.1271 & 1.02 & 692 & 40 \\
&&&&
   12.0992 & 336.2 & 0.1252 & 0.94 & 880 & 50 \\

$04196+2104$ & HD 27310 & HDS 553 &   20181 & 
   12.1018 &  22.6 & 0.8066 & 3.13 & 692 & 40 \\
&&&&
   12.1018 &  23.9 & 0.8007 & 4.26 & 880 & 50 \\

$04201+3108$ & HD 27323 & HDS 555 &   20227 &  % orbit candidate
   10.7146 & 123.4 & 0.1657 & 3.47 & 692 & 40 \\
&&&&
   10.7146 & 122.1 & 0.1594 & 4.03 & 562 & 40 \\
&&&&
   11.6894 & 138.9 & 0.1682 & 3.24 & 692 & 40 \\
&&&&
   11.6894 & 137.9 & 0.1645 & 2.58 & 880 & 50 \\

$04202-1030$ & HD 27506 & HDS 556 &   20236 & 
   12.0937 & 155.5 & 0.3943 & 3.55 & 692 & 40 \\
&&&&
   12.0937 & 155.7 & 0.3919 & 3.11 & 880 & 50 \\

$04202-0345$ & HD 27485 & YSC 30 &   20242 & 
   12.0964 & 155.1 & 0.1949 & 2.27 & 692 & 40 \\
&&&&
   12.0964 & 154.8 & 0.1956 & 2.18 & 880 & 50 \\

$04213+3815$ & HD 27427 & HDS 559 &   20326 &  % orbit candidate
   10.8158 & 185.9 & 0.2010 & 2.95 & 692 & 40 \\
&&&&
   10.8158 & 186.1 & 0.1995 & 2.49 & 880 & 50 \\
&&&&
   12.0992 & 190.0 & 0.1988 & 2.83 & 692 & 40 \\
&&&&
   12.0992 & 191.1 & 0.1958 & 2.69 & 880 & 50 \\

$04230+0924$ & ... & YSC 31 &   20457 & 
   11.9407 & 102.1 & 0.4387 & 3.64 & 692 & 40 \\
&&&&
   11.9407 & 102.2 & 0.4397 & 3.79 & 562 & 40 \\
&&&&
   12.0992 & 103.5 & 0.4429 & 3.57 & 692 & 40 \\
&&&&
   12.0992 & 103.4 & 0.4426 & 3.44 & 880 & 50 \\

$04237+1131$ & HD 27798 & LSC 30 &   20511 & 
   10.7121 & 349.1 & 0.0628 & 0.33 & 692 & 40 \\
&&&&
   10.7121 & 350.1 & 0.0637 & 0.34 & 562 & 40 \\

$04242+1446$ & HD 27836 & HDS 564 &   20553 & 
   12.0992 & 237.2 & 0.4278 & 2.65 & 692 & 40 \\
&&&&
   12.0992 & 237.1 & 0.4281 & 2.20 & 880 & 50 \\

$04245+5051$ & HD 27673 & COU 2459 &   20586 & 
   10.7148 & 135.0 & 0.9299 & 2.78 & 692 & 40 \\
&&&&
   10.7148 & 134.9 & 0.9312 & 3.09 & 562 & 40 \\
&&&&
   12.1045 & 134.3 & 0.9451 &  ... & 692 & 40 \\
&&&&
   12.1045 & 134.9 & 0.9475 &  ... & 880 & 50 \\

$04248+1552$ & ... & HDS 566 &   20605 & 
   12.0992 & 344.1 & 0.3490 & 0.65 & 692 & 40 \\
&&&&
   12.0992 & 344.3 & 0.3490 & 0.61 & 880 & 50 \\

$04256+1556$ & HR 1391 & FIN 342Aa,Ab &   20661 & 
   12.0992 &  86.6 & 0.0973 & 0.34 & 692 & 40 \\
&&&&
   12.0992 &  85.1 & 0.0985 & 0.51 & 880 & 50 \\

$04258+1801$ & HD 27990 & COU 2682 &   20679 & 
   12.0993 & 339.5 & 0.2633 & 1.02 & 692 & 40 \\
&&&&
   12.0993 & 339.6 & 0.2635 & 0.86 & 880 & 50 \\

$04267+1241$ & HD 286798 & WOR 15 &   20745 & 
   12.0993 & 358.8 & 0.4896 & 0.37 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0993 & 358.9 & 0.4904 & 0.31 & 880 & 50 \tablenotemark{K} \\

$04268+5814$ & HD 27816 & HDS 571 &   20754 & 
   10.7148 &  37.0 & 0.1715 & 1.72 & 692 & 40 \\
&&&&
   10.7148 &  36.9 & 0.1722 & 1.73 & 562 & 40 \\
&&&&
   12.1045 &  38.1 & 0.1830 & 1.93 & 692 & 40 \\

$04282+8348$ & HD 26356 & HDS 574 &   20860 & 
   10.8158 &  66.3 & 0.3554 & 3.00 & 692 & 40 \\
&&&&
   10.8158 &  66.4 & 0.3527 & 2.89 & 880 & 50 \\

$04284+4914$ & HD 28098 & HDS 575 &   20872 & 
   10.7148 & 316.7 & 0.4784 & 2.73 & 692 & 40 \\
&&&&
   10.7148 & 316.5 & 0.4787 & 2.46 & 562 & 40 \\
&&&&
   12.0992 & 317.2 & 0.4703 & 2.89 & 692 & 40 \\
&&&&
   12.0992 & 317.2 & 0.4694 & 2.98 & 880 & 50 \\

$04297+1211$ & HD 28449 & HDS 578 &   20960 & 
   12.0937 & 247.2 & 0.2457 & 2.92 & 692 & 40 \\
&&&&
   12.0937 & 247.3 & 0.2452 & 2.78 & 880 & 50 \\

$04306-2301$ & HD 28708 & HDS 580 &   21032 & 
   12.0993 & 230.3 & 0.3873 & 2.42 & 692 & 40 \\
&&&&
   12.0993 & 230.1 & 0.3879 & 2.29 & 880 & 50 \\

$04312+0157$ & ... & HDS 585 &   21092 & 
   11.6894 &  67.4 & 0.1521 & 1.40 & 692 & 40 \\
&&&&
   11.6894 &  66.7 & 0.1551 & 0.91 & 880 & 50 \\
&&&&
   12.0964 &  69.8 & 0.1638 & 1.08 & 692 & 40 \\
&&&&
   12.0964 &  69.2 & 0.1641 & 0.91 & 880 & 50 \\

$04312+1849$ & ... & YSC 179 &   21089 & 
   12.0964 & 150.1 & 1.7551 &  ... & 692 & 40 \\
&&&&
   12.0964 & 150.2 & 1.7523 &  ... & 880 & 50 \\

$04331+6738$ & HD 28342 & HDS 590 &   21219 & 
   10.7148 & 192.2 & 0.2142 & 1.68 & 692 & 40 \\
&&&&
   10.7148 & 192.3 & 0.2134 & 1.87 & 562 & 40 \\
&&&&
   11.6922 & 190.7 & 0.2022 & 1.69 & 692 & 40 \\
&&&&
   11.6922 & 191.5 & 0.1990 & 1.59 & 880 & 50 \\

$04334-2251$ & CD$-$23 2011 & YSC 180 &   21244 & 
   12.0993 & 164.9 & 0.3324 & 3.57 & 692 & 40 \\
&&&&
   12.0993 & 163.0 & 0.3280 & 3.15 & 880 & 50 \\

$04341+3448$ & HD 28832 & HDS 594 &   21291 & 
   10.7146 & 286.0 & 0.2730 & 2.45 & 692 & 40 \\
&&&&
   10.7146 & 286.0 & 0.2732 & 2.73 & 562 & 40 \\
&&&&
   11.9436 & 284.6 & 0.2726 & 2.49 & 692 & 40 \\
&&&&
   11.9436 & 284.1 & 0.2786 & 2.98 & 562 & 40 \\
&&&&
   12.0992 & 285.8 & 0.2717 & 2.52 & 692 & 40 \\
&&&&
   12.0992 & 285.7 & 0.2723 & 2.22 & 880 & 50 \\

$04357+1010$ & ADS 3317 & CHR 18Aa,Ab &   21402 & 
   12.0937 &   8.0 & 0.1088 & 1.82 & 692 & 40 \\
&&&&
   12.0937 &   7.9 & 0.1086 & 1.65 & 880 & 50 \\
&&&&
   12.0965 &   8.1 & 0.1074 & 1.91 & 692 & 40 \\
&&&&
   12.0965 &   9.0 & 0.1045 & 1.63 & 880 & 50 \\

$04358+5037$ & HD 28908 & HDS 596 &   21417 & 
   10.7148 & 148.1 & 0.0920 & 0.79 & 692 & 40 \\
&&&&
   10.7148 & 148.1 & 0.0946 & 0.85 & 562 & 40 \\

%$04363+4722$ &  &  &   21437 &  % any prev resolution?
%   10.7148 &  86.0 & 0.0090 & 0.86 & 692 & 40 \\
%$04363+4722$ &  &  &   21437 & 
%   10.7148 &  88.7 & 0.0099 & 0.90 & 562 & 40 \\

$04375+1509$ & HD 29310 & CHR 153 &   21543 & 
   12.0937 & 127.6 & 0.5088 & 2.90 & 692 & 40 \\
&&&&
   12.0937 & 127.6 & 0.5081 & 2.49 & 880 & 50 \\

$04382-1418$ & HR 1481 & KUI 18 &   21594 & 
   12.0993 &   1.5 & 1.0825 & 3.71 & 692 & 40 \\
&&&&
   12.0993 &   1.5 & 1.0851 & 3.95 & 880 & 50 \\

$04389-1207$ & HD 29573 & HDS 599 &   21644 &  % orbit candidate
   12.0993 & 191.5 & 0.1345 & 1.87 & 692 & 40 \\
&&&&
   12.0993 & 191.3 & 0.1384 & 1.58 & 880 & 50 \\

$04400+5328$ & ADS 3358 & BU 1295AB &   21730 & 
   10.7148 & 133.5 & 0.1741 & 1.21 & 692 & 40 \\
&&&&
   10.7148 & 133.5 & 0.1752 & 1.25 & 562 & 40 \\
&&&&
   11.6922 & 307.2 & 0.1518 & 1.38 & 692 & 40 \\
&&&&
   11.6922 & 307.6 & 0.1503 & 1.36 & 880 & 50 \\
$04400+5328$ & ADS 3358 & STF 566AC &   21730 & 
   10.7148 & 172.4 & 0.7485 & 1.66 & 692 & 40 \\
&&&&
   10.7148 & 172.3 & 0.7503 & 1.72 & 562 & 40 \\
&&&&
   11.6922 & 170.6 & 0.7484 &  ... & 692 & 40 \\
&&&&
   11.6922 & 350.6 & 0.7419 &  ... & 880 & 50 \\

$04404+1631$ & HD 29608 & CHR 154 &   21762 &  % orbit candidate, hyades
   12.0937 & 142.2 & 0.2483 & 1.53 & 692 & 40 \\
&&&&
   12.0937 & 141.9 & 0.2474 & 1.33 & 880 & 50 \\

$04424-0056$ & HD 29870 & HDS 606 &   21894 & 
   12.0964 & 236.4 & 0.4409 & 2.23 & 692 & 40 \\
&&&&
   12.0964 & 236.2 & 0.4411 & 2.19 & 880 & 50 \\

$04446+3953$ & HD 29911 & COU 1524 &   22050 & 
   10.8158 & 215.0 & 0.1512 & 0.46 & 692 & 40 \\
&&&&
   10.8158 & 214.9 & 0.1503 & 0.40 & 880 & 50 \\
&&&&
   11.9436 & 215.7 & 0.1412 & 0.43 & 692 & 40 \\
&&&&
   11.9436 & 217.0 & 0.1463 & 0.74 & 562 & 40 \\

$04463+4957$ & HD 29996 & HDS 614 &   22174 & 
   10.7202 & 306.5 & 0.4901 & 3.76 & 692 & 40 \\
&&&&
   10.7202 & 306.5 & 0.4914 & 3.33 & 562 & 40 \\
&&&&
   11.6922 & 306.3 & 0.4966 & 3.85 & 692 & 40 \\
&&&&
   11.6922 & 306.4 & 0.5007 & 4.09 & 880 & 50 \\

$04464+4453$ & ... & HDS 615 &   22182 & 
   10.7202 & 212.2 & 0.9658 &  ... & 692 & 40 \\
&&&&
   10.7202 & 212.1 & 0.9667 &  ... & 562 & 40 \\
&&&&
   10.7202 & 212.4 & 0.9666 &  ... & 692 & 40 \\
&&&&
   10.7202 & 212.1 & 0.9655 &  ... & 562 & 40 \\
&&&&
   10.7202 & 212.2 & 0.9660 &  ... & 692 & 40 \\
&&&&
   10.7202 & 212.1 & 0.9662 &  ... & 562 & 40 \\
&&&&
   10.7202 & 212.0 & 0.9673 &  ... & 692 & 40 \\
&&&&
   10.7202 & 211.7 & 0.9692 &  ... & 562 & 40 \\
&&&&
   10.7202 & 212.2 & 0.9662 &  ... & 692 & 40 \\
&&&&
   10.7202 & 212.1 & 0.9662 &  ... & 562 & 40 \\
&&&&
   11.6921 & 212.1 & 0.9707 &  ... & 692 & 40 \\
&&&&
   11.6921 & 212.4 & 0.9668 &  ... & 880 & 50 \\

$04464+4221$ & HD 30090 & COU 2031 &   22196 & 
   10.7148 & 341.3 & 0.0583 & 0.78 & 692 & 40 \\
&&&&
   10.7148 & 341.2 & 0.0587 & 0.55 & 562 & 40 \\
&&&&
   10.7202 & 340.7 & 0.0587 & 0.73 & 692 & 40 \\
&&&&
   10.7202 & 341.4 & 0.0576 & 0.61 & 562 & 40 \\
&&&&
   11.6895 &  28.3 & 0.0209 & 0.96 & 692 & 40 \\
&&&&
   11.6895 &  24.4 & 0.0211 & 1.20 & 880 & 50 \\

$04486+1256$ & HD 30469 & HDS 618 &   22327 & 
   12.0965 & 307.6 & 0.1118 & 1.91 & 692 & 40 \\
&&&&
   12.0965 & 307.1 & 0.1149 & 2.18 & 880 & 50 \\

$04501-1548$ & HD 30801 & HDS 622 &   22467 & 
   12.0993 & 168.2 & 1.1040 &  ... & 692 & 40 \\
&&&&
   12.0993 & 168.3 & 1.1062 &  ... & 880 & 50 \\

$04503+3949$ & HD 30531 & HDS 624 &   22487 & 
   10.7202 &  23.1 & 0.0727 & 0.44 & 692 & 40 \\
&&&&
   10.7202 &  23.3 & 0.0729 & 0.29 & 562 & 40 \\
&&&&
   11.6921 &  32.6 & 0.0662 & 0.55 & 692 & 40 \\
&&&&
   11.6921 &  31.5 & 0.0642 & 0.51 & 880 & 50 \\
&&&&
   11.9436 &  34.7 & 0.0618 & 0.44 & 692 & 40 \\
&&&&
   11.9436 & 213.9 & 0.0624 & 0.13 & 562 & 40 \tablenotemark{b} \\

$04529+7543$ & HD 30097 & MLR 465 &   22703 & 
   10.8131 & 219.2 & 0.9001 & 2.45 & 692 & 40 \\
&&&&
   10.8131 & 219.3 & 0.9005 & 2.34 & 880 & 50 \\
&&&&
   11.6922 & 218.2 & 0.9295 &  ... & 692 & 40 \\
&&&&
   11.6922 & 218.2 & 0.9293 &  ... & 692 & 40 \\
&&&&
   11.6922 & 218.5 & 0.9259 &  ... & 880 & 50 \\
&&&&
   11.6922 & 218.5 & 0.9261 &  ... & 880 & 50 \\

$04548+1126$ & HR 1569 & MCA 17 & 22833 & 
   12.0965 &  27.7 & 0.3331 & 4.83 & 692 & 40 \\
&&&&
   12.0965 &  26.9 & 0.3321 & 4.24 & 880 & 50 \\

$04550+1436$ & HD 31282 & HDS 634 &   22853 & 
   12.0938 & 343.9 & 0.0466 & 0.61 & 692 & 40 \\
&&&&
   12.0938 & 345.5 & 0.0457 & 0.86 & 880 & 50 \\

$04553-1625$ & HD 31444 & HDS 635 &   22881 & 
   12.0993 & 284.6 & 0.3509 & 3.53 & 692 & 40 \\
&&&&
   12.0993 & 284.4 & 0.3510 & 3.67 & 880 & 50 \\

$04562+1359$ & HD 31399 & YR 12 &   22942 & 
   12.0965 & 169.1 & 0.4286 & 3.65 & 692 & 40 \\
&&&&
   12.0965 & 168.8 & 0.4298 & 3.28 & 880 & 50 \\

$04570+7350$ & BD+73 257 & YSC 145 &   23016 & 
   10.8131 & 344.2 & 0.0450 & 0.76 & 692 & 40 \tablenotemark{b} \\
&&&&
   10.8131 & 166.4 & 0.0475 & 0.87 & 880 & 50 \\
&&&&
   11.6922 & 139.9 & 0.0568 & 1.04 & 692 & 40 \\
&&&&
   11.6922 & 132.2 & 0.0552 & 0.87 & 880 & 50 \\
&&&&
   12.0938 & 134.9 & 0.0565 & 0.74 & 692 & 40 \\
&&&&
   12.0938 & 134.7 & 0.0572 & 0.79 & 880 & 50 \\

$04572+2457$ & HD 284023 & HDS 643 &   23032 & 
   12.0938 & 331.4 & 0.3573 & 1.56 & 692 & 40 \\
&&&&
   12.0938 & 331.4 & 0.3557 & 1.51 & 880 & 50 \\

$04584-0344$ & HD 31768 & HDS 644 &   23116 & 
   12.1019 & 159.2 & 0.6052 & 2.83 & 692 & 40 \\
&&&&
   12.1019 & 159.2 & 0.6052 & 2.36 & 880 & 50 \\

$04584+5150$ & ... & YSC 146 &   23113 & 
   11.6922 &   7.5 & 0.5551 &  ... & 692 & 40 \tablenotemark{b} \\

$04590+1341$ & HD 287257 & HDS 645 &   23162 & 
   11.6895 & 338.1 & 0.2352 & 0.11 & 692 & 40 \\
&&&&
   11.6895 & 338.1 & 0.2332 & 0.20 & 880 & 50 \\
&&&&
   12.0965 & 338.8 & 0.2298 & 0.22 & 692 & 40 \\
&&&&
   12.0965 & 339.0 & 0.2296 & 0.17 & 880 & 50 \\

$04595+7136$ & HD 31096 & YSC 147 &   23195 & 
   11.6922 & 242.3 & 0.1202 & 1.63 & 692 & 40 \\
&&&&
   11.6922 & 243.0 & 0.1201 & 1.54 & 880 & 50 \\
&&&&
   12.0938 & 241.2 & 0.1182 & 1.53 & 692 & 40 \\
&&&&
   12.0938 & 241.0 & 0.1187 & 1.34 & 880 & 50 \\

$05003+5755$ & HD 31549 & HDS 648 &   23257 & 
   10.7202 & 190.3 & 0.1320 & 2.36 & 692 & 40 \\
&&&&
   10.7202 & 191.8 & 0.1302 & 2.53 & 562 & 40 \\

$05004+4158$ & HD 31759 & COU 1866 &   23274 & 
   10.7202 & 244.3 & 0.4160 & 1.84 & 692 & 40 \\
&&&&
   10.7202 & 244.0 & 0.4156 & 2.01 & 562 & 40 \\

$05009+6108$ & ... & HDS 650 &   23317 & 
   10.7202 & 333.7 & 0.1200 & 1.84 & 692 & 40 \\
&&&&
   10.7202 & 334.1 & 0.1181 & 2.12 & 562 & 40 \\

$05014+1956$ & HD 285085 & HDS 653 &   23356 & 
   12.0938 & 166.2 & 0.5788 & 2.64 & 692 & 40 \\
&&&&
   12.0938 & 166.2 & 0.5779 & 2.51 & 880 & 50 \\

$05014+6209$ & HD 31614 & HDS 652 &   23357 & 
   10.7202 & 134.2 & 0.4006 & 2.83 & 692 & 40 \\
&&&&
   10.7202 & 133.5 & 0.4005 & 3.34 & 562 & 40 \\

$05017+2640$ & ADS 3608 & A 1844AB &   23395 & 
   12.0965 &  17.9 & 0.3364 & 1.81 & 692 & 40 \\
&&&&
   12.0965 &  17.8 & 0.3366 & 1.59 & 880 & 50 \\

$05020+0959$ & ... & HDS 654 &   23418 & 
   12.0965 & 150.1 & 1.3378 & 1.13 & 692 & 40 \\
&&&&
   12.0965 & 150.2 & 1.3379 & 0.96 & 880 & 50 \\

$05047-2113$ & HD 32776 & HDS 662 &   23620 & 
   10.8131 & 292.8 & 0.2226 & 2.30 & 692 & 40 \\
&&&&
   10.8131 & 292.4 & 0.2215 & 2.63 & 880 & 50 \\
&&&&
   12.0993 & 291.8 & 0.2222 & 2.32 & 692 & 40 \\
&&&&
   12.0993 & 292.1 & 0.2211 & 2.63 & 880 & 50 \\

$05048+1319$ & HD 32595 & HEI 104 &   23629 & 
   11.9407 & 185.9 & 0.1256 & 1.12 & 692 & 40 \\
&&&&
   11.9407 & 185.9 & 0.1260 & 1.19 & 562 & 40 \\

$05060+3556$ & HD 32608 & HDS 664 &   23724 & 
   11.9436 &  44.2 & 0.2801 & 1.62 & 692 & 40 \\
&&&&
   11.9436 &  44.0 & 0.2799 & 1.88 & 562 & 40 \\

$05072-1924$ & HD 33095 & FIN 376 &   23818 & 
   10.8131 & 237.8 & 0.0321 & 0.63 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.8131 & 237.3 & 0.0316 & 0.57 & 880 & 50 \tablenotemark{c} \\

$05094-1540$ & HD 33406 & HDS 678 &   23988 & 
   12.1021 & 103.0 & 0.2066 & 1.54 & 692 & 40 \\
&&&&
   12.1021 & 102.4 & 0.2070 & 1.74 & 880 & 50 \\

$05097+2948$ & HD 33185 & YSC 181 &   24016 & 
   12.0965 &  19.3 & 0.0947 & 0.78 & 692 & 40 \\
&&&&
   12.0965 &  19.0 & 0.0947 & 0.82 & 880 & 50 \\

$05102+2208$ & HD 33300 & HDS 683 &   24063 & 
   12.1019 & 332.0 & 0.0822 & 0.06 & 692 & 40 \\
&&&&
   12.1019 & 332.8 & 0.0837 & 0.01 & 880 & 50 \\

$05103-0736$ & HD 33507 & A 484 &   24076 & 
   10.8159 & 307.7 & 0.1994 & 0.34 & 692 & 40 \\
&&&&
   10.8159 & 307.5 & 0.1997 & 0.18 & 880 & 50 \\

$05126+1025$ & HD 33720 & HDS 689 &   24273 & 
   11.9408 & 247.0 & 0.1525 & 1.83 & 692 & 40 \\
&&&&
   11.9408 & 248.1 & 0.1523 & 1.67 & 562 & 40 \\

$05135+3539$ & HD 33671 & HDS 691 &   24350 & 
   11.9436 &   9.4 & 0.6622 & 3.21 & 692 & 40 \\
&&&&
   11.9436 &   9.7 & 0.6639 & 3.76 & 562 & 40 \\

$05136+0413$ & HD 33900 & HDS 692 &   24363 & 
   12.1019 &  51.9 & 0.1219 & 1.54 & 692 & 40 \\

$05160-1621$ & HD 34322 & LSC 33A,BC &   24551 & 
   12.1021 & 357.5 & 0.2089 & 1.99 & 692 & 40 \\
&&&&
   12.1021 & 357.9 & 0.2087 & 1.71 & 880 & 50 \\

$05168-0509$ & HD 34388 & HDS 695 &   24616 & 
   10.8159 & 133.9 & 0.0861 & 0.53 & 692 & 40 \\
&&&&
   10.8159 & 133.5 & 0.0863 & 0.38 & 880 & 50 \\

$05175+7432$ & HD 33355 & HDS 696 &   24664 & % orbit candidate
   10.8131 & 275.4 & 0.0427 & 0.57 & 692 & 40 \\
&&&&
   10.8131 & 276.0 & 0.0432 & 0.50 & 880 & 50 \\
&&&&
   12.0938 & 284.0 & 0.0366 & 0.65 & 692 & 40 \\
&&&&
   12.0938 & 284.8 & 0.0367 & 0.50 & 880 & 50 \\

$05183+3056$ & HD 34383 & HDS 698 &   24743 & 
   12.0936 & 243.5 & 0.0851 & 0.63 & 692 & 40 \\
&&&&
   12.0936 & 243.0 & 0.0854 & 0.57 & 880 & 50 \\

$05191+1430$ & HD 34593 & HEI 41 &   24812 & 
   11.9408 & 100.6 & 0.2920 & 0.63 & 692 & 40 \\
&&&&
   11.9408 & 100.9 & 0.2914 & 0.72 & 562 & 40 \\

$05195-0927$ & HD 34766 & YSC 34 &   24839 & 
   10.8159 & 229.5 & 0.2740 & 2.28 & 692 & 40 \\
&&&&
   10.8159 & 229.5 & 0.2756 & 2.18 & 880 & 50 \\

$05196-0942$ & HD 34776 & HDS 700 &   24844 & 
   12.1021 & 287.8 & 0.0280 & 0.14 & 692 & 40 \\
&&&&
   12.1021 & 294.7 & 0.0282 & 0.49 & 880 & 50 \\

$05202+4105$ & HD 34557 & HDS 701 &   24902 & 
   11.9436 & 234.8 & 0.0595 & 2.61 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9436 & 236.6 & 0.0567 & 2.70 & 562 & 40 \tablenotemark{b} \\

$05204+1053$ & HD 34793 & LSC 35 &   24921 & 
   11.9408 &  58.9 & 0.1567 & 2.12 & 692 & 40 \\
&&&&
   11.9408 &  58.1 & 0.1572 & 2.58 & 562 & 40 \\

$05205-0549$ & HD 34890 & YSC 182 &   24930 & 
   10.8159 & 106.6 & 0.9984 &  ... & 692 & 40 \\
&&&&
   10.8159 & 106.4 & 0.9983 &  ... & 880 & 50 \\

$05216+3445$ & HD 280965 & LSC 36 &   25030 & 
   11.9437 & 357.4 & 0.0676 & 0.06 & 692 & 40 \\
&&&&
   11.9437 & 357.4 & 0.0690 & 0.08 & 562 & 40 \\

$05216+1020$ & HD 34957 & HDS 704 &   25033 & 
   11.9408 & 320.8 & 0.3859 & 1.43 & 692 & 40 \\
&&&&
   11.9408 & 320.9 & 0.3834 & 1.46 & 562 & 40 \\

$05219+3934$ & HD 34807 & COU 2037 &   25060 & 
   11.9437 & 142.3 & 0.3748 & 0.62 & 692 & 40 \\
&&&&
   11.9437 & 142.6 & 0.3752 & 0.27 & 562 & 40 \\

$05249+5059$ & HD 35086 & HDS 710 &   25316 & 
   11.9437 & 250.3 & 0.5975 & 3.34 & 692 & 40 \\
&&&&
   11.9437 & 250.4 & 0.5998 & 3.32 & 562 & 40 \\

$05253+6511$ & ... & HDS 711AB &   25354 & 
   12.0938 & 231.7 & 1.5970 &  ... & 692 & 40 \\
&&&&
   12.0938 & 231.6 & 1.5931 &  ... & 880 & 50 \\

$05278-2848$ & CD$-$28 2186 & LSC 37Aa,Ab &   25559 & 
   12.0993 &  54.4 & 0.3528 & 3.11 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0993 &  55.1 & 0.3487 & 2.09 & 880 & 50 \tablenotemark{K} \\

$05279+3447$ & HD 35652 & HDS 721 &   25565 & 
   11.9437 & 226.4 & 0.1407 & 1.90 & 692 & 40 \\
&&&&
   11.9437 & 226.3 & 0.1418 & 1.93 & 562 & 40 \\

$05279-1800$ & HD 36018 & LSC 38 &   25573 & 
   11.9409 & 152.8 & 0.2415 & 3.64 & 692 & 40 \\
&&&&
   11.9409 & 152.6 & 0.2348 & 3.39 & 562 & 40 \\
&&&&
   12.1022 & 154.0 & 0.2393 & 3.59 & 692 & 40 \\
&&&&
   12.1022 & 153.5 & 0.2358 & 3.71 & 880 & 50 \\

$05285-2921$ & HD 36170 & HDS 722 &   25632 & 
   12.0993 & 148.9 & 0.3629 & 1.94 & 692 & 40 \\
&&&&
   12.0993 & 149.1 & 0.3640 & 1.88 & 880 & 50 \\

$05301+2346$ & HD 36054 & YSC 183 &   25761 & 
   12.0938 &  54.1 & 1.1396 &  ... & 692 & 40 \\
&&&&
   12.0938 &  54.2 & 1.1382 &  ... & 880 & 50 \\

$05305+2602$ & HD 244252 & HDS 725 &   25792 & 
   12.0938 & 317.1 & 0.1169 & 3.07 & 692 & 40 \\
&&&&
   12.0938 & 317.2 & 0.1173 & 2.58 & 880 & 50 \\

$05335-0109$ & HR 1868 & YSC 184 &  26063 &  % hr1868
   10.8158 & 176.6 & 0.2303 & 3.88 & 692 & 40 \\
&&&&
   10.8158 & 176.9 & 0.2355 & 3.43 & 880 & 50 \\

$05337-1841$ & HD 36845 & HDS 733 &   26078 & 
   11.9409 & 166.4 & 0.2625 & 1.94 & 692 & 40 \\
&&&&
   11.9409 & 166.3 & 0.2616 & 2.07 & 562 & 40 \\
&&&&
   12.1022 & 167.4 & 0.2640 & 1.95 & 692 & 40 \\
&&&&
   12.1022 & 167.4 & 0.2649 & 1.79 & 880 & 50 \\

$05343+5616$ & HD 36332 & HDS 736 &   26124 & 
   11.9437 & 323.9 & 0.5711 & 2.13 & 692 & 40 \\
&&&&
   11.9437 & 324.2 & 0.5702 & 2.32 & 562 & 40 \\
&&&&
   12.0965 & 325.2 & 0.5681 & 2.10 & 692 & 40 \\
&&&&
   12.0965 & 325.3 & 0.5667 & 1.98 & 880 & 50 \\

$05361-1220$ & HD 37161 & HDS 750 &   26301 & 
   12.1022 & 203.8 & 0.4944 & 0.63 & 692 & 40 \\
&&&&
   12.1022 & 203.9 & 0.4962 & 0.59 & 880 & 50 \\

$05366+2901$ & HD 245287 & YSC 185 &   26342 & 
   12.0939 & 356.7 & 0.3328 & 3.09 & 692 & 40 \\
&&&&
   12.0939 & 357.4 & 0.3281 & 2.72 & 880 & 50 \\

$05396-1552$ & HD 37664 & HDS 755 &   26628 & 
   11.9409 &  33.0 & 0.2106 & 0.95 & 692 & 40 \\
&&&&
   11.9409 &  33.3 & 0.2108 & 0.84 & 562 & 40 \\
&&&&
   12.1022 &  34.2 & 0.2094 & 0.92 & 692 & 40 \\
&&&&
   12.1022 &  34.2 & 0.2119 & 0.98 & 880 & 50 \\

$05397+2554$ & HR 1928 & OCC 231 & 26640 & 
   12.0939 & 319.7 & 0.5337 & 3.96 & 692 & 40 \\
&&&&
   12.0939 & 319.7 & 0.5334 & 3.66 & 880 & 50 \\
&&&&
   12.1020 & 319.6 & 0.5419 & 4.21 & 692 & 40 \\
&&&&
   12.1020 & 319.9 & 0.5386 & 3.48 & 880 & 50 \\

$05401+7646$ & HD 36289 & HDS 757 &   26673 & 
   12.0938 & 333.3 & 0.8010 &  ... & 692 & 40 \\
&&&&
   12.0938 & 333.4 & 0.8015 &  ... & 880 & 50 \\

$05403+1521$ & HD 37603 & YSC 186Aa,Ab &   26692 & 
   11.9409 & 159.5 & 0.1299 & 0.09 & 692 & 40 \\
&&&&
   11.9409 & 159.8 & 0.1300 & 0.00 & 562 & 40 \\

$05408+2700$ & HD 246128 & HDS 758 &   26730 & 
   12.0939 & 241.7 & 0.3661 & 0.29 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.0939 & 241.7 & 0.3652 & 0.43 & 880 & 50 \tablenotemark{b} \\

$05430-0219$ & HD 38087 & HDS 762 &   26939 & 
   12.1022 & 183.3 & 0.3750 & 4.01 & 692 & 40 \\
&&&&
   12.1022 & 183.6 & 0.3748 & 2.93 & 880 & 50 \\

$05430+7359$ & ADS 4246 & A 1037A,Ba &   26940 & 
   12.0938 & 325.3 & 0.8938 &  ... & 692 & 40 \\
&&&&
   12.0938 & 325.1 & 0.8909 &  ... & 880 & 50 \\
$05430+7359$ & ADS 4246 & A 1037A,Bb &   26940 & 
   12.0938 & 321.0 & 0.9307 &  ... & 692 & 40 \\
&&&&
   12.0938 & 321.1 & 0.9268 &  ... & 880 & 50 \\

$05438-0615$ & ... & HDS 765 &   27008 & 
   12.1022 & 151.0 & 0.3271 & 0.80 & 692 & 40 \\
&&&&
   12.1022 & 150.9 & 0.3276 & 1.12 & 880 & 50 \\

$05441-1934$ & HD 38314 & HDS 766 &   27043 & 
   11.9409 & 250.0 & 0.0797 & 0.92 & 692 & 40 \\
&&&&
   11.9409 & 254.0 & 0.0783 & 0.87 & 562 & 40 \\
&&&&
   12.0966 & 252.4 & 0.0789 & 0.86 & 692 & 40 \\
&&&&
   12.0966 & 251.3 & 0.0759 & 0.82 & 880 & 50 \\

$05453-2955$ & HD 38552 & HDS 773 &   27148 & 
   12.0993 &   9.4 & 0.8025 & 2.23 & 692 & 40 \\
&&&&
   12.0993 &   9.6 & 0.8083 & 1.99 & 880 & 50 \\

$05454+1247$ & HD 38308 & HEI 325 &   27153 & 
   11.9409 & 310.9 & 0.4208 & 1.03 & 692 & 40 \\
&&&&
   11.9409 & 311.1 & 0.4190 & 0.79 & 562 & 40 \\

$05462+7156$ & HD 37534 & HDS 777 &   27223 & 
   12.0965 & 311.2 & 0.2942 & 2.63 & 692 & 40 \\
&&&&
   12.0965 & 311.0 & 0.2925 & 2.46 & 880 & 50 \\

$05465+7437$ & HD 37393 & YSC 148AB &   27246 & 
   11.9438 & 327.0 & 0.2085 & 3.19 & 692 & 40 \\
&&&&
   12.0965 & 330.3 & 0.2076 & 3.16 & 692 & 40 \\
&&&&
   12.0965 & 330.5 & 0.2061 & 2.66 & 880 & 50 \\

$05471+0018$ & HD 290861 & HDS 779 &   27309 & 
   10.8158 & 213.6 & 0.5628 & 1.21 & 692 & 40 \\
&&&&
   10.8158 & 213.6 & 0.5621 & 0.98 & 880 & 50 \\
&&&&
   12.1048 & 213.2 & 0.5593 & 0.94 & 692 & 40 \\
&&&&
   12.1048 & 213.1 & 0.5596 & 1.50 & 880 & 50 \\

$05472+1429$ & HD 38545 & CHR 160 &   27316 & 
   11.9409 & 194.0 & 0.1376 & 0.68 & 692 & 40 \\
&&&&
   11.9409 & 194.1 & 0.1379 & 0.66 & 562 & 40 \\

$05474-1032$ & HR 2001 & MCA 22 &   27341 & 
   10.8158 & 281.3 & 0.1289 & 1.59 & 692 & 40 \\
&&&&
   10.8158 & 280.9 & 0.1257 & 1.51 & 880 & 50 \\

$05487-1419$ & HD 38931 & HDS 781 &   27444 & 
   12.1022 &  58.5 & 0.1541 & 2.74 & 692 & 40 \\
&&&&
   12.1022 &  57.2 & 0.1550 & 2.83 & 880 & 50 \\

$05500+0952$ & HD 39007 & HEI 670 &   27549 & 
   11.9409 & 263.3 & 1.0916 & 2.85 & 692 & 40 \\
&&&&
   11.9409 & 263.5 & 1.0925 & 2.64 & 562 & 40 \\

$05505-0310$ & HD 39160 & HDS 785 &   27589 & 
   10.8158 & 154.1 & 0.1518 & 0.20 & 692 & 40 \tablenotemark{a} \\
&&&&
   10.8158 & 154.0 & 0.1518 & 0.00 & 880 & 50 \tablenotemark{a} \\
&&&&
   12.1048 & 151.2 & 0.1337 & 0.00 & 692 & 40 \tablenotemark{a} \\
&&&&
   12.1048 & 153.7 & 0.1306 & 0.60 & 880 & 50 \tablenotemark{a} \\

$05525-0217$ & HD 39438 & HDS 787 &   27758 & 
   10.8159 & 189.1 & 0.0791 & 1.14 & 692 & 40 \\
&&&&
   10.8159 & 187.4 & 0.0782 & 1.11 & 880 & 50 \\

$05537-0542$ & HD 39647 & HDS 793 &   27861 & 
   10.8159 & 127.0 & 0.5155 & 3.60 & 692 & 40 \\
&&&&
   10.8159 & 125.6 & 0.5192 & 3.20 & 880 & 50 \\

$05556-0447$ & HD 39927 & HDS 797 &   28019 & 
   10.8159 & 274.7 & 0.3040 & 3.63 & 692 & 40 \\
&&&&
   10.8159 & 274.4 & 0.3004 & 3.18 & 880 & 50 \\
&&&&
   12.1048 & 273.5 & 0.2900 & 3.56 & 692 & 40 \\
&&&&
   12.1048 & 273.0 & 0.2875 & 3.18 & 880 & 50 \\

$05560-0837$ & HD 40043 & HDS 800 &   28063 & 
   10.8159 & 232.2 & 0.2266 & 2.07 & 692 & 40 \\
&&&&
   10.8159 & 232.8 & 0.2254 & 1.82 & 880 & 50 \\

$05577-1524$ & HD 40355 & HDS 807 &   28211 & 
   12.1022 & 164.0 & 0.4433 & 3.54 & 692 & 40 \\
&&&&
   12.1022 & 164.1 & 0.4409 & 3.30 & 880 & 50 \\

$05590-0740$ & ... & HDS 809 &   28319 & 
   10.8159 & 123.4 & 0.2829 & 0.56 & 692 & 40 \\
&&&&
   10.8159 & 122.9 & 0.2826 & 0.41 & 880 & 50 \\
&&&&
   12.1022 & 133.1 & 0.2760 & 0.39 & 692 & 40 \\
&&&&
   12.1022 & 132.8 & 0.2751 & 0.47 & 880 & 50 \\

$05594-0642$ & HR 2142 & YSC 187 &  28744 &  % hr2142
   10.8159 & 272.4 & 0.5604 & 4.48 & 692 & 40 \\
&&&&
   10.8159 & 271.4 & 0.5665 & 4.49 & 880 & 50 \\

$05599+3011$ & HD 249962 & HDS 815 &   28402 & 
   12.0939 & 241.4 & 0.0675 & 0.00 & 692 & 40 \\
&&&&
   12.0939 & 241.5 & 0.0676 & 0.27 & 880 & 50 \\

$05599-2957$ & CD$-$29 2669 & HDS 816 &   28401 & 
   12.0994 & 169.0 & 0.4788 & 1.14 & 692 & 40 \\

$06011+3516$ & HD 40544 & HDS 820 &   28506 & 
   11.9438 & 173.8 & 0.4381 & 2.74 & 692 & 40 \\
&&&&
   11.9438 & 174.0 & 0.4392 & 2.93 & 562 & 40 \\

$06023+0142$ & HD 40964 & CHR 162 &   28609 & 
   10.8159 & 148.5 & 0.0779 & 1.89 & 692 & 40 \\
&&&&
   10.8159 & 149.0 & 0.0742 & 1.68 & 880 & 50 \\

$06033-1603$ & HD 41255 & YSC 188 &   28678 & 
   10.8132 & 114.7 & 0.0117 & 0.06 & 692 & 40 \tablenotemark{a} \\
&&&&
   10.8132 & 304.8 & 0.0175 & 0.05 & 880 & 50 \tablenotemark{a} \\

$06041+2130$ & HD 41140 & HDS 825 &   28728 & 
   12.1020 & 338.1 & 0.8001 & 3.34 & 692 & 40 \\
&&&&
   12.1020 & 338.1 & 0.7991 & 3.10 & 880 & 50 \\

$06047-2804$ & HD 41571 & HDS 828 &   28793 & 
   12.0939 & 192.2 & 0.4838 & 1.85 & 692 & 40 \\
&&&&
   12.0939 & 192.1 & 0.4862 & 1.67 & 880 & 50 \\

$06074-2112$ & HD 41990 & HDS 834 &   29018 & 
   10.8132 & 178.9 & 0.2020 & 1.96 & 692 & 40 \\
&&&&
   10.8132 & 178.3 & 0.2059 & 2.16 & 880 & 50 \\
&&&&
   11.9409 & 183.8 & 0.2146 & 2.36 & 692 & 40 \\
&&&&
   12.0966 & 185.0 & 0.2073 & 2.29 & 692 & 40 \\
&&&&
   12.0966 & 183.5 & 0.2099 & 2.35 & 880 & 50 \\

$06098-2246$ & HR 2186 & RST 3442 &   29234 & 
   12.0966 &  87.9 & 0.2181 & 0.29 & 692 & 40 \\
&&&&
   12.0966 &  87.7 & 0.2171 & 0.22 & 880 & 50 \\

$06102+8131$ & HD 39861 & HDS 841 &   29269 & 
   11.9438 & 199.8 & 0.6654 & 1.40 & 692 & 40 \\
&&&&
   11.9438 & 200.1 & 0.6646 & 1.83 & 562 & 40 \\

$06111-1348$ & HD 42606 & LSC 40Aa,Ab &   29330 & 
   10.8132 & 284.3 & 0.0553 & 0.20 & 692 & 40 \\
&&&&
   10.8132 & 283.6 & 0.0547 & 0.17 & 880 & 50 \\

$06121+6505$ & BD+65 515 & HDS 847 &   29438 & 
   12.1047 & 122.3 & 0.2932 & 2.16 & 692 & 40 \\
&&&&
   12.1047 & 122.2 & 0.2929 & 1.95 & 880 & 50 \\

$06139+4128$ & HD 42652 & COU 2185 &   29577 & 
   11.9438 & 211.6 & 1.4553 &  ... & 692 & 40 \\
&&&&
   11.9438 & 211.8 & 1.4610 &  ... & 562 & 40 \\

$06145+6458$ & BD+64 570 & HDS 854 &   29621 & 
   12.1047 & 191.8 & 0.2842 & 0.01 & 692 & 40 \\
&&&&
   12.1047 & 190.7 & 0.2927 & 0.37 & 880 & 50 \\

$06154-0902$ & ADS 4866 & A 668 &   29705 & 
   10.8160 & 335.0 & 0.2247 & 0.80 & 692 & 40 \\
&&&&
   10.8160 & 335.0 & 0.2241 & 0.76 & 880 & 50 \\
&&&&
   12.0966 & 337.1 & 0.2293 & 0.77 & 692 & 40 \\
&&&&
   12.0966 & 337.3 & 0.2296 & 0.72 & 880 & 50 \\

$06156+1409$ & HD 43209 & YR 24 &  500024 & 
   12.0994 &  75.7 & 0.4142 & 2.90 & 692 & 40 \\
&&&&
   12.0994 &  75.7 & 0.4153 & 2.69 & 880 & 50 \\

$06161-2418$ & ... & HDS 857 &   29773 & 
   10.8133 &  98.8 & 0.5765 & 1.49 & 692 & 40 \\
&&&&
   10.8133 &  98.1 & 0.5769 & 0.90 & 880 & 50 \\
&&&&
   11.9410 &  98.1 & 0.5659 & 1.62 & 692 & 40 \\
&&&&
   12.0939 &  99.0 & 0.5677 & 1.54 & 692 & 40 \\
&&&&
   12.0939 &  98.9 & 0.5676 & 0.77 & 880 & 50 \\

$06171+0957$ & ADS 4890 & FIN 331Aa,Ab &   29850 & 
   12.0994 & 104.8 & 0.0606 & 0.17 & 692 & 40 \\
&&&&
   12.0994 & 104.7 & 0.0608 & 0.14 & 880 & 50 \\

$06201-0752$ & HD 44178 & HDS 866 &   30105 & 
   12.0966 & 226.6 & 0.0543 & 1.20 & 692 & 40 \\
&&&&
   12.0966 & 229.1 & 0.0533 & 1.07 & 880 & 50 \\

$06212+2932$ & HD 44092 & CHR 165 &   30200 & 
   12.0939 & 170.9 & 0.1858 & 1.94 & 692 & 40 \\
&&&&
   12.0939 & 170.9 & 0.1854 & 1.75 & 880 & 50 \\

$06221+5922$ & ADS 4950 & STF 881AB &   30272 & 
   12.1047 & 147.7 & 0.6451 & 1.31 & 692 & 40 \\
&&&&
   12.1047 & 147.7 & 0.6426 & 1.35 & 880 & 50 \\

$06239+1407$ & HD 44738 & HDS 873 &   30433 & 
   10.8133 & 334.2 & 0.2238 & 1.49 & 692 & 40 \\
&&&&
   10.8133 & 334.1 & 0.2228 & 1.34 & 880 & 50 \\
&&&&
   12.0994 & 334.5 & 0.2175 & 1.49 & 692 & 40 \\
&&&&
   12.0994 & 334.8 & 0.2176 & 1.35 & 880 & 50 \\

$06245+4707$ & HD 44484 & COU 2477 &   30488 & 
   11.9438 & 125.5 & 1.3787 &  ... & 692 & 40 \\
&&&&
   11.9438 & 125.7 & 1.3777 &  ... & 562 & 40 \\

$06251-0551$ & HD 45068 & HDS 877A,Ba &   30535 & 
   10.8160 & 121.2 & 0.3616 & 3.17 & 692 & 40 \\
&&&&
   10.8160 & 120.3 & 0.3638 & 2.74 & 880 & 50 \\
&&&&
   11.9410 & 119.9 & 0.3685 & 2.98 & 692 & 40 \\
&&&&
   11.9410 & 121.6 & 0.3760 & 3.54 & 562 & 40 \\
$06251-0551$ & HD 45068 & YSC 189A,Bb &   30535 & 
   10.8160 & 131.0 & 0.2992 & 3.79 & 692 & 40 \\
&&&&
   10.8160 & 132.0 & 0.3037 & 3.28 & 880 & 50 \\
&&&&
   11.9410 & 129.8 & 0.2999 & 3.42 & 692 & 40 \\
&&&&
   11.9410 & 129.1 & 0.3017 & 4.23 & 562 & 40 \\

$06272-2025$ & HD 45535 & HDS 880 &   30713 & 
   10.8133 & 251.8 & 0.3715 & 2.85 & 692 & 40 \\
&&&&
   10.8133 & 251.9 & 0.3713 & 2.55 & 880 & 50 \\

$06288+0612$ & HD 258078 & YSC 190 &   30864 & 
   12.0939 &  55.5 & 0.1023 & 0.12 & 692 & 40 \\
&&&&
   12.0939 &  56.6 & 0.1060 & 1.09 & 880 & 50 \\

$06294+3512$ & BD+35 1422 & HDS 884 &   30923 & 
   12.0966 & 164.5 & 0.4413 & 3.18 & 692 & 40 \\
&&&&
   12.0966 & 164.5 & 0.4426 & 2.90 & 880 & 50 \\

$06297+7201$ & HD 44646 & HDS 886 &   30946 & 
   12.0966 & 233.3 & 0.4531 & 3.73 & 692 & 40 \\
&&&&
   12.0966 & 233.0 & 0.4505 & 3.60 & 880 & 50 \\

$06304-1657$ & HD 46066 & LSC 42 &   31004 & 
   10.8133 & 306.3 & 0.5255 & 4.69 & 692 & 40 \\
&&&&
   10.8133 & 305.7 & 0.5272 & 4.55 & 880 & 50 \\

$06314+0749$ & ADS 5159 & A 2817 &   31089 & 
   10.8133 & 111.0 & 0.1485 & 0.41 & 692 & 40 \tablenotemark{b} \\
&&&&
   10.8133 & 110.9 & 0.1482 & 0.38 & 880 & 50 \tablenotemark{b} \\
&&&&
   12.0994 & 134.5 & 0.1268 & 0.41 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.0994 & 134.6 & 0.1263 & 0.35 & 880 & 50 \tablenotemark{b} \\

$06335-2913$ & HD 46680 & HDS 895 &   31271 & 
   12.0939 & 257.7 & 0.3231 & 2.61 & 692 & 40 \\
&&&&
   12.0939 & 256.5 & 0.3247 & 2.26 & 880 & 50 \\

$06342-1057$ & HD 46663 & HDS 898 &   31332 & 
   11.9410 &  24.5 & 1.0686 &  ... & 692 & 40 \\
&&&&
   11.9410 &  24.7 & 1.0663 &  ... & 562 & 40 \\
&&&&
   12.0966 &  25.5 & 1.0676 & 2.03 & 692 & 40 \\
&&&&
   12.0966 &  25.4 & 1.0705 & 1.69 & 880 & 50 \\

$06350+0816$ & ... & HDS 899 &   31408 & 
   10.8133 &  46.7 & 0.3530 & 0.79 & 692 & 40 \\
&&&&
   10.8133 &  46.7 & 0.3535 & 0.74 & 880 & 50 \\
&&&&
   12.0994 &  46.6 & 0.3510 & 0.66 & 692 & 40 \\
&&&&
   12.0994 &  46.6 & 0.3505 & 0.64 & 880 & 50 \\

$06360-1648$ & HD 47039 & HDS 903 &   31518 & 
   12.0940 & 212.0 & 0.3673 & 2.34 & 692 & 40 \\
&&&&
   12.0940 & 212.2 & 0.3636 & 2.10 & 880 & 50 \\

$06366+7756$ & HD 45190 & HDS 905 &   31584 & 
   12.0967 & 314.7 & 0.3918 & 2.31 & 692 & 40 \\
&&&&
   12.0967 & 314.8 & 0.3912 & 2.14 & 880 & 50 \\

$06375+2435$ & HD 47020 & HDS 910 &   31650 & 
   10.8133 & 242.3 & 0.5344 & 3.50 & 692 & 40 \\
&&&&
   10.8133 & 242.4 & 0.5352 & 3.32 & 880 & 50 \\

$06378+4046$ & ... & HDS 911 &   31689 & 
   10.8160 & 291.6 & 0.3591 & 2.21 & 692 & 40 \\
&&&&
   10.8160 & 291.3 & 0.3578 & 2.02 & 880 & 50 \\
&&&&
   11.9438 & 290.0 & 0.3611 & 2.21 & 692 & 40 \\
&&&&
   11.9438 & 290.4 & 0.3611 & 2.28 & 562 & 40 \\
&&&&
   12.0966 & 291.2 & 0.3586 & 2.18 & 692 & 40 \\
&&&&
   12.0966 & 291.2 & 0.3560 & 2.11 & 880 & 50 \\

$06378+4117$ & HD 46880 & COU 2373 &   31687 & 
   10.8160 &  41.5 & 0.4711 & 1.98 & 692 & 40 \\
&&&&
   10.8160 &  41.4 & 0.4704 & 1.76 & 880 & 50 \\
&&&&
   11.9438 &  40.4 & 0.4700 & 1.88 & 692 & 40 \\
&&&&
   11.9438 &  40.4 & 0.4727 & 2.03 & 562 & 40 \\
&&&&
   12.0966 &  41.3 & 0.4689 & 1.90 & 692 & 40 \\
&&&&
   12.0966 &  41.1 & 0.4683 & 1.84 & 880 & 50 \\

$06379+7342$ & HR 2365 & YSC 191 &   31703 & 
   12.0966 & 350.8 & 0.2631 & 3.59 & 692 & 40 \\
&&&&
   12.0966 & 351.3 & 0.2624 & 3.52 & 880 & 50 \\

$06384+2859$ & HR 2425 & MCA 27 &   31737 & 
   10.8134 &  71.2 & 0.0693 & 0.63 & 692 & 40 \\
&&&&
   10.8134 &  70.9 & 0.0709 & 0.61 & 880 & 50 \\

$06387+4321$ & HD 47030 & HDS 917 &   31782 & 
   10.8160 &  40.6 & 0.0823 & 2.02 & 692 & 40 \\
&&&&
   10.8160 &  42.2 & 0.0807 & 1.92 & 880 & 50 \\

$06403-1906$ & HD 47942 & YSC 192 &   31919 & 
   12.0940 & 211.9 & 0.0644 & 0.56 & 692 & 40 \\
&&&&
   12.0940 & 216.5 & 0.0679 & 0.69 & 880 & 50 \\

$06410+0954$ & ADS 5322 & CHR 168Aa,Ab &   31978 & 
   12.0994 & 260.9 & 0.1148 & 1.50 & 692 & 40 \\
&&&&
   12.0994 & 261.0 & 0.1161 & 1.70 & 880 & 50 \\

$06416+3556$ & HD 47703 & YSC 129 &   32040 &  % orbit candidate
   10.8160 & 271.4 & 0.0306 & 0.86 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.8160 & 267.4 & 0.0337 & 1.03 & 880 & 50 \tablenotemark{c} \\
&&&&
   11.9410 & 284.6 & 0.0306 & 0.70 & 692 & 40 \\
&&&&
   11.9410 & 284.2 & 0.0300 & 0.70 & 562 & 40 \\
&&&&
   12.1020 & 105.2 & 0.0354 & 0.64 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.1020 & 107.5 & 0.0375 & 0.72 & 880 & 50 \tablenotemark{b} \\

$06419+4748$ & HD 47607 & HDS 927 &   32061 & 
   11.9438 & 252.7 & 0.1479 & 0.97 & 692 & 40 \\
&&&&
   11.9438 & 252.6 & 0.1487 & 1.14 & 562 & 40 \\

$06420-2015$ & HD 48315 & HDS 928 &   32065 & 
   12.0940 & 356.9 & 0.3182 & 2.56 & 692 & 40 \\
&&&&
   12.0940 & 356.8 & 0.3180 & 2.82 & 880 & 50 \\

$06426+3955$ & BD+40 1685 & HDS 930 &   32132 & 
   11.9438 & 219.6 & 0.0521 & 0.00 & 692 & 40 \\
&&&&
   11.9438 & 218.8 & 0.0526 & 0.00 & 562 & 40 \\

$06432-2821$ & HD 48628 & HDS 933 &   32185 & 
   12.0940 & 235.4 & 0.1123 & 1.34 & 692 & 40 \\
&&&&
   12.0940 & 234.7 & 0.1127 & 1.19 & 880 & 50 \\

$06441+6258$ & HD 47659 & HDS 935 &   32252 & 
   12.1047 &  13.8 & 0.1702 & 2.06 & 692 & 40 \\
&&&&
   12.1047 &  14.0 & 0.1712 & 2.21 & 880 & 50 \\

$06467+0822$ & HD 49015 & HDS 940AB &   32475 & 
   12.0994 & 263.8 & 0.3037 & 3.79 & 692 & 40 \\
&&&&
   12.0994 & 263.7 & 0.3009 & 3.51 & 880 & 50 \\

$06479-0509$ & HD 49370 & HDS 944 &   32584 & 
   11.9410 & 139.9 & 0.6889 & 3.15 & 692 & 40 \\
&&&&
   11.9410 & 139.9 & 0.6837 & 4.40 & 562 & 40 \\
&&&&
   12.0939 & 139.5 & 0.6441 & 3.04 & 692 & 40 \\
&&&&
   12.0939 & 139.4 & 0.6433 & 2.71 & 880 & 50 \\

$06487+0737$ & ADS 5469 & A 2731AB &   32650 & 
   12.0994 &  66.3 & 1.3177 & 1.35 & 692 & 40 \\
&&&&
   12.0994 &  66.1 & 1.3187 & 1.24 & 880 & 50 \\

$06493-2858$ & HD 49872 & HDS 946 &   32697 & 
   11.9410 & 242.6 & 0.3781 & 3.18 & 692 & 40 \\
&&&&
   12.0940 & 246.1 & 0.3550 & 2.96 & 692 & 40 \\
&&&&
   12.0940 & 245.8 & 0.3567 & 2.64 & 880 & 50 \\

$06499-2806$ & HD 49996 & HDS 947AB &   32767 &  % orbit candidate
   10.8134 & 198.9 & 0.1436 & 0.34 & 692 & 40 \\
&&&&
   10.8134 & 198.8 & 0.1394 & 0.00 & 880 & 50 \\
&&&&
   12.0940 & 207.6 & 0.1406 & 0.75 & 692 & 40 \\
&&&&
   12.0940 &  26.4 & 0.1384 & 0.35 & 880 & 50 \tablenotemark{b} \\
$06499-2806$ & HD 49996 & HDS 947AC &   32767 & 
   10.8134 & 222.8 & 0.4940 & 3.63 & 692 & 40 \\
&&&&
   10.8134 & 223.8 & 0.4965 & 2.75 & 880 & 50 \\

$06502+3624$ & HD 49472 & COU 1738 &   32798 & 
   11.9438 & 179.5 & 0.1685 & 0.68 & 692 & 40 \\
&&&&
   11.9438 & 179.8 & 0.1693 & 0.67 & 562 & 40 \\

$06503+5308$ & BD+53 1071 & YSC 193 &   32805 & 
   11.9438 & 223.8 & 0.5856 & 4.32 & 692 & 40 \\
&&&&
   11.9438 & 224.0 & 0.5874 & 4.67 & 562 & 40 \\

$06510+0551$ & HD 49932 & HDS 950 &   32872 & % orbit candidate
   12.0967 & 338.4 & 0.1056 & 0.18 & 692 & 40 \\
&&&&
   12.0967 & 338.6 & 0.1050 & 0.18 & 880 & 50 \\

$06511+5425$ & ... & MLR 688 &   32887 & 
   12.1020 &  93.3 & 1.0858 & 1.72 & 692 & 40 \\
&&&&
   12.1020 &  93.4 & 1.0938 & 1.51 & 880 & 50 \\

$06525+3248$ & HD 265119 & COU 1552 &   32999 & 
   12.1020 & 292.0 & 0.2262 & 0.62 & 692 & 40 \\
&&&&
   12.1020 & 292.0 & 0.2220 & 0.80 & 880 & 50 \\

$06532+3826$ & HR 2541 & COU 1877 &   33064 & 
   10.8161 & 253.6 & 0.2275 & 1.88 & 692 & 40 \\
&&&&
   10.8161 & 253.8 & 0.2275 & 1.83 & 880 & 50 \\
&&&&
   12.1050 & 262.7 & 0.2343 & 1.88 & 692 & 40 \\
&&&&
   12.1050 & 262.6 & 0.2336 & 1.86 & 880 & 50 \\

$06552+0939$ & HD 50817 & YSC 194 &   33259 & 
   12.0967 & 138.2 & 0.5256 & 2.58 & 692 & 40 \\
&&&&
   12.0967 & 138.3 & 0.5255 & 2.36 & 880 & 50 \\

$06564+0957$ & HD 51104 & HDS 960 &   33372 & 
   12.0967 & 209.0 & 0.7640 & 3.08 & 692 & 40 \\
&&&&
   12.0967 & 208.9 & 0.7657 & 2.93 & 880 & 50 \\

$06571+3217$ & HD 51023 & COU 1412 &   33430 & 
   12.1020 &  72.2 & 0.2020 & 1.70 & 692 & 40 \\
&&&&
   12.1020 &  72.8 & 0.2053 & 1.66 & 880 & 50 \\

$06580+0218$ & HD 51566 & CHR 25 &   33513 & 
   12.0967 &  32.1 & 0.8583 & 1.53 & 692 & 40 \\
&&&&
   12.0967 &  32.0 & 0.8590 & 1.43 & 880 & 50 \\

% $06584-0432$ & HD 51722 & HDS 968 &   33555 & 
%    12.1020 &  37.1 & 0.2362 & 2.15 & 692 & 40 \\
% $06584-0432$ &  &  &   33555 & 
%   12.1020 &  38.8 & 0.2314 & 2.23 & 880 & 50 \\
% $06584-0432$ &  &  &   33555 & 
%   12.1022 &  37.5 & 0.2076 & 2.15 & 692 & 40 \\
% $06584-0432$ &  &  &   33555 & 
%   12.1022 &  38.4 & 0.2030 & 2.08 & 880 & 50 \\

$07034+0021$ & HD 53004 & HDS 983 &   34005 & 
   12.0967 & 187.1 & 0.1238 & 0.43 & 692 & 40 \\
&&&&
   12.0967 & 186.9 & 0.1243 & 0.46 & 880 & 50 \\

$07052+7039$ & HD 51885 & HDS 987 &   34169 & 
   12.1047 & 195.0 & 0.7345 &  ... & 692 & 40 \\
&&&&
   12.1047 & 194.3 & 0.7358 &  ... & 880 & 50 \\

$07074-2127$ & ... & YSC 195 &   34361 & 
   10.8134 & 283.5 & 0.0449 & 1.87 & 692 & 40 \\
&&&&
   10.8134 & 277.6 & 0.0496 & 1.92 & 880 & 50 \\

$07080+3552$ & HD 53816 & COU 2063 &   34411 & 
   10.8161 & 169.0 & 0.1821 & 0.85 & 692 & 40 \\
&&&&
   10.8161 & 169.0 & 0.1824 & 0.84 & 880 & 50 \\
&&&&
   11.9411 & 169.6 & 0.1870 & 0.85 & 692 & 40 \\
&&&&
   11.9411 & 169.7 & 0.1867 & 0.89 & 562 & 40 \\
&&&&
   12.1050 & 170.8 & 0.1871 & 0.85 & 692 & 40 \\
&&&&
   12.1050 & 170.9 & 0.1868 & 0.75 & 880 & 50 \\

$07121+0528$ & HD 55184 & HDS 999 &   34789 & 
   12.0967 &   6.7 & 0.3440 & 3.38 & 692 & 40 \\
&&&&
   12.0967 &   6.8 & 0.3452 & 3.73 & 880 & 50 \\

$07155+4428$ & BD+44 1604 & HDS 1006 &   35100 & 
   11.9411 &  78.6 & 0.4689 & 2.53 & 692 & 40 \\
&&&&
   11.9411 &  78.7 & 0.4698 & 2.92 & 562 & 40 \\

$07167+1609$ & HD 56200 & HDS 1007 &   35219 &  % orbit candidate
   10.8134 & 353.7 & 0.1412 & 1.63 & 692 & 40 \\
&&&&
   10.8134 & 353.3 & 0.1396 & 1.52 & 880 & 50 \\
&&&&
   12.0967 & 186.4 & 0.0681 & 1.57 & 692 & 40 \\
&&&&
   12.0967 &   6.5 & 0.0675 & 1.44 & 880 & 50 \\

$07171+2641$ & HD 56176 & CHR 218 &   35253 & 
   12.0967 & 227.3 & 0.1571 & 1.01 & 692 & 40 \\
&&&&
   12.0967 & 227.0 & 0.1575 & 1.11 & 880 & 50 \\

$07180+6845$ & HD 55330 & HDS 1010 &   35335 & 
   12.1021 & 253.2 & 0.2299 & 2.62 & 692 & 40 \\

$07189+2556$ & HD 56649 & HDS 1017 &   35435 & 
   12.0967 & 248.2 & 0.5457 & 2.80 & 692 & 40 \\
&&&&
   12.0967 & 248.1 & 0.5451 & 2.68 & 880 & 50 \\

$07191+1019$ & HD 56844 & LSC 44 &   35446 & 
   10.8134 & 346.3 & 0.1043 & 1.40 & 692 & 40 \\
&&&&
   10.8134 & 346.4 & 0.1048 & 1.37 & 880 & 50 \\

$07192+2058$ & HD 56762 & HDS 1019 &   35459 & 
   12.0967 & 167.0 & 0.3099 & 3.23 & 692 & 40 \\
&&&&
   12.0967 & 166.9 & 0.3094 & 2.79 & 880 & 50 \\

$07192+5908$ & HD 56099 & HDS 1018 &   35457 & 
   10.8161 & 247.1 & 0.1220 & 0.11 & 692 & 40 \tablenotemark{b} \\
&&&&
   10.8161 &  64.4 & 0.1198 & 0.44 & 880 & 50 \\
&&&&
   12.1048 &  80.1 & 0.1185 & 0.28 & 692 & 40 \\
&&&&
   12.1048 &  80.2 & 0.1200 & 0.28 & 880 & 50 \\

$07210+1305$ & HD 57269 & HDS 1032 &   35620 & 
   10.8134 & 253.6 & 0.1748 & 1.26 & 692 & 40 \\
&&&&
   10.8134 & 253.5 & 0.1744 & 1.12 & 880 & 50 \\

$07215+3740$ & HD 57104 & YSC 35 &   35662 & 
   10.8161 & 331.1 & 0.1514 & 2.45 & 692 & 40 \\
&&&&
   10.8161 & 330.8 & 0.1508 & 2.63 & 880 & 50 \\
&&&&
   11.9411 & 335.4 & 0.1380 & 2.43 & 692 & 40 \\
&&&&
   11.9411 & 335.6 & 0.1380 & 2.17 & 562 & 40 \\
&&&&
   12.1049 & 337.1 & 0.1386 & 2.48 & 692 & 40 \\
&&&&
   12.1049 & 335.0 & 0.1393 & 2.91 & 880 & 50 \\

$07231+4042$ & HD 57448 & HDS 1036 &   35811 & 
   12.1049 & 336.6 & 0.4319 & 2.92 & 692 & 40 \\
&&&&
   12.1049 & 337.4 & 0.4347 & 3.29 & 880 & 50 \\

$07243+3619$ & HD 57769 & HDS 1039 &   35919 & 
   10.8161 & 352.2 & 0.4789 & 2.40 & 692 & 40 \\
&&&&
   10.8161 & 352.2 & 0.4775 & 2.42 & 880 & 50 \\
&&&&
   11.9411 & 352.1 & 0.4729 & 2.39 & 692 & 40 \\
&&&&
   11.9411 & 352.3 & 0.4726 & 2.53 & 562 & 40 \\
&&&&
   12.1049 & 353.2 & 0.4732 & 2.57 & 692 & 40 \\
&&&&
   12.1049 & 354.7 & 0.4695 & 2.68 & 880 & 50 \\

$07293+1227$ & HD 59179 & LSC 45 &   36387 & 
   10.8134 & 206.9 & 0.0870 & 1.38 & 692 & 40 \\
&&&&
   10.8134 & 207.2 & 0.0870 & 1.40 & 880 & 50 \\
&&&&
   12.0940 & 215.5 & 0.0814 & 1.32 & 692 & 40 \\
&&&&
   12.0940 & 215.0 & 0.0833 & 1.30 & 880 & 50 \\

$07298+3710$ & HD 59036 & HDS 1057 &   36424 & 
   11.9411 &   5.6 & 0.1186 & 0.28 & 692 & 40 \\
&&&&
   11.9411 &   5.9 & 0.1194 & 0.28 & 562 & 40 \\
&&&&
   12.1021 &   7.4 & 0.1192 & 0.18 & 692 & 40 \\
&&&&
   12.1021 &   7.3 & 0.1190 & 0.21 & 880 & 50 \\

$07307+4115$ & HD 59174 & YSC 196 &   36511 & 
   10.8161 & 302.1 & 1.0593 &  ... & 692 & 40 \\
&&&&
   10.8161 & 302.2 & 1.0523 &  ... & 880 & 50 \\
&&&&
   11.9411 & 301.3 & 1.0493 &  ... & 692 & 40 \\
&&&&
   11.9411 & 301.7 & 1.0425 &  ... & 562 & 40 \\

$07312+0210$ & HD 59688 & TOK 393 &   36557 & % orbit candidate
   12.0967 & 283.0 & 0.0608 & 2.12 & 692 & 40 \\
&&&&
   12.0967 & 283.4 & 0.0644 & 2.08 & 880 & 50 \\

$07338+1324$ & HD 60183 & YSC 130 &   36771 & 
   10.8134 & 298.8 & 0.0161 & 0.99 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.8134 & 302.8 & 0.0207 & 1.95 & 880 & 50 \tablenotemark{c} \\
&&&&
   11.9411 & 116.3 & 0.0232 & 1.84 & 692 & 40 \\
&&&&
   11.9411 & 111.9 & 0.0164 & 1.15 & 562 & 40 \\

$07356+5212$ & HD 60077 & MLR 670 &   36935 & 
   12.1021 & 142.4 & 0.8250 & 2.71 & 692 & 40 \\
&&&&
   12.1021 & 142.3 & 0.8208 & 2.59 & 880 & 50 \\

$07417+0942$ & ADS 6291 & STF 1130 &   37484 & 
   11.9411 &  50.8 & 0.4694 & 0.45 & 692 & 40 \\
&&&&
   11.9411 &  50.9 & 0.4705 & 0.53 & 562 & 40 \\

$07429+6517$ & HD 61250 & HU 843 &   37604 & 
   12.0967 &  71.3 & 0.3411 & 1.56 & 692 & 40 \\
&&&&
   12.0967 &  71.2 & 0.3400 & 1.49 & 880 & 50 \\

$07436+0816$ & HD 62303 & HDS 1092 &   37657 & 
   11.9411 & 205.5 & 0.6319 & 2.58 & 692 & 40 \\
&&&&
   11.9411 & 205.6 & 0.6317 & 2.93 & 562 & 40 \\

$07441+5026$ & HD 61931 & COU 2607 &   37701 & 
   12.1049 & 164.3 & 0.9743 &  ... & 692 & 40 \\
&&&&
   12.1049 & 164.4 & 0.9728 &  ... & 880 & 50 \\

$07472+0055$ & HD 62093 & YSC 197 &   37990 & 
   10.8160 & 265.6 & 0.0378 & 2.51 & 692 & 40 \\
&&&&
   10.8160 & 264.7 & 0.0429 & 2.20 & 880 & 50 \\

$07476+0455$ & HD 63140 & HDS 1102 &   38024 & 
   10.8160 & 302.1 & 0.3826 & 1.90 & 692 & 40 \\
&&&&
   10.8160 & 302.1 & 0.3852 & 1.76 & 880 & 50 \\

$07480+6018$ & ADS 6354 & HU 1247 &   38052 & 
   10.8161 & 251.2 & 0.1501 & 0.45 & 692 & 40 \tablenotemark{b} \\
&&&&
   10.8161 & 251.3 & 0.1503 & 0.44 & 880 & 50 \tablenotemark{b} \\
&&&&
   12.0968 & 230.0 & 0.1730 & 0.37 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.0968 & 229.9 & 0.1723 & 0.28 & 880 & 50 \tablenotemark{b} \\

$07495+3924$ & BD+39 2011 & HDS 1108 &   38191 & 
   10.8161 &  68.7 & 0.1765 & 0.59 & 692 & 40 \\
&&&&
   10.8161 &  68.2 & 0.1753 & 0.57 & 880 & 50 \\
&&&&
   12.1021 &  70.0 & 0.1693 & 0.49 & 692 & 40 \\
&&&&
   12.1021 &  69.8 & 0.1689 & 0.45 & 880 & 50 \\

$07508+0317$ & HD 63799 & A 2880 &   38300 & 
   10.8160 & 147.2 & 0.1437 & 0.41 & 692 & 40 \\
&&&&
   10.8160 & 147.2 & 0.1434 & 0.43 & 880 & 50 \\

$07510-0150$ & BD$-$01 1858 & HDS 1117 &   38315 & 
   10.8160 & 229.0 & 0.5283 & 3.17 & 692 & 40 \\
&&&&
   10.8160 & 229.0 & 0.5342 & 2.93 & 880 & 50 \\

$07522+4109$ & HD 63749 & YR 25 &   38415 & 
   12.1050 &   7.0 & 0.1903 & 1.55 & 692 & 40 \\
&&&&
   12.1050 &   6.4 & 0.1847 & 1.20 & 880 & 50 \\

$07534+4544$ & HD 63903 & COU 2492 &   38527 &  % orbit candidate
   12.1049 &   8.1 & 0.6462 & 2.74 & 692 & 40 \\
&&&&
   12.1049 &   7.6 & 0.6434 & 2.86 & 880 & 50 \\

$07545+6008$ & ... & HDS 1123 &   38619 & 
   12.0968 & 174.6 & 0.7649 & 2.23 & 692 & 40 \\
&&&&
   12.0968 & 174.6 & 0.7656 & 1.69 & 880 & 50 \\

$07546-0125$ & HD 64606 & YSC 198Aa,Ab &  38625 & 
   10.8160 & 324.2 & 0.5251 & 3.83 & 692 & 40 \tablenotemark{K} \\
&&&&
   10.8160 & 324.2 & 0.5244 & 3.17 & 880 & 50 \tablenotemark{K} \\
&&&&
   11.9438 & 325.0 & 0.5851 & 3.96 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.9438 & 325.2 & 0.5839 & 4.29 & 562 & 40 \tablenotemark{K} \\
% not in Gemini data, so get rid of small-sep component here
%$07546-0125$ & HD 64606 & YSC 198AB &  38625 & 
%   12.0995 & 228.6 & 0.0314 & 1.82 & 692 & 40 \tablenotemark{K} \\
%&&&&
%   12.0995 &  54.8 & 0.0430 & 1.99 & 880 & 50 \tablenotemark{K} \\
%$07546-0125$ & HD 64606 & YSC 198AC &  38625 & 
%   12.0995 & 325.2 & 0.5922 & 3.94 & 692 & 40 \tablenotemark{K} \\
%&&&&
%   12.0995 & 325.7 & 0.5934 & 3.16 & 880 & 50 \tablenotemark{K} \\

$07558+1320$ & HD 64730 & YSC 199 &   38730 & 
   11.9411 & 107.9 & 0.1399 & 1.75 & 692 & 40 \\
&&&&
   11.9411 & 108.0 & 0.1396 & 1.59 & 562 & 40 \\

$08017+6019$ & HR 3109 & MCA 33 &   39261 & 
   10.8162 & 302.3 & 0.0941 & 1.35 & 692 & 40 \\
&&&&
   10.8162 & 302.1 & 0.0920 & 1.27 & 880 & 50 \\
&&&&
   12.0968 & 312.3 & 0.0814 & 1.27 & 692 & 40 \\
&&&&
   12.0968 & 312.3 & 0.0829 & 1.22 & 880 & 50 \\

$08021-1710$ & ... & HDS 1140AB &   39293 &  % orbit candidate
   11.9439 & 139.7 & 0.2672 & 1.81 & 692 & 40 \\
&&&&
   11.9439 & 139.1 & 0.2625 & 1.99 & 562 & 40 \\

$08103+6943$ & HD 66751 & YSC 200 &   40015 & 
   12.0968 & 277.8 & 0.0358 & 0.69 & 692 & 40 \\
&&&&
   12.0968 & 279.4 & 0.0372 & 0.64 & 880 & 50 \\

$08108+3443$ & HD 67766 & HDS 1164 &   40048 & 
   12.1021 & 197.4 & 0.3608 & 1.73 & 692 & 40 \\
&&&&
   12.1021 & 197.5 & 0.3604 & 1.65 & 880 & 50 \\

$08113+4735$ & ... & HDS 1169AB &   40089 & 
   12.0968 &  17.1 & 1.3038 & 2.31 & 692 & 40 \\
&&&&
   12.0968 &  17.1 & 1.3036 & 1.65 & 880 & 50 \\

$08208+5657$ & HD 69660 & HDS 1186 &   40905 & 
   10.8162 & 166.6 & 0.0679 & 1.92 & 692 & 40 \\
&&&&
   10.8162 & 161.2 & 0.0729 & 1.79 & 880 & 50 \\

$08240-1548$ & HD 70904 & RST 4396 &   41171 & 
   11.9439 & 147.8 & 0.9295 &  ... & 692 & 40 \\
&&&&
   11.9439 & 148.1 & 0.9260 &  ... & 562 & 40 \\

$08259-1623$ & BD-15 2429 & HDS 1199 &   41322 & % orbit candidate
   11.9439 & 183.5 & 0.5863 & 2.43 & 692 & 40 \\
&&&&
   11.9439 & 184.1 & 0.5881 & 2.55 & 562 & 40 \\

$08263+3310$ & BD+33 1696 & HDS 1200 &   41362 & 
   12.0995 & 323.1 & 0.3573 & 0.00 & 692 & 40 \\
&&&&
   12.0995 & 323.3 & 0.3561 & 0.04 & 880 & 50 \\

$08281+3554$ & HD 71323 & HDS 1208 &   41519 & % orbit candidate
   12.1021 & 204.6 & 0.1535 & 1.91 & 692 & 40 \\
&&&&
   12.1021 & 204.0 & 0.1514 & 2.02 & 880 & 50 \\

$08307+4645$ & HD 71705 & YSC 3Aa,Ab &   41739 & 
   12.0968 & 112.8 & 0.0900 & 0.24 & 692 & 40 \\
&&&&
   12.0968 & 112.9 & 0.0899 & 0.22 & 880 & 50 \\
$08307+4645$ & HD 71705 & COU 2684AB &   41739 & 
   12.0968 & 340.2 & 1.1816 & 2.61 & 692 & 40 \\
&&&&
   12.0968 & 340.3 & 1.1803 & 2.42 & 880 & 50 \\

$08317+3922$ & BD+39 2115 & HDS 1219 &   41830 & 
   12.0968 & 117.8 & 0.2578 & 0.26 & 692 & 40 \\
&&&&
   12.0968 & 117.8 & 0.2573 & 0.20 & 880 & 50 \\

$08342-0957$ & HD 72746 & HDS 1226 &   42037 & % orbit candidate
   11.9439 &   5.5 & 0.1612 & 1.23 & 692 & 40 \\
&&&&
   11.9439 &   6.9 & 0.1568 & 1.77 & 562 & 40 \\

$08446-0927$ & HD 74608 & HDS 1259 &   42903 & 
   11.9439 & 208.1 & 0.2100 & 1.96 & 692 & 40 \\
&&&&
   11.9439 & 207.7 & 0.2121 & 2.17 & 562 & 40 \\

$08447-2126$ & BD$-$20 2665 & HDS 1260AB &   42910 & 
   12.0995 & 194.8 & 0.5081 & 3.95 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0995 & 194.7 & 0.5053 & 2.77 & 880 & 50 \tablenotemark{K} \\
$08447-2126$ & BD$-$20 2665 & TOK 395BAC &   42910 & 
   12.0995 & 194.2 & 0.6789 & 3.96 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0995 & 194.4 & 0.6719 & 2.77 & 880 & 50 \tablenotemark{K} \\

$08449-0815$ & HD 74643 & HDS 1261 &   42924 & 
   11.9439 & 209.9 & 0.7384 & 3.26 & 692 & 40 \\
&&&&
   11.9439 & 210.0 & 0.7425 & 3.50 & 562 & 40 \\

$08462+1811$ & HD 74720 & HDS 1268 &   43044 & 
   12.0996 & 185.3 & 0.3487 & 1.77 & 692 & 40 \\
&&&&
   12.0996 & 185.2 & 0.3508 & 1.65 & 880 & 50 \\

$09106+3437$ & BD+35 1952 & YSC 36 &   45053 & 
   12.0998 & 238.6 & 0.0845 & 0.00 & 692 & 40 \\
&&&&
   12.0998 & 238.8 & 0.0845 & 0.07 & 880 & 50 \\

$09187+3935$ & BD+40 2185 & COU 2383 &   45674 & 
   12.0998 & 161.2 & 1.3219 & 1.50 & 692 & 40 \\
&&&&
   12.0998 & 161.2 & 1.3185 & 1.35 & 880 & 50 \\

$09256+3941$ & HD 81225 & YSC 4 &   46237 & 
   12.0998 & 288.2 & 0.3092 & 2.32 & 692 & 40 \\
&&&&
   12.0998 & 288.1 & 0.3072 & 2.09 & 880 & 50 \\

$09276+3453$ & BD+35 2004 & HDS 1355 &   46391 & 
   12.0998 & 293.3 & 0.5424 & 2.47 & 692 & 40 \\
&&&&
   12.0998 & 293.2 & 0.5405 & 2.35 & 880 & 50 \\

$09301+3202$ & HD 81996 & YSC 201 &   46590 & 
   12.0999 & 356.7 & 0.0344 & 0.02 & 692 & 40 \\
&&&&
   12.0999 & 174.5 & 0.0339 & 0.23 & 880 & 50 \\

$09302-0600$ & HD 82142 & HDS 1365 &   46602 & 
   12.1024 & 349.0 & 0.5298 & 2.72 & 692 & 40 \\
&&&&
   12.1024 & 349.1 & 0.5288 & 2.49 & 880 & 50 \\

$09322-0845$ & ... & YSC 202 &   46801 & 
   12.1024 &  39.9 & 0.4375 & 2.99 & 692 & 40 \\
&&&&
   12.1024 &  39.9 & 0.4379 & 2.87 & 880 & 50 \\

$09338+3232$ & BD+33 1878 & COU 1415 &   46915 & 
   12.0995 & 300.6 & 0.1291 & 0.54 & 692 & 40 \\
&&&&
   12.0995 & 300.7 & 0.1288 & 0.49 & 880 & 50 \\
&&&&
   12.0999 & 300.4 & 0.1301 & 0.52 & 692 & 40 \\
&&&&
   12.0999 & 300.3 & 0.1316 & 0.52 & 880 & 50 \\

$09346+4123$ & BD+42 2022 & HDS 1381 &   46989 & 
   12.0999 & 147.4 & 1.0200 & 3.01 & 692 & 40 \\
&&&&
   12.0999 & 147.4 & 1.0170 & 2.88 & 880 & 50 \\

$09437+3229$ & BD+33 1899 & COU 1567 &   47714 & 
   12.0995 & 260.9 & 0.9614 & 1.08 & 692 & 40 \\
&&&&
   12.0995 & 260.9 & 0.9590 & 1.03 & 880 & 50 \\

$09454-0829$ & HD 84487 & HDS 1408 &   47874 & 
   12.1024 & 265.4 & 0.3486 & 3.60 & 692 & 40 \\
&&&&
   12.1024 & 265.4 & 0.3498 & 3.96 & 880 & 50 \\

$09548+6515$ & HD 85515 & HDS 1430 &   48612 &  % orbit candidate
   12.1024 & 189.6 & 0.3682 & 2.19 & 692 & 40 \\
&&&&
   12.1024 & 189.7 & 0.3677 & 1.87 & 880 & 50 \\

$09581+3856$ & HD 86237 & COU 2086 &   48878 & 
   12.0999 &   5.5 & 0.0291 & 0.49 & 692 & 40 \\
&&&&
   12.0999 &   5.8 & 0.0286 & 0.00 & 880 & 50 \\

$09598+3306$ & BD+33 1931 & HDS 1441 &   49000 & 
   12.0995 & 279.3 & 0.5112 & 2.55 & 692 & 40 \\
&&&&
   12.0995 & 279.1 & 0.5116 & 1.79 & 880 & 50 \\

$10067+1754$ & HD 87646 & BAG 23Aa,Ab &   49522 & 
   12.1024 & 105.6 & 0.0286 & 0.73 & 692 & 40 \\
&&&&
   12.1024 & 113.1 & 0.0252 & 0.53 & 880 & 50 \\
$10067+1754$ & HD 87646 & HDS 1457AB &   49522 & 
   12.1024 &  67.3 & 0.4358 & 2.09 & 692 & 40 \\
&&&&
   12.1024 &  67.4 & 0.4357 & 1.79 & 880 & 50 \\

$10109+3628$ & HD 88191 & HDS 1466 &   49864 & 
   12.0999 & 177.8 & 0.5627 & 4.57 & 692 & 40 \\
&&&&
   12.0999 & 177.8 & 0.5616 & 4.72 & 880 & 50 \\

$10110+4040$ & HD 88161 & HDS 1467 &   49870 & 
   12.0999 & 344.0 & 0.2962 & 4.16 & 692 & 40 \\
&&&&
   12.0999 & 343.1 & 0.2969 & 4.20 & 880 & 50 \\

$10116+1321$ & ADS 7674 & HU 874 &   49929 & 
   12.1024 & 284.7 & 0.2129 & 1.19 & 692 & 40 \\
&&&&
   12.1024 & 284.6 & 0.2129 & 1.13 & 880 & 50 \\

$10125+1552$ & BD+16 2093 & HDS 1470 &   50000 & 
   12.1024 &  60.9 & 0.3231 & 1.61 & 692 & 40 \\
&&&&
   12.1024 &  60.8 & 0.3237 & 1.52 & 880 & 50 \\

$10140+4313$ & BD+43 2000 & HDS 1473 &   50131 & 
   12.0999 & 260.3 & 0.3051 & 2.43 & 692 & 40 \\
&&&&
   12.0999 & 259.7 & 0.3045 & 2.34 & 880 & 50 \\

$10143+1207$ & BD+12 2173 & HDS 1474 &   50159 & 
   12.1024 & 296.1 & 0.8957 & 2.80 & 692 & 40 \\
&&&&
   12.1024 & 296.1 & 0.8923 & 2.66 & 880 & 50 \\

$10151+6443$ & HD 88575 & HDS 1478 &   50214 & 
   12.0999 &  65.8 & 0.8053 & 3.39 & 692 & 40 \\
&&&&
   12.0999 &  65.7 & 0.8059 & 3.27 & 880 & 50 \\

$10161-2837$ & HD 89090 & TOK 199 &   50288 &  % orbit candidate
   11.9442 & 291.3 & 0.0313 & 0.74 & 692 & 40 \\
&&&&
   11.9442 & 292.1 & 0.0314 & 0.61 & 562 & 40 \\
&&&&
   12.0971 & 276.0 & 0.0292 & 0.66 & 692 & 40 \\
&&&&
   12.0971 & 273.1 & 0.0287 & 0.55 & 880 & 50 \\

$10182+0731$ & HD 89291 & YSC 92 &   50462 & 
   12.1024 &  13.0 & 0.1621 & 3.00 & 692 & 40 \\
&&&&
   12.1024 &  15.1 & 0.1698 & 2.73 & 880 & 50 \\

$10183+0841$ & HD 89309 & YSC 93 &   50470 & 
   12.1024 &  91.0 & 0.2884 & 2.23 & 692 & 40 \\
&&&&
   12.1024 &  90.9 & 0.2894 & 1.96 & 880 & 50 \\

$10209+6015$ & BD+60 1253 & YSC 203 &   50674 & 
   12.0999 & 334.9 & 0.8608 & 4.24 & 692 & 40 \\
&&&&
   12.0999 & 335.0 & 0.8637 & 3.88 & 880 & 50 \\

$10212+2642$ & HD 89631 & HDS 1488 &   50699 & 
   11.9442 & 268.7 & 0.1139 & 2.37 & 692 & 40 \\
&&&&
   11.9442 & 267.7 & 0.1178 & 2.35 & 562 & 40 \\

$10214-2616$ & HD 89817 & HDS 1491 &   50724 & % orbit candidate
   11.9442 &  79.6 & 0.1425 & 1.05 & 692 & 40 \\
&&&&
   11.9442 &  80.6 & 0.1403 & 1.23 & 562 & 40 \\
&&&&
   12.0971 &  79.2 & 0.1414 & 1.09 & 692 & 40 \\
&&&&
   12.0971 &  79.3 & 0.1414 & 0.96 & 880 & 50 \\

$10254-2912$ & HD 90366 & YSC 204 &   51021 & 
   11.9442 & 266.6 & 0.2483 & 3.94 & 692 & 40 \\
&&&&
   11.9442 & 265.4 & 0.2503 & 3.67 & 562 & 40 \\

$10264+2545$ & BD+26 2085 & HDS 1500 &   51094 & 
   12.1025 & 278.0 & 0.1191 & 1.17 & 692 & 40 \\
&&&&
   12.1025 & 277.6 & 0.1169 & 1.17 & 880 & 50 \\

$10323+2427$ & HD 91220 & HDS 1511 &   51591 & 
   12.1025 &  37.7 & 0.1212 & 1.39 & 692 & 40 \\
&&&&
   12.1025 &  37.9 & 0.1199 & 1.28 & 880 & 50 \\

$10391+4529$ & BD+46 1648 & COU 2094 &   52142 & 
   11.9415 & 213.6 & 0.5943 & 0.30 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9415 & 213.7 & 0.5972 & 0.40 & 562 & 40 \tablenotemark{b} \\
&&&&
   12.0999 &  34.7 & 0.5932 & 0.29 & 692 & 40 \\
&&&&
   12.0999 &  34.6 & 0.5927 & 0.04 & 880 & 50 \\

$10442+3955$ & HD 92903 & YR 26 &   52510 & 
   12.0996 & 195.5 & 0.5322 & 3.46 & 692 & 40 \\
&&&&
   12.0996 & 195.5 & 0.5341 & 2.89 & 880 & 50 \\
&&&&
   12.0999 & 195.9 & 0.5311 & 3.52 & 692 & 40 \\
&&&&
   12.0999 & 195.8 & 0.5309 & 2.85 & 880 & 50 \\

$10463+2537$ & HD 93242 & HDS 1539 &   52681 & 
   12.1025 &  61.5 & 0.4126 & 1.76 & 692 & 40 \\
&&&&
   12.1025 &  61.3 & 0.4119 & 1.84 & 880 & 50 \\

$10474+0236$ & ... & HDS 1542 &   52774 & 
   12.0971 &  70.4 & 0.5655 & 0.28 & 692 & 40 \\
&&&&
   12.0971 &  70.2 & 0.5654 & 0.34 & 880 & 50 \\

$10498+2310$ & ... & YSC 205 &   52956 & 
   12.1025 & 119.6 & 0.1477 & 1.67 & 692 & 40 \\
&&&&
   12.1025 & 120.1 & 0.1450 & 1.73 & 880 & 50 \\

$10526-0207$ & BD$-$01 2457 & YSC 206 &   53169 & 
   12.0971 & 249.5 & 0.0266 & 0.00 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0971 & 250.1 & 0.0288 & 0.37 & 880 & 50 \tablenotemark{K} \\

$10529-1717$ & HD 94310 & HDS 1556 &   53206 & % orbit candidate
   12.1025 & 270.8 & 0.0988 & 0.20 & 692 & 40 \\
&&&&
   12.1025 & 270.8 & 0.1009 & 0.25 & 880 & 50 \\

$10543+0737$ & HD 94470 & HDS 1560A,Ba &   53318 & 
   12.1025 & 239.7 & 0.5732 & 2.32 & 692 & 40 \\
&&&&
   12.1025 & 239.7 & 0.5751 & 2.08 & 880 & 50 \\
$10543+0737$ & HD 94470 & HDS 1560A,Bb &   53318 & 
   12.1025 & 225.1 & 0.5570 & 3.50 & 692 & 40 \\
&&&&
   12.1025 & 225.3 & 0.5526 & 2.84 & 880 & 50 \\

$10544+3840$ & BD+39 2389 & COU 1746 &   53326 & 
   12.0999 & 324.4 & 0.3739 & 0.19 & 692 & 40 \\
&&&&
   12.0999 & 324.4 & 0.3732 & 0.08 & 880 & 50 \\

$10566-1840$ & HD 94821 & HDS 1563 &   53497 & 
   12.1025 & 215.2 & 1.1324 &  ... & 692 & 40 \\
&&&&
   12.1025 & 215.2 & 1.1338 &  ... & 880 & 50 \\

$10592+6340$ & BD+64 823 & HDS 1565 &   53698 & 
   12.0999 &  96.5 & 0.1607 & 0.83 & 692 & 40 \\
&&&&
   12.0999 &  96.3 & 0.1603 & 0.78 & 880 & 50 \\

$11000-0328$ & ADS 8007 & STF 1500 &   53765 & 
   12.0971 & 300.3 & 1.3454 &  ... & 692 & 40 \\
&&&&
   12.0971 & 300.3 & 1.3424 &  ... & 880 & 50 \\

$11008+3913$ & HR 4288 & YSC 5 &   53838 & 
   12.0996 &  94.4 & 0.4080 & 3.66 & 692 & 40 \\
&&&&
   12.0996 &  93.3 & 0.4039 & 3.65 & 880 & 50 \\
&&&&
   12.0999 &  93.9 & 0.4088 & 3.70 & 692 & 40 \\
&&&&
   12.0999 &  93.9 & 0.4088 & 3.59 & 880 & 50 \\
&&&&
   12.0999 &  93.9 & 0.4102 & 3.74 & 692 & 40 \\
&&&&
   12.0999 &  93.7 & 0.4106 & 3.84 & 880 & 50 \\

$11014-1204$ & HD 95502 & HDS 1572 &   53879 & 
   12.1025 & 140.5 & 0.1144 & 1.23 & 692 & 40 \\
&&&&
   12.1025 & 140.2 & 0.1137 & 1.12 & 880 & 50 \\

$11052+4835$ & BD+49 2015 & YSC 207 &   54190 & 
   12.0944 & 248.7 & 0.3799 & 2.63 & 692 & 40 \\
&&&&
   12.0944 & 248.4 & 0.3772 & 2.33 & 880 & 50 \\

$11075+3857$ & HD 96456 & HDS 1585 &   54376 & 
   12.1000 & 188.5 & 0.3951 & 2.25 & 692 & 40 \\
&&&&
   12.1000 & 188.2 & 0.3889 & 2.22 & 880 & 50 \\

$11077+5303$ & HD 96452 & HDS 1587 &   54389 & 
   12.0944 & 215.0 & 0.7579 & 2.88 & 692 & 40 \\
&&&&
   12.0944 & 214.7 & 0.7557 & 2.57 & 880 & 50 \\

$11102-1122$ & HD 97038 & HDS 1590 &   54580 & % orbit candidate
   12.0971 & 325.1 & 0.1107 & 0.14 & 692 & 40 \\
&&&&
   12.0971 & 325.3 & 0.1107 & 0.00 & 880 & 50 \\

$11114+4150$ & BD+42 2189 & HDS 1593 &   54663 & 
   12.1000 & 161.3 & 0.2628 & 1.81 & 692 & 40 \\
&&&&
   12.1000 & 161.4 & 0.2620 & 1.36 & 880 & 50 \\

$11132+0014$ & ... & YSC 208 &   54803 & 
   12.0944 & 294.1 & 0.2405 & 0.26 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0944 & 294.1 & 0.2395 & 0.22 & 880 & 50 \tablenotemark{K} \\

$11133+7738$ & HD 97177 & MLR 526 &   54821 & 
   11.9442 & 309.4 & 0.7168 & 1.62 & 692 & 40 \\
&&&&
   11.9442 & 309.5 & 0.7134 & 1.97 & 562 & 40 \\

$11214-2936$ & HD 98730 & HDS 1616 &   55450 & 
   12.0972 & 173.4 & 0.3477 & 0.87 & 692 & 40 \\
&&&&
   12.0972 & 173.6 & 0.3486 & 0.86 & 880 & 50 \\

$11243+1354$ & HD 99088 & HDS 1622 &   55661 & 
   12.0972 &  37.5 & 0.8211 & 2.62 & 692 & 40 \\
&&&&
   12.0972 &  37.4 & 0.8224 & 2.40 & 880 & 50 \\

$11260+1213$ & HD 99328 & YSC 41 &   55799 & 
   12.0972 & 278.5 & 1.1904 & 4.32 & 692 & 40 \\
&&&&
   12.0972 & 278.5 & 1.1870 & 4.38 & 880 & 50 \\

$11272-1604$ & BD$-$15 3267 & HDS 1627Aa,Ab & 55884 &  % orbit candidate
   12.0944 & 172.6 & 0.1083 & 0.36 & 692 & 40 \\
&&&&
   12.0944 & 173.2 & 0.1101 & 0.47 & 880 & 50 \\

$11290+1555$ & HD 99811 & HDS 1629 &   56030 & 
   12.0972 & 323.4 & 0.4703 & 2.55 & 692 & 40 \\
&&&&
   12.0972 & 323.4 & 0.4680 & 2.08 & 880 & 50 \\

$11309+4345$ & ... & YSC 42 &   56177 & 
   12.1000 & 136.3 & 0.1928 & 2.46 & 692 & 40 \\
&&&&
   12.1000 & 135.8 & 0.1966 & 1.66 & 880 & 50 \\

$11341+1454$ & HD 100509 & HDS 1641 &   56427 & 
   12.0972 & 260.6 & 0.4866 & 2.34 & 692 & 40 \\
&&&&
   12.0972 & 260.4 & 0.4862 & 2.14 & 880 & 50 \\

$11342+1101$ & HD 100518 & YSC 43Aa,Ab &   56429 & 
   12.0972 & 337.8 & 0.0108 & 0.54 & 692 & 40 \\
&&&&
   12.0972 & 356.8 & 0.0101 & 0.76 & 880 & 50 \\
$11342+1101$ & HD 100518 & HDS 1642AB &   56429 & 
   12.0972 & 246.5 & 1.1109 & 1.43 & 692 & 40 \\
&&&&
   12.0972 & 246.1 & 1.1082 & 1.79 & 880 & 50 \\

$11365+2502$ & HD 100843 & HDS 1645 &   56613 & 
   12.0972 & 338.4 & 0.2229 & 1.72 & 692 & 40 \\
&&&&
   12.0972 & 338.9 & 0.2231 & 1.66 & 880 & 50 \\

%$11372+4106$ & BD+41 2212 &  &   56670 & 
%   12.1000 & 242.9 & 1.3100 & 4.59 & 692 & 40 \\

$11392+1750$ & HD 101241 & YSC 209 &   56840 & 
   12.0973 & 346.9 & 1.2160 & 4.22 & 692 & 40 \\
&&&&
   12.0973 & 347.0 & 1.2119 & 4.42 & 880 & 50 \\

$11436-1401$ & ... & YSC 210 &   57181 & 
   12.0945 &   6.5 & 0.1299 & 0.00 & 692 & 40 \\
&&&&
   12.0945 &   6.6 & 0.1274 & 0.31 & 880 & 50 \\

$11464-2758$ & HD 102301 & LSC 49 &   57421 & 
   12.0945 &  98.4 & 0.2026 & 2.68 & 692 & 40 \\
&&&&
   12.0945 &  98.5 & 0.2048 & 2.68 & 880 & 50 \\

$11499+3645$ & HD 102760 & HDS 1669 &   57695 & 
   12.1026 &  89.1 & 0.1180 & 0.26 & 692 & 40 \\
&&&&
   12.1026 &  89.1 & 0.1176 & 0.02 & 880 & 50 \\

$11502+1301$ & HD 102809 & YSC 95 &   57721 & 
   12.0972 &  41.6 & 0.4295 & 3.88 & 692 & 40 \\
&&&&
   12.0972 &  41.3 & 0.4281 & 3.38 & 880 & 50 \\

$11503+3741$ & ... & HDS 1670AB &   57731 & 
   12.1026 &  21.7 & 1.2392 & 0.74 & 692 & 40 \\
&&&&
   12.1026 &  21.7 & 1.2373 & 0.51 & 880 & 50 \\

$11511+2245$ & HD 102926 & HDS 1671 &   57795 & 
   12.0973 &  68.9 & 0.6380 & 2.89 & 692 & 40 \\
&&&&
   12.0973 &  68.7 & 0.6379 & 3.16 & 880 & 50 \\

$11539+1402$ & HD 58006 & YSC 96 &   58006 & 
   12.0972 & 252.5 & 0.1153 & 1.94 & 692 & 40 \\
&&&&
   12.0972 & 251.7 & 0.1124 & 1.72 & 880 & 50 \\

$12006+1820$ & HD 104290 & HDS 1688 &   58568 & 
   12.0973 &   7.6 & 0.4667 & 4.49 & 692 & 40 \\
&&&&
   12.0973 &   7.6 & 0.4665 & 4.64 & 880 & 50 \\

$12015+3444$ & BD+35 2302 & HDS 1689 &   58640 & 
   12.1000 &  76.9 & 0.0785 & 0.26 & 692 & 40 \\
&&&&
   12.1000 &  77.4 & 0.0802 & 0.00 & 880 & 50 \\

$12017+4728$ & BD+48 1992 & COU 1752 &   58659 & 
   12.1000 & 111.2 & 0.1226 & 1.31 & 692 & 40 \\
&&&&
   12.1000 & 112.4 & 0.1199 & 1.26 & 880 & 50 \\

$12026+4117$ & HD 104557 & HDS 1692 &   58716 & 
   12.1000 & 221.3 & 0.0639 & 0.86 & 692 & 40 \\
&&&&
   12.1000 & 220.0 & 0.0618 & 0.83 & 880 & 50 \\

$12028+2450$ & HD 104603 & HDS 1693 &   58731 & 
   12.0973 & 165.0 & 0.2064 & 2.37 & 692 & 40 \\
&&&&
   12.0973 & 164.7 & 0.2045 & 2.14 & 880 & 50 \\

$12040-1018$ & HD 104788 & HDS 1696 &   58830 & 
   12.1026 &  33.9 & 0.1455 & 1.01 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.1026 &  33.4 & 0.1478 & 0.96 & 880 & 50 \tablenotemark{b} \\

$12048+5648$ & HD 238066 & HDS 1700A,Ba &   58902 & 
   12.0945 &  48.0 & 0.5648 & 0.14 & 692 & 40 \\
&&&&
   12.0945 &  47.8 & 0.5632 & 0.35 & 880 & 50 \\
$12048+5648$ & HD 238066 & YSC 211A,Bb &   58902 & 

   12.0945 &  49.9 & 0.5399 & 0.76 & 692 & 40 \\
&&&&
   12.0945 &  50.3 & 0.5357 & 1.07 & 880 & 50 \\

$12051+4134$ & BD+42 2271 & HDS 1703 &   58941 & 
   12.0973 & 324.9 & 0.4045 & 2.43 & 692 & 40 \\
&&&&
   12.0973 & 325.1 & 0.4044 & 2.25 & 880 & 50 \\

$12059+5018$ & HD 105072 & HDS 1706 &   59007 & 
   12.0945 & 129.6 & 0.6328 & 4.63 & 692 & 40 \\
&&&&
   12.0945 & 129.5 & 0.6298 & 4.64 & 880 & 50 \\

$12108+3954$ & ADS 8446 & STF 1606 &   59366 & 
   12.0973 & 151.3 & 0.4932 & 0.44 & 692 & 40 \\
&&&&
   12.0973 & 151.4 & 0.4923 & 0.36 & 880 & 50 \\

$12117-1034$ & HD 105968 & HDS 1720 &   59452 & 
   12.1026 & 227.2 & 0.3548 & 2.02 & 692 & 40 \\
&&&&
   12.1026 & 227.0 & 0.3554 & 2.35 & 880 & 50 \\

$12119+5942$ & HD 106055 & HDS 1723 &   59474 & 
   12.0945 & 112.4 & 0.5760 & 2.46 & 692 & 40 \\
&&&&
   12.0945 & 112.3 & 0.5745 & 2.04 & 880 & 50 \\

$12125+3940$ & ... & HDS 1727 &   59534 & 
   12.0973 & 341.2 & 0.4594 & 1.33 & 692 & 40 \\
&&&&
   12.0973 & 341.3 & 0.4593 & 1.02 & 880 & 50 \\

$12186-1424$ & HD 107040 & YSC 44 &   60022 & 
   12.1026 & 235.1 & 0.0298 & 0.00 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.1026 & 237.7 & 0.0318 & 0.44 & 880 & 50 \tablenotemark{b} \\

$12210+4531$ & HD 107467 & HDS 1740Aa,Ab &   60229 & 
   12.0973 & 108.7 & 0.4488 & 4.60 & 692 & 40 \\
&&&&
   12.0973 & 108.7 & 0.4505 & 4.66 & 880 & 50 \\

$12215+5014$ & HD 233925 & HDS 1741 &   60270 & 
   12.0945 &  22.3 & 0.2469 & 0.19 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.0945 &  22.3 & 0.2466 & 0.26 & 880 & 50 \tablenotemark{b} \\

$12243+2606$ & HD 107966 & YSC 97 &   60514 & 
   12.1027 & 280.7 & 0.2088 & 3.91 & 692 & 40 \\
&&&&
   12.1027 & 281.4 & 0.2089 & 3.60 & 880 & 50 \\

$12265+5229$ & BD+53 1549 & HDS 1751 &   60707 & 
   12.0945 & 317.0 & 0.3846 & 1.72 & 692 & 40 \\
&&&&
   12.0945 & 317.0 & 0.3829 & 1.63 & 880 & 50 \\

$12284+6528$ & HD 108649 & HDS 1756 &   60858 & 
   12.0973 & 154.9 & 0.1564 & 0.66 & 692 & 40 \\
&&&&
   12.0973 & 155.3 & 0.1554 & 0.64 & 880 & 50 \\

$12333-2516$ & HD 109223 & YSC 212 &   61263 & 
   11.4503 &  76.6 & 0.1395 & 3.25 & 692 & 40 \\
&&&&
   11.4503 &  73.5 & 0.1416 & 3.36 & 880 & 50 \\

$12349+2727$ & HD 109483 & YSC 99 &   61402 & 
   11.4503 & 273.9 & 0.3818 & 2.62 & 692 & 40 \\
&&&&
   11.4503 & 273.7 & 0.3807 & 2.29 & 880 & 50 \\
&&&&
   12.1027 & 273.9 & 0.3827 & 2.65 & 692 & 40 \\
&&&&
   12.1027 & 273.8 & 0.3822 & 2.26 & 880 & 50 \\

$12350-2643$ & HD 109454 & LSC 50 &   61412 & 
   11.4503 &  78.4 & 0.3716 & 2.86 & 692 & 40 \\
&&&&
   11.4503 &  77.0 & 0.3749 & 2.72 & 880 & 50 \\
&&&&
   12.1026 &  77.4 & 0.3706 & 2.75 & 692 & 40 \\
&&&&
   12.1026 &  77.0 & 0.3708 & 2.73 & 880 & 50 \\

$12394+0734$ & HD 110045 & YSC 213AB &   61754 & 
   11.4530 & 269.0 & 0.0277 & 0.00 & 692 & 40 \\
&&&&
   11.4530 & 270.0 & 0.0324 & 0.13 & 880 & 50 \\
$12394+0734$ & HD 110045 & YSC 213AB,C &   61754 & 
   11.4530 & 238.5 & 1.5600 &  ... & 692 & 40 \\
&&&&
   11.4530 & 238.5 & 1.5629 &  ... & 880 & 50 \\

$12400+1239$ & BD+13 2567 & HDS 1774 &   61802 & 
   11.4447 &  64.2 & 0.4301 & 3.21 & 692 & 40 \\
&&&&
   11.4447 &  64.2 & 0.4300 & 3.12 & 880 & 50 \\

$12417-0127$ & ADS 8630 & STF 1670AB &   61941 & 
   11.4530 &  16.6 & 1.6534 &  ... & 692 & 40 \\
&&&&
   11.4530 &  16.5 & 1.6556 &  ... & 880 & 50 \\

$12444+2200$ & HD 110789 & HDS 1783 &   62162 & 
   12.1027 & 280.0 & 0.1500 & 3.64 & 692 & 40 \\
&&&&
   12.1027 & 283.2 & 0.1549 & 2.86 & 880 & 50 \\

$12446-2315$ & HD 110790 & HDS 1784 &   62183 & 
   11.4503 &  48.1 & 0.5217 & 3.25 & 692 & 40 \\
&&&&
   11.4503 &  47.9 & 0.5222 & 2.85 & 880 & 50 \\
&&&&
   12.0973 &  47.8 & 0.5240 & 3.09 & 692 & 40 \\
&&&&
   12.0973 &  47.6 & 0.5229 & 2.66 & 880 & 50 \\

$12478+4539$ & BD+46 1820 & COU 2104 &   62440 & 
   11.4530 & 305.5 & 1.4478 &  ... & 692 & 40 \\
&&&&
   11.4530 & 305.3 & 1.4459 &  ... & 880 & 50 \\

$12485-1543$ & HD 111312 & WSI 74Aa,Ab &   62505 & % orbit candidate
   11.4530 & 202.2 & 0.0493 & 0.66 & 692 & 40 \tablenotemark{K,b} \\
&&&&
   11.4530 & 211.0 & 0.0483 & 0.92 & 880 & 50 \tablenotemark{K,b} \\
&&&&
   12.0974 & 110.2 & 0.0917 & 1.04 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0974 & 110.7 & 0.0904 & 0.94 & 880 & 50 \tablenotemark{K} \\

$12486-1425$ & HD 111311 & YSC 214 &   62508 & 
   11.4530 & 161.6 & 0.8143 & 3.93 & 692 & 40 \\
&&&&
   11.4530 & 161.5 & 0.8202 & 3.88 & 880 & 50 \\

$12487+6019$ & HD 111456 & YSC46Aa,Ab &   62512 & 
   12.0945 & 209.3 & 0.1504 & 3.25 & 692 & 40 \\
&&&&
   12.0945 & 207.0 & 0.1465 & 2.53 & 880 & 50 \\

$12493+8226$ & HD 111937 & HDS 1798 &   62574 & 
   11.4475 & 325.2 & 1.1366 &  ... & 692 & 40 \\
&&&&
   11.4475 & 325.1 & 1.1353 &  ... & 880 & 50 \\
&&&&
   12.0973 & 325.3 & 1.1328 & 2.64 & 692 & 40 \\
&&&&
   12.0973 & 325.2 & 1.1299 & 2.45 & 880 & 50 \\

$12508+0806$ & HD 111660 & HDS 1803 &   62697 & 
   11.4530 &  64.0 & 0.1868 & 2.59 & 692 & 40 \\
&&&&
   11.4530 &  62.7 & 0.1845 & 2.28 & 880 & 50 \\

$12510+3129$ & HD 111717 & HDS 1804 &   62706 & 
   11.4504 & 258.4 & 0.7549 & 3.10 & 692 & 40 \\
&&&&
   11.4504 & 258.4 & 0.7568 & 2.74 & 880 & 50 \\

$12519+2647$ & BD+27 2181 & HDS 1805 &   62779 & 
   11.4503 & 181.7 & 0.4705 & 1.11 & 692 & 40 \\
&&&&
   11.4503 & 181.7 & 0.4701 & 1.04 & 880 & 50 \\
&&&&
   12.1027 & 182.2 & 0.4706 & 0.98 & 692 & 40 \\
&&&&
   12.1027 & 182.3 & 0.4703 & 0.90 & 880 & 50 \\

$12523+4822$ & HD 111926 & YSC 100 &   62812 & 
   11.4558 & 144.7 & 0.2618 & 2.09 & 692 & 40 \\
&&&&
   11.4558 & 144.5 & 0.2620 & 1.94 & 880 & 50 \\
&&&&
   12.1000 & 145.1 & 0.2630 & 2.00 & 692 & 40 \\
&&&&
   12.1000 & 145.0 & 0.2621 & 1.99 & 880 & 50 \\

$12530+1502$ & HD 111959 & YSC 215Aa,Ab &   62852 & 
   11.4448 &  70.0 & 0.1232 & 3.28 & 692 & 40 \\
&&&&
   11.4448 &  70.6 & 0.1267 & 3.33 & 880 & 50 \\

$12539+2438$ & HD 112115 & YSC 47 &   62943 & 
   11.4448 & 335.8 & 0.0843 & 2.01 & 692 & 40 \\
&&&&
   11.4448 & 336.6 & 0.0830 & 2.10 & 880 & 50 \\
&&&&
   12.1027 & 338.8 & 0.0795 & 1.95 & 692 & 40 \\
&&&&
   12.1027 & 340.2 & 0.0837 & 2.22 & 880 & 50 \\

$12556+5706$ & ... & MLR 553 &   63091 & 
   12.0945 & 182.7 & 0.5118 & 1.11 & 692 & 40 \\
&&&&
   12.0945 & 182.8 & 0.5110 & 0.95 & 880 & 50 \\

$12565-2635$ & HD 112375 & YSC 216 &   63162 & 
   11.4503 & 355.4 & 0.1717 & 1.10 & 692 & 40 \\
&&&&
   11.4503 & 355.1 & 0.1723 & 1.10 & 880 & 50 \\

$12586+4951$ & HD 234001 & HEI 163 &   63324 & 
   11.4530 & 235.9 & 0.9629 &  ... & 692 & 40 \\
&&&&
   11.4530 & 235.9 & 0.9647 & 0.29 & 880 & 50 \\
&&&&
   12.1000 & 235.5 & 0.9774 & 0.45 & 692 & 40 \\
&&&&
   12.1000 & 235.4 & 0.9764 & 0.42 & 880 & 50 \\

$12591+4709$ & HD 112859 & HDS 1821 &   63368 & 
   11.4530 & 150.4 & 0.9367 & 3.61 & 692 & 40 \\
&&&&
   11.4530 & 150.2 & 0.9354 & 3.72 & 880 & 50 \\
&&&&
   12.1000 & 150.7 & 0.9497 & 3.58 & 692 & 40 \\
&&&&
   12.1000 & 150.6 & 0.9452 & 3.70 & 880 & 50 \\

$12592+1454$ & HD 112791 & HDS 1822 &   63378 & 
   11.4448 &  65.9 & 0.4076 & 1.31 & 692 & 40 \\
&&&&
   11.4448 &  65.8 & 0.4080 & 1.31 & 880 & 50 \\

$13043+5227$ & ... & MLR 704 &   63773 & 
   11.4530 &  36.1 & 0.4092 & 1.42 & 692 & 40 \\
&&&&
   11.4530 &  36.1 & 0.4088 & 1.27 & 880 & 50 \\
&&&&
   12.1000 &  37.0 & 0.4181 & 1.64 & 692 & 40 \\
&&&&
   12.1000 &  36.6 & 0.4153 & 1.35 & 880 & 50 \\

$13055+3708$ & ... & HDS 1830 &   63882 & 
   11.4504 & 170.0 & 0.4620 & 0.21 & 692 & 40 \\
&&&&
   11.4504 & 169.9 & 0.4602 & 0.01 & 880 & 50 \\
&&&&
   12.0974 & 166.0 & 0.4537 & 0.42 & 692 & 40 \\
&&&&
   12.0974 & 166.0 & 0.4529 & 0.37 & 880 & 50 \\

$13064+2109$ & HD 113848 & COU 11AB &   63948 & 
   11.4448 & 316.4 & 1.7370 &  ... & 692 & 40 \\
&&&&
   11.4448 & 316.4 & 1.7351 &  ... & 880 & 50 \\
&&&&
   12.0945 & 316.1 & 1.7172 &  ... & 692 & 40 \\
&&&&
   12.0945 & 316.1 & 1.7162 &  ... & 880 & 50 \\

$13065+7445$ & HD 114170 & LSC 52 &   63969 & 
   11.4475 &  47.1 & 0.8407 &  ... & 692 & 40 \\
&&&&
   11.4475 &  47.5 & 0.8441 &  ... & 880 & 50 \\

$13069+2502$ & BD+25 2598 & HDS 1835 &   64007 & 
   11.4475 & 199.9 & 0.5928 & 3.07 & 692 & 40 \\
&&&&
   11.4475 & 200.0 & 0.5909 & 2.86 & 880 & 50 \\

$13097+4418$ & HD 114399 & COU 1909 &   64215 & 
   12.0974 & 252.2 & 0.6544 & 1.25 & 692 & 40 \\
&&&&
   12.0974 & 252.0 & 0.6527 & 1.20 & 880 & 50 \\

$13115+4407$ & BD+44 2254 & COU 1910 &   64363 & 
   11.4530 &  34.4 & 0.7349 & 1.90 & 692 & 40 \\
&&&&
   11.4530 &  34.4 & 0.7342 & 1.71 & 880 & 50 \\
&&&&
   12.0974 &  34.5 & 0.7377 & 1.90 & 692 & 40 \\
&&&&
   12.0974 &  34.4 & 0.7371 & 1.67 & 880 & 50 \\

$13121+2415$ & HD 114724 & HDS 1848 &   64417 & 
   12.0945 & 123.2 & 0.1575 & 3.52 & 692 & 40 \\
&&&&
   12.0945 & 120.6 & 0.1520 & 3.91 & 880 & 50 \\

$13155+4051$ & HD 115271 & CHR 180 &   64692 & 
   11.4504 &  56.8 & 0.6183 & 3.06 & 692 & 40 \\
&&&&
   11.4504 &  57.0 & 0.6192 & 2.73 & 880 & 50 \\
&&&&
   12.0974 &  57.7 & 0.6180 & 3.08 & 692 & 40 \\
&&&&
   12.0974 &  57.6 & 0.6169 & 2.73 & 880 & 50 \\

$13157+5424$ & HD 115348 & HDS 1858 &   64705 & 
   11.4558 & 173.7 & 0.5401 & 3.13 & 692 & 40 \\
&&&&
   11.4558 & 173.7 & 0.5382 & 3.33 & 880 & 50 \\
&&&&
   12.0945 & 173.7 & 0.5391 & 3.08 & 692 & 40 \\
&&&&
   12.0945 & 173.8 & 0.5377 & 3.36 & 880 & 50 \\

$13160+6337$ & HD 115476 & HDS 1860 &   64728 & 
   11.4504 & 209.9 & 0.2294 & 0.71 & 692 & 40 \\
&&&&
   11.4504 & 210.0 & 0.2291 & 0.84 & 880 & 50 \\
&&&&
   12.1001 & 209.6 & 0.2262 & 0.72 & 692 & 40 \\
&&&&
   12.1001 & 209.7 & 0.2266 & 0.70 & 880 & 50 \\

$13175+2024$ & ... & YSC 149A,Ba &   64836 & 
   12.0946 & 226.1 & 0.1514 & 0.62 & 692 & 40 \\
&&&&
   12.0946 & 226.1 & 0.1532 & 1.51 & 880 & 50 \\
$13175+2024$ & ... & YSC 149A,Bb &   64836 & 
   12.0946 & 216.2 & 0.1769 & 0.67 & 692 & 40 \\
&&&&
   12.0946 & 216.2 & 0.1809 & 1.52 & 880 & 50 \\

$13180+2727$ & HD 115613 & YSC 150 &   64879 & 
   12.0946 & 301.4 & 0.2513 & 2.95 & 692 & 40 \\
&&&&
   12.0946 & 301.1 & 0.2505 & 2.61 & 880 & 50 \\

$13197-0633$ & HD 115811 & HDS 1867 &   65025 & 
   11.4449 & 119.2 & 0.2964 & 2.01 & 692 & 40 \\
&&&&
   11.4449 & 119.1 & 0.2966 & 1.95 & 880 & 50 \\
&&&&
   12.0946 & 118.5 & 0.2954 & 2.05 & 692 & 40 \\
&&&&
   12.0946 & 118.7 & 0.2952 & 1.94 & 880 & 50 \\

$13198+4747$ & ADS 8862 & CHR 193Aa,Ab &   65026 & 
   11.4531 & 105.7 & 0.0376 & 1.46 & 692 & 40 \\
&&&&
   11.4531 & 105.9 & 0.0402 & 0.92 & 880 & 50 \\
&&&&
   12.1000 & 105.8 & 0.0428 & 1.42 & 692 & 40 \\
&&&&
   12.1000 & 107.0 & 0.0432 & 1.11 & 880 & 50 \\
$13198+4747$ & ADS 8862 & HU 644AB &   65026 & 
   11.4531 &  90.4 & 1.3144 &  ... & 692 & 40 \\
&&&&
   11.4531 &  90.4 & 1.3215 &  ... & 880 & 50 \\
&&&&
   12.1000 &  90.2 & 1.3020 & 0.97 & 692 & 40 \\
&&&&
   12.1000 &  90.1 & 1.2985 & 0.77 & 880 & 50 \\

$13203+1746$ & ADS 8863 & A 2166 &   65069 & 
   12.1027 & 354.8 & 0.1281 & 0.65 & 692 & 40 \\
&&&&
   12.1027 & 354.8 & 0.1295 & 0.64 & 880 & 50 \\

$13203+6938$ & HD 116245 & YSC 101 &   65070 & 
   11.4504 & 168.5 & 0.5852 & 4.22 & 692 & 40 \\
&&&&
   11.4504 & 168.1 & 0.5884 & 3.73 & 880 & 50 \\
&&&&
   12.1001 & 167.9 & 0.5905 & 4.28 & 692 & 40 \\
&&&&
   12.1001 & 167.9 & 0.5897 & 3.63 & 880 & 50 \\

$13221+3952$ & HD 116286 & HDS 1876 &   65231 & 
   11.4504 &  90.3 & 0.2551 & 2.46 & 692 & 40 \\
&&&&
   11.4504 &  90.2 & 0.2559 & 2.35 & 880 & 50 \\
&&&&
   12.0974 &  90.4 & 0.2514 & 2.45 & 692 & 40 \\
&&&&
   12.0974 &  90.7 & 0.2507 & 2.36 & 880 & 50 \\

$13225+4242$ & HD 116377 & COU 1581 &   65267 & 
   12.0974 & 158.0 & 0.3324 & 1.05 & 692 & 40 \\
&&&&
   12.0974 & 158.2 & 0.3325 & 1.18 & 880 & 50 \\

$13229+1747$ & HD 116344 & YSC 217 &   65293 & 
   11.4557 & 274.2 & 0.3956 & 3.26 & 692 & 40 \\
&&&&
   11.4557 & 274.2 & 0.3970 & 2.85 & 880 & 50 \\

$13234+5754$ & HD 238224 & HDS 1879Aa,Ab &   65327 & 
   11.4421 & 214.3 & 0.3113 & 2.84 & 692 & 40 \\
&&&&
   11.4421 & 214.3 & 0.3118 & 1.91 & 880 & 50 \\

$13237+1257$ & BD+13 2661 & HDS 1880 &   65358 & 
   12.1027 & 332.8 & 0.0920 & 1.33 & 692 & 40 \\
&&&&
   12.1027 & 332.6 & 0.0915 & 1.21 & 880 & 50 \\

$13244-0419$ & HD 116545 & HDS 1881 &   65414 & 
   12.0946 & 264.1 & 0.2941 & 4.08 & 692 & 40 \\
&&&&
   12.0946 & 264.6 & 0.2911 & 4.13 & 880 & 50 \\

$13246+1451$ & BD+15 2570 & YSC 102 &   65427 & 
   12.1027 &  70.4 & 0.1007 & 2.50 & 692 & 40 \\
&&&&
   12.1027 &  70.9 & 0.1008 & 1.83 & 880 & 50 \\

$13290+4751$ & HD 117377 & YSC 103 &   65768 & 
   12.1001 & 177.2 & 0.0550 & 1.11 & 692 & 40 \\
&&&&
   12.1001 & 180.1 & 0.0529 & 1.04 & 880 & 50 \\

$13293+4847$ & BD+49 2218 & COU 1914 &   65800 & 
   11.4421 & 183.2 & 0.4956 & 0.71 & 692 & 40 \\
&&&&
   11.4421 & 183.3 & 0.4936 & 0.58 & 880 & 50 \\
&&&&
   12.1001 & 183.3 & 0.4965 & 0.64 & 692 & 40 \\
&&&&
   12.1001 & 183.3 & 0.4961 & 0.48 & 880 & 50 \\

$13294-1922$ & ... & HDS 1889 &   65809 & 
   12.0946 &  66.8 & 0.2369 & 0.84 & 692 & 40 \\
&&&&
   12.0946 &  67.2 & 0.2360 & 0.94 & 880 & 50 \\

$13327+2230$ & BD+23 2581 & HDS 1898 &   66072 &  % orbit candidate
   11.4558 & 135.3 & 0.1534 & 0.42 & 692 & 40 \\
&&&&
   11.4558 & 134.9 & 0.1528 & 0.37 & 880 & 50 \\

$13331+4315$ & BD+44 2279 & COU 1754 &   66110 & 
   12.0974 & 108.1 & 0.0690 & 1.75 & 692 & 40 \\
&&&&
   12.0974 & 106.4 & 0.0684 & 1.34 & 880 & 50 \\

$13334+5108$ & HD 118065 & COU 2386 &   66133 & 
   11.4421 & 200.5 & 1.1572 &  ... & 692 & 40 \\
&&&&
   11.4421 & 200.5 & 1.1537 &  ... & 880 & 50 \\

$13344+3559$ & BD+36 2384 & HDS 1906 &   66232 & 
   12.0974 &  26.6 & 0.2424 & 3.66 & 692 & 40 \\
&&&&
   12.0974 &  27.3 & 0.2402 & 3.43 & 880 & 50 \\

$13348+4242$ & HD 118243 & HDS 1908 &   66261 & 
   12.0974 &  29.2 & 0.4854 & 2.79 & 692 & 40 \\
&&&&
   12.0974 &  28.9 & 0.4847 & 2.63 & 880 & 50 \\

$13387+6806$ & HD 119080 & HDS 1914 &   66570 & 
   11.4504 & 294.5 & 0.1581 & 1.58 & 692 & 40 \\
&&&&
   11.4504 & 294.2 & 0.1582 & 1.52 & 880 & 50 \\
&&&&
   12.1001 & 292.2 & 0.1636 & 1.57 & 692 & 40 \\
&&&&
   12.1001 & 292.4 & 0.1631 & 1.51 & 880 & 50 \\

$13396+1045$ & ADS 8987 & BU 612AB &   66640 & 
   12.1027 & 230.3 & 0.2758 & 0.14 & 692 & 40 \\
&&&&
   12.1027 & 230.1 & 0.2757 & 0.13 & 880 & 50 \\

$13400+1235$ & BD+13 2698 & HDS 1917 &   66665 & 
   12.1028 &  88.1 & 0.2222 & 0.89 & 692 & 40 \\
&&&&
   12.1028 &  88.2 & 0.2213 & 0.85 & 880 & 50 \\

$13417-2915$ & HD 119101 & HDS 1922 &   66818 & 
   11.4504 &  80.9 & 0.1579 & 0.63 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.4504 &  80.2 & 0.1586 & 0.56 & 880 & 50 \tablenotemark{b} \\
&&&&
   12.0946 &  78.5 & 0.1650 & 0.65 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.0946 &  79.8 & 0.1656 & 0.65 & 880 & 50 \tablenotemark{b} \\

$13419+1407$ & HD 119260 & HDS 1925 &   66841 & 
   12.1028 & 219.6 & 0.2734 & 2.30 & 692 & 40 \\
&&&&
   12.1028 & 219.8 & 0.2739 & 2.04 & 880 & 50 \\

$13437+5949$ & HD 119799 & HDS 1929 &   66988 & 
   12.1001 & 117.2 & 0.1456 & 1.39 & 692 & 40 \\
&&&&
   12.1001 & 117.1 & 0.1442 & 1.43 & 880 & 50 \\

$13445-1009$ & HD 119620 & HDS 1932 &   67047 & 
   11.4449 & 188.4 & 0.2950 & 2.44 & 692 & 40 \\
&&&&
   11.4449 & 187.7 & 0.2966 & 2.24 & 880 & 50 \\

$13477+2128$ & BD+22 2632 & HDS 1939 &   67309 & 
   12.1027 & 150.4 & 1.2899 & 2.64 & 692 & 40 \\
&&&&
   12.1027 & 150.5 & 1.2837 & 1.79 & 880 & 50 \\

$13488+2753$ & HD 120421 & HDS 1942 &   67397 & 
   11.4475 & 102.6 & 0.6371 & 4.11 & 692 & 40 \\
&&&&
   11.4475 & 103.0 & 0.6341 & 4.53 & 880 & 50 \\
&&&&
   12.1027 & 102.5 & 0.6349 & 3.89 & 692 & 40 \\
&&&&
   12.1027 & 102.1 & 0.6325 & 4.03 & 880 & 50 \\

$13497-2927$ & HD 120392 & HDS 1944 &   67479 & 
   11.4504 & 265.9 & 0.3658 & 2.08 & 692 & 40 \\
&&&&
   11.4504 & 265.2 & 0.3679 & 2.04 & 880 & 50 \\
&&&&
   12.0946 & 265.8 & 0.3625 & 2.01 & 692 & 40 \\
&&&&
   12.0946 & 265.0 & 0.3621 & 2.00 & 880 & 50 \\

$13509+4531$ & HD 120829 & HDS 1949 &   67582 & 
   12.1001 &  59.4 & 0.1024 & 1.73 & 692 & 40 \\
&&&&
   12.1001 &  58.1 & 0.1057 & 1.66 & 880 & 50 \\

$13514+2620$ & ... & YSC 50Aa,Ab &   67623 & 
   11.4475 & 216.3 & 0.2820 & 0.27 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4475 & 216.4 & 0.2818 & 0.06 & 880 & 50 \tablenotemark{K} \\

$13554+5002$ & HD 234086 & COU 2689 &   67989 & 
   11.4531 & 326.5 & 0.6433 & 2.25 & 692 & 40 \\
&&&&
   11.4531 & 326.1 & 0.6425 & 2.12 & 880 & 50 \\
&&&&
   12.0974 & 326.6 & 0.6489 & 2.21 & 692 & 40 \\
&&&&
   12.0974 & 326.6 & 0.6469 & 2.05 & 880 & 50 \\

$13577+5355$ & HD 122007 & HDS 1958 &   68196 & 
   12.1001 & 242.6 & 0.0823 & 0.38 & 692 & 40 \\
&&&&
   12.1001 & 242.7 & 0.0823 & 0.35 & 880 & 50 \\

$14001+0416$ & HD 122169 & HDS 1965 &   68392 & 
   12.0975 & 328.1 & 0.1473 & 0.23 & 692 & 40 \\
&&&&
   12.0975 & 328.1 & 0.1467 & 0.27 & 880 & 50 \\

$14028+1417$ & HD 122654 & HEI 65 &   68624 & 
   11.4558 &  99.9 & 0.3421 & 0.81 & 692 & 40 \\
&&&&
   11.4558 &  99.5 & 0.3423 & 0.82 & 880 & 50 \\

$14070-2721$ & HD 123243 & HDS 1981 &   68961 & 
   12.0946 & 349.5 & 0.6111 & 3.98 & 692 & 40 \\
&&&&
   12.0946 & 349.5 & 0.6106 & 4.03 & 880 & 50 \\

$14080-0208$ & HD 123473 & YSC 104 &   69044 & 
   12.0975 & 159.8 & 0.1513 & 0.43 & 692 & 40 \\
&&&&
   12.0975 & 160.1 & 0.1518 & 0.40 & 880 & 50 \\

$14089-2623$ & HD 123541 & HDS 1984 &   69119 & 
   12.0946 &  24.5 & 0.3995 & 2.89 & 692 & 40 \\
&&&&
   12.0946 &  24.0 & 0.4002 & 2.54 & 880 & 50 \\

$14094+1015$ & HD 123760 & RAO 16 &   69160 & 
   11.4558 & 280.2 & 0.0302 & 0.47 & 692 & 40 \\
&&&&
   11.4558 & 282.4 & 0.0318 & 0.07 & 880 & 50 \\

$14104+3932$ & HD 124085 & HDS 1986Aa,Ab &   69227 & 
   12.1001 & 178.0 & 0.1536 & 2.38 & 692 & 40 \\
&&&&
   12.1001 & 177.2 & 0.1509 & 2.50 & 880 & 50 \\
$14104+3932$ & HD 124085 & YSC 218Aa,Ac &   69227 & 
   12.1001 &  49.7 & 0.8936 & 4.35 & 692 & 40 \\
&&&&
   12.1001 &  49.8 & 0.8941 & 4.12 & 880 & 50 \\

$14106+0528$ & BD+06 2844 & YSC 52Aa,Ab &   69245 & 
   12.0975 & 209.8 & 0.1326 & 0.33 & 692 & 40 \\
&&&&
   12.0975 & 209.6 & 0.1330 & 0.34 & 880 & 50 \\
$14106+0528$ & BD+06 2844 & HDS 1987Aa,B &   69245 & 
   12.0975 & 261.4 & 0.9658 & 1.85 & 692 & 40 \\
&&&&
   12.0975 & 261.4 & 0.9582 & 1.53 & 880 & 50 \\

$14125+1636$ & ... & WSI 117 &  ... &  %h700006
   11.4422 &  47.7 & 0.8761 & 0.61 & 692 & 40 \\
&&&&
   11.4422 &  47.9 & 0.8765 & 0.80 & 880 & 50 \\

$14127+2349$ & BD+24 2700 & YSC 53 &   69410 & 
   11.4422 & 127.9 & 1.1247 &  ... & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4422 & 127.7 & 1.1263 & 2.87 & 880 & 50 \tablenotemark{K} \\
&&&&
   12.1027 & 129.2 & 1.1223 & 4.13 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.1027 & 129.2 & 1.1150 & 2.81 & 880 & 50 \tablenotemark{K} \\

$14129+5043$ & HD 124568 & YSC 105 &   69432 & 
   11.4421 & 208.9 & 0.5991 & 3.92 & 692 & 40 \\
&&&&
   11.4421 & 209.2 & 0.5946 & 3.57 & 880 & 50 \\
&&&&
   12.1001 & 208.9 & 0.5986 & 3.91 & 692 & 40 \\
&&&&
   12.1001 & 208.8 & 0.5970 & 3.48 & 880 & 50 \\

$14136+5522$ & HD 124754 & HDS 1995 &   69488 & % orbit candidate
   11.4505 & 165.5 & 0.2798 & 1.90 & 692 & 40 \\
&&&&
   11.4505 & 165.2 & 0.2803 & 1.47 & 880 & 50 \\

$14138+1720$ & BD+18 2846 & YSC 54Aa,Ab &   69516 & 
   11.4422 &   3.1 & 0.1969 & 2.94 & 692 & 40 \\
&&&&
   11.4422 &   1.9 & 0.1894 & 2.44 & 880 & 50 \\
&&&&
   12.1028 &   2.8 & 0.1963 & 2.96 & 692 & 40 \\
&&&&
   12.1028 &   2.2 & 0.2013 & 2.64 & 880 & 50 \\
$14138+1720$ & BD+18 2846 & HDS 1998Aa,B &   69516 & 
   11.4422 & 359.1 & 0.8875 & 2.28 & 692 & 40 \\
&&&&
   11.4422 & 359.0 & 0.8868 & 1.98 & 880 & 50 \\
&&&&
   12.1028 & 359.3 & 0.8962 & 2.30 & 692 & 40 \\
&&&&
   12.1028 & 359.3 & 0.8963 & 1.98 & 880 & 50 \\

$14145+2905$ & HD 124712 & YSC 219 &   69574 & 
   11.4476 & 159.9 & 0.7482 & 4.85 & 692 & 40 \\
&&&&
   11.4476 & 159.7 & 0.7461 & 4.33 & 880 & 50 \\

$14171-1835$ & HD 124990 & HDS 2008 &   69792 & 
   11.4531 &  89.6 & 0.6518 & 4.72 & 692 & 40 \\
&&&&
   11.4531 &  89.9 & 0.6562 & 5.39 & 880 & 50 \\

$14190-0636$ & HD 125354 & HDS 2016Aa,Ab &   69962 & 
   11.4422 &  83.6 & 0.2853 & 0.95 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4422 &  83.4 & 0.2865 & 0.67 & 880 & 50 \tablenotemark{K} \\

$14222+0513$ & HD 125882 & HDS 2023 &   70233 & 
   12.0975 & 130.1 & 0.4103 & 1.55 & 692 & 40 \\
&&&&
   12.0975 & 130.3 & 0.4091 & 1.46 & 880 & 50 \\

$14237-1259$ & HD 126083 & HDS 2027 &   70357 & 
   11.4422 & 233.0 & 0.2035 & 2.05 & 692 & 40 \\
&&&&
   11.4422 & 232.6 & 0.2027 & 1.85 & 880 & 50 \\
&&&&
   12.0946 & 232.2 & 0.2014 & 2.07 & 692 & 40 \\
&&&&
   12.0946 & 232.5 & 0.2011 & 1.88 & 880 & 50 \\

$14250+3730$ & BD+38 2554 & HDS 2029 &   70478 & 
   12.1001 & 282.2 & 0.2023 & 0.64 & 692 & 40 \\
&&&&
   12.1001 & 282.1 & 0.2021 & 0.61 & 880 & 50 \\

$14258-2651$ & HD 126400 & HDS 2030 &   70538 & 
   11.4504 & 258.6 & 0.9459 &  ... & 692 & 40 \\
&&&&
   11.4504 & 258.6 & 0.9496 &  ... & 880 & 50 \\

$14260+4213$ & HD 126719 & COU 1757 &   70564 & % orbit candidate
   12.1001 & 233.4 & 0.1243 & 0.19 & 692 & 40 \\
&&&&
   12.1001 & 233.4 & 0.1248 & 0.20 & 880 & 50 \\

$14263+0152$ & BD+02 2818 & HDS 2033 &   70582 & 
   12.0946 & 231.5 & 0.5947 & 0.66 & 692 & 40 \\
&&&&
   12.0946 & 231.4 & 0.5952 & 0.64 & 880 & 50 \\

$14277+5820$ & HD 127147 & HDS 2039 &   70709 & 
   12.1001 & 110.9 & 0.6860 & 3.73 & 692 & 40 \\
&&&&
   12.1001 & 110.6 & 0.6844 & 3.43 & 880 & 50 \\

$14293+0018$ & ... & HDS 2043Aa,Ab &   70845 & 
   12.0946 &  50.5 & 0.6311 & 0.35 & 692 & 40 \\
&&&&
   12.0946 &  50.5 & 0.6312 & 0.40 & 880 & 50 \\

$14301+4737$ & BD+48 2209 & COU 2387 &   70910 & 
   11.4505 & 344.4 & 0.3749 & 1.12 & 692 & 40 \\
&&&&
   11.4505 & 344.2 & 0.3735 & 1.07 & 880 & 50 \\
&&&&
   12.1001 & 344.8 & 0.3743 & 1.12 & 692 & 40 \\
&&&&
   12.1001 & 344.9 & 0.3730 & 1.04 & 880 & 50 \\

$14305+2505$ & HD 127386 & LSC 55 &   70935 & 
   11.4421 & 312.3 & 0.1617 & 2.77 & 692 & 40 \\
&&&&
   11.4421 & 313.0 & 0.1668 & 2.47 & 880 & 50 \\

$14313+3955$ & HD 127615 & HDS 2050 &   71000 & 
   11.4476 & 279.4 & 0.1097 & 0.47 & 692 & 40 \\
&&&&
   11.4476 & 279.2 & 0.1098 & 0.45 & 880 & 50 \\
&&&&
   12.0975 & 278.4 & 0.1043 & 0.48 & 692 & 40 \\
&&&&
   12.0975 & 278.4 & 0.1029 & 0.48 & 880 & 50 \\

$14325+0547$ & ... & HDS 2053 &   71108 &  % orbit candidate
   12.0976 &  52.5 & 0.2879 & 2.58 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0976 &  52.1 & 0.2875 & 1.79 & 880 & 50 \tablenotemark{K} \\

$14345+3801$ & HD 128197 & HDS 2057 &   71268 & 
   11.4449 & 294.9 & 0.8148 &  ... & 692 & 40 \\
&&&&
   11.4449 & 294.6 & 0.8138 & 3.04 & 880 & 50 \\
&&&&
   12.1001 & 294.9 & 0.8114 & 3.19 & 692 & 40 \\
&&&&
   12.1001 & 294.7 & 0.8099 & 2.85 & 880 & 50 \\

$14353+4302$ & HD 128387 & YSC 55Aa,B &   71336 & 
   11.4449 & 303.9 & 0.5388 & 2.95 & 692 & 40 \\
&&&&
   11.4449 & 303.9 & 0.5345 & 2.68 & 880 & 50 \\
&&&&
   12.0975 & 305.0 & 0.5334 & 2.74 & 692 & 40 \\
&&&&
   12.0975 & 304.8 & 0.5294 & 2.55 & 880 & 50 \\
$14353+4302$ & HD 128387 & LSC 56Aa,Ab &   71336 & 
   11.4449 & 288.7 & 0.0433 & 0.02 & 692 & 40 \\
&&&&
   11.4449 & 287.5 & 0.0450 & 0.43 & 880 & 50 \\
&&&&
   12.0975 & 303.9 & 0.0372 & 0.12 & 692 & 40 \\
&&&&
   12.0975 & 301.7 & 0.0376 & 0.14 & 880 & 50 \\

$14369-0417$ & HD 128428 & HDS 2061 &   71462 & 
   12.0946 & 156.1 & 0.7140 & 3.48 & 692 & 40 \\
&&&&
   12.0946 & 156.1 & 0.7124 & 2.96 & 880 & 50 \\

$14376+3137$ & HD 128703 & HDS 2062 &   71518 & 
   11.4421 & 160.4 & 0.1047 & 0.01 & 692 & 40 \\
&&&&
   11.4421 & 160.2 & 0.1038 & 0.19 & 880 & 50 \\
&&&&
   12.1028 & 154.9 & 0.1111 & 0.00 & 692 & 40 \\
&&&&
   12.1028 & 154.8 & 0.1101 & 0.01 & 880 & 50 \\

$14419+2107$ & HD 129430 & HDS 2071 &   71857 & 
   11.4422 & 339.7 & 0.1230 & 2.93 & 692 & 40 \\
&&&&
   11.4422 & 337.8 & 0.1232 & 3.18 & 880 & 50 \\
&&&&
   12.1028 & 335.8 & 0.1184 & 2.89 & 692 & 40 \\
&&&&
   12.1028 & 335.1 & 0.1189 & 3.13 & 880 & 50 \\

$14456+1229$ & BD+13 2837 & HDS 2078 &   72163 & 
   11.4422 &  43.8 & 0.5542 & 1.84 & 692 & 40 \\
&&&&
   11.4422 &  43.9 & 0.5536 & 1.77 & 880 & 50 \\
&&&&
   12.1028 &  43.4 & 0.5560 & 1.88 & 692 & 40 \\
&&&&
   12.1028 &  43.3 & 0.5560 & 1.82 & 880 & 50 \\

$14460+4723$ & BD+47 2174 & HDS 2079 &   72191 & 
   12.0975 & 313.6 & 0.6513 & 0.50 & 692 & 40 \\
&&&&
   12.0975 & 313.6 & 0.6490 & 0.40 & 880 & 50 \\

$14469-2924$ & CD$-$28 10938 & HDS 2085 &   72284 & 
   11.4422 &  27.7 & 0.4076 & 0.82 & 692 & 40 \\
&&&&
   11.4422 &  27.3 & 0.4035 & 0.78 & 880 & 50 \\
&&&&
   12.1002 &  27.8 & 0.4067 & 0.60 & 692 & 40 \\
&&&&
   12.1002 &  27.6 & 0.4082 & 0.59 & 880 & 50 \\

$14507+3413$ & BD+34 2572 & LSC 57 &   72609 & 
   11.4476 & 254.3 & 0.1044 & 2.07 & 692 & 40 \\
&&&&
   11.4476 & 253.5 & 0.0993 & 1.77 & 880 & 50 \\

$14523-0957$ & HD 131181 & HDS 2098AB &   72745 & 
   12.0947 &  65.8 & 0.8698 & 1.61 & 692 & 40 \\
&&&&
   12.0947 &  65.7 & 0.8693 & 1.43 & 880 & 50 \\
$14523-0957$ & HD 131181 & YSC 220Aa,Ab &   72745 & 
   12.0947 & 292.2 & 0.1572 & 0.12 & 692 & 40 \\
&&&&
   12.0947 & 292.1 & 0.1569 & 0.10 & 880 & 50 \\

$14565+1706$ & HD 132031 & YSC 7 &   73106 & 
   12.1028 & 345.6 & 0.3766 & 2.76 & 692 & 40 \\
&&&&
   12.1028 & 345.5 & 0.3769 & 2.72 & 880 & 50 \\

$14573+5832$ & HD 238410 & HDS 2111 &   73176 & 
   11.4505 & 266.1 & 0.2830 & 2.56 & 692 & 40 \\
&&&&
   11.4505 & 265.9 & 0.2838 & 2.27 & 880 & 50 \\

$14590+1537$ & HD 132506 & YSC 221 &   73325 & 
   11.4558 & 163.2 & 0.4220 & 3.18 & 692 & 40 \\
&&&&
   11.4558 & 162.4 & 0.4198 & 3.00 & 880 & 50 \\

$14592-2608$ & CD$-$25 10636 & HDS 2115 &   73339 & 
   11.4422 &  27.3 & 0.3617 & 2.30 & 692 & 40 \\
&&&&
   11.4422 &  27.5 & 0.3573 & 2.20 & 880 & 50 \\
&&&&
   12.1003 &  27.4 & 0.3667 & 2.14 & 692 & 40 \\
&&&&
   12.1003 &  27.3 & 0.3680 & 2.04 & 880 & 50 \\

$14593+4649$ & BD+47 2190 & COU 1760 &   73346 & 
   11.4505 & 248.9 & 0.2156 & 0.97 & 692 & 40 \\
&&&&
   11.4505 & 249.0 & 0.2156 & 0.91 & 880 & 50 \\

$15000-2009$ & HD 132491 & YSC 222  &   73400 & 
   12.1003 & 291.3 & 0.0381 & 0.11 & 692 & 40 \\
&&&&
   12.1003 & 288.6 & 0.0396 & 0.51 & 880 & 50 \\

$15003+0032$ & HD 132660 & YSC 107 &   73419 & 
   12.0947 & 173.6 & 0.1093 & 0.70 & 692 & 40 \\
&&&&
   12.0947 & 173.7 & 0.1098 & 0.64 & 880 & 50 \\

$15004+5537$ & HD 133109 & HDS 2117 &   73436 & 
   11.4505 & 165.7 & 0.7300 & 3.31 & 692 & 40 \\
&&&&
   11.4505 & 165.6 & 0.7259 & 3.05 & 880 & 50 \\

$15006+0836$ & HD 132756 & YSC 8 &   73449 & 
   12.0947 & 317.3 & 0.0657 & 0.10 & 692 & 40 \\
&&&&
   12.0947 & 317.1 & 0.0653 & 0.02 & 880 & 50 \\

$15010+4543$ & HD 133087 & HDS 2119 &   73478 & 
   12.1029 & 119.5 & 0.3569 & 2.91 & 692 & 40 \\
&&&&
   12.1029 & 119.7 & 0.3550 & 2.68 & 880 & 50 \\

$15016-0828$ & HD 132866 & HDS 2120 &   73523 & 
   11.4531 & 336.7 & 0.0946 & 0.22 & 692 & 40 \\
&&&&
   11.4531 & 336.8 & 0.0948 & 0.19 & 880 & 50 \\
&&&&
   12.0947 & 338.6 & 0.0907 & 0.17 & 692 & 40 \\
&&&&
   12.0947 & 338.0 & 0.0898 & 0.20 & 880 & 50 \\

$15042+3641$ & BD+37 2605 & HDS 2124 &   73723 & 
   11.4505 & 255.2 & 0.3149 & 3.05 & 692 & 40 \\
&&&&
   11.4505 & 255.0 & 0.3151 & 2.86 & 880 & 50 \\
&&&&
   12.1028 & 254.4 & 0.3139 & 3.10 & 692 & 40 \\
&&&&
   12.1028 & 254.0 & 0.3104 & 3.03 & 880 & 50 \\

$15063+5950$ & HD 134301 & HDS 2127 &   73915 & 
   11.4505 &  32.1 & 0.4422 & 1.22 & 692 & 40 \\
&&&&
   11.4505 &  32.2 & 0.4416 & 1.25 & 880 & 50 \\

$15088-2519$ & HD 134114 & LSC 58 &   74114 & 
   11.4423 & 254.7 & 0.6150 & 3.01 & 692 & 40 \\
&&&&
   11.4423 & 254.5 & 0.6156 & 2.62 & 880 & 50 \\
&&&&
   12.1003 & 254.0 & 0.6107 & 2.85 & 692 & 40 \\
&&&&
   12.1003 & 253.8 & 0.6103 & 2.43 & 880 & 50 \\

$15105+4800$ & HD 134900 & HDS 2131 &   74257 & 
   12.1029 & 144.0 & 0.2048 & 0.13 & 692 & 40 \\
&&&&
   12.1029 & 143.9 & 0.2042 & 0.03 & 880 & 50 \\

$15206-0507$ & HD 136380 & HDS 2156 &   75084 & 
   11.4531 & 239.3 & 0.4736 & 3.65 & 692 & 40 \\
&&&&
   11.4531 & 239.2 & 0.4756 & 3.72 & 880 & 50 \\
&&&&
   11.4533 & 239.2 & 0.4730 & 3.87 & 692 & 40 \\
&&&&
   11.4533 & 239.4 & 0.4723 & 3.86 & 880 & 50 \\
&&&&
   11.4559 & 239.3 & 0.4743 & 3.79 & 692 & 40 \\
&&&&
   11.4559 & 239.7 & 0.4767 & 3.79 & 880 & 50 \\
&&&&
   12.0947 & 239.3 & 0.4771 & 3.74 & 692 & 40 \\
&&&&
   12.0947 & 239.0 & 0.4779 & 3.97 & 880 & 50 \\

$15209+4540$ & HD 136795 & HDS 2157 &   75107 & 
   12.1029 & 281.3 & 0.7153 & 3.47 & 692 & 40 \\
&&&&
   12.1029 & 281.3 & 0.7168 & 3.52 & 880 & 50 \\

$15212+0523$ & HD 136565 & HDS 2159 &   75133 & 
   12.1029 & 274.8 & 0.4540 & 2.62 & 692 & 40 \\
&&&&
   12.1029 & 274.9 & 0.4549 & 2.46 & 880 & 50 \\

$15227-2254$ & HD 136678 & HDS 2164 &   75270 & 
   11.4423 & 243.5 & 0.1649 & 1.59 & 692 & 40 \\
&&&&
   11.4423 & 243.9 & 0.1674 & 1.46 & 880 & 50 \\
&&&&
   12.0976 & 242.9 & 0.1660 & 1.74 & 692 & 40 \\
&&&&
   12.0976 & 243.6 & 0.1631 & 1.45 & 880 & 50 \\
&&&&
   12.1003 & 245.0 & 0.1618 & 1.58 & 692 & 40 \\
&&&&
   12.1003 & 244.0 & 0.1601 & 1.53 & 880 & 50 \\

$15243+0248$ & HD 137149 & HDS 2165 &   75392 & 
   12.1029 &   0.8 & 0.6097 & 2.98 & 692 & 40 \\
&&&&
   12.1029 &   0.7 & 0.6087 & 2.86 & 880 & 50 \\

$15245-1322$ & ... & HDS 2167 &   75416 & 
   11.4531 & 119.6 & 0.2614 & 0.34 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4531 & 119.5 & 0.2613 & 0.29 & 880 & 50 \tablenotemark{K} \\
&&&&
   11.4533 & 119.6 & 0.2615 & 0.34 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4533 & 119.2 & 0.2628 & 0.41 & 880 & 50 \tablenotemark{K} \\
&&&&
   11.4559 & 119.4 & 0.2622 & 0.53 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4559 & 119.1 & 0.2635 & 0.52 & 880 & 50 \tablenotemark{K} \\
&&&&
   12.0947 & 117.1 & 0.2589 & 0.01 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.0947 & 117.1 & 0.2586 & 0.26 & 880 & 50 \tablenotemark{K} \\

$15273+0306$ & HD 137690 & HDS 2172 &   75643 & 
   11.4531 &  51.6 & 0.4799 & 2.02 & 692 & 40 \\
&&&&
   11.4531 &  51.6 & 0.4808 & 1.75 & 880 & 50 \\
&&&&
   11.4533 &  51.7 & 0.4783 & 2.01 & 692 & 40 \\
&&&&
   11.4533 &  51.7 & 0.4797 & 1.77 & 880 & 50 \\
&&&&
   12.1029 &  51.6 & 0.4795 & 1.97 & 692 & 40 \\
&&&&
   12.1029 &  51.6 & 0.4796 & 1.77 & 880 & 50 \\

$15273+0942$ & ADS 9643 & A 1120 &   75645 & 
   11.4532 & 329.7 & 0.2888 & 0.87 & 692 & 40 \\
&&&&
   11.4532 & 329.6 & 0.2891 & 0.82 & 880 & 50 \\
&&&&
   11.4558 & 329.7 & 0.2896 & 0.88 & 692 & 40 \\
&&&&
   11.4558 & 329.5 & 0.2891 & 0.88 & 880 & 50 \\
&&&&
   11.4559 & 329.8 & 0.2882 & 0.89 & 692 & 40 \\
&&&&
   11.4559 & 329.5 & 0.2889 & 0.85 & 880 & 50 \\
&&&&
   12.1029 & 330.6 & 0.2881 & 0.82 & 692 & 40 \\
&&&&
   12.1029 & 330.6 & 0.2878 & 0.82 & 880 & 50 \\

$15276-1218$ & HD 137648 & HDS 2173 &   75669 & 
   11.4450 & 243.8 & 0.3432 & 1.88 & 692 & 40 \\
&&&&
   11.4450 & 243.6 & 0.3441 & 1.70 & 880 & 50 \\
&&&&
   12.0947 & 244.2 & 0.3445 & 1.83 & 692 & 40 \\
&&&&
   12.0947 & 244.2 & 0.3438 & 1.76 & 880 & 50 \\

$15278+2906$ & HD 5747 & JEF 1 &   75695 & 
   12.1029 & 327.1 & 0.0934 & 1.79 & 692 & 40 \\
&&&&
   12.1029 & 326.7 & 0.0947 & 1.69 & 880 & 50 \\

$15282-0921$ & HD 137763 & BAG 25Aa,Ab &   75718 & 
   11.4450 & 344.5 & 0.1020 & 2.57 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.4450 & 344.7 & 0.1072 & 2.12 & 880 & 50 \tablenotemark{b} \\

$15282-0626$ & HD 137795 & HDS 2175 &   75728 & 
   11.4450 &  31.8 & 0.2328 & 2.11 & 692 & 40 \\
&&&&
   11.4450 &  31.6 & 0.2335 & 2.06 & 880 & 50 \\

$15298+2857$ & BD+29 2674 & YSC 223 &   75869 & 
   12.1029 & 258.6 & 0.3238 & 3.17 & 692 & 40 \\
&&&&
   12.1029 & 258.1 & 0.3254 & 2.92 & 880 & 50 \\

$15300-1003$ & HD 138060 & HDS 2181 &   75882 & 
   11.4450 & 185.8 & 0.0556 & 0.87 & 692 & 40 \\
&&&&
   11.4450 & 186.6 & 0.0574 & 1.21 & 880 & 50 \\
&&&&
   12.0947 & 181.7 & 0.0636 & 0.82 & 692 & 40 \\
&&&&
   12.0947 & 182.2 & 0.0652 & 0.82 & 880 & 50 \\

$15323+1355$ & BD+14 2891 & HEI 237 &   76078 & 
   11.4450 & 168.2 & 0.3941 & 0.98 & 692 & 40 \\
&&&&
   11.4450 & 168.1 & 0.3937 & 0.97 & 880 & 50 \\

$15337+0921$ & HD 138750 & YSC 108 &   76185 & 
   11.4450 &  47.2 & 0.1972 & 3.71 & 692 & 40 \\
&&&&
   11.4450 &  47.7 & 0.1974 & 3.56 & 880 & 50 \\

$15345+0307$ & HD 138834 & HDS 2187 &   76250 & 
   11.4532 & 239.5 & 0.6464 &  ... & 692 & 40 \\
&&&&
   11.4532 & 239.5 & 0.6474 &  ... & 880 & 50 \\

$15350-1708$ & HD 138810 & HDS 2188 &   76287 & 
   12.0948 & 308.0 & 0.1731 & 2.13 & 692 & 40 \\
&&&&
   12.0948 & 308.4 & 0.1728 & 2.46 & 880 & 50 \\

$15361+0738$ & BD+08 3054 & HDS 2193 &   76390 & 
   11.4450 & 246.1 & 1.4783 &  ... & 692 & 40 \\
&&&&
   11.4450 & 246.0 & 1.4815 &  ... & 880 & 50 \\

$15362-0623$ & HD 139059 & TOK 301 &   76400 & 
   11.4450 & 110.1 & 0.2374 & 4.50 & 692 & 40 \\
&&&&
   11.4450 & 109.4 & 0.2410 & 4.19 & 880 & 50 \\

$15375+5431$ & HD 139778 & YSC 57 &   76509 & 
   12.1003 &  42.8 & 0.9308 & 5.20 & 692 & 40 \\
&&&&
   12.1003 &  42.8 & 0.9297 & 5.36 & 880 & 50 \\

$15379+5005$ & HD 139779 & HDS 2203 &   76540 & % orbit candidate
   12.1003 & 321.4 & 0.0680 & 1.41 & 692 & 40 \\
&&&&
   12.1003 & 322.1 & 0.0655 & 1.33 & 880 & 50 \\

$15383+4842$ & BD+49 2413 & HDS 2204 &   76575 & 
   12.1003 &  60.1 & 0.4228 & 3.43 & 692 & 40 \\
&&&&
   12.1003 &  60.0 & 0.4201 & 2.46 & 880 & 50 \\

$15389-1918$ & HD 139446 & HDS 2209 &   76628 & 
   12.0948 & 110.5 & 0.3860 & 3.60 & 692 & 40 \\
&&&&
   12.0948 & 110.2 & 0.3864 & 3.84 & 880 & 50 \\

$15427+2618$ & HDS 9757 & STF 1967 &   76952 & 
   12.1030 & 111.8 & 0.5915 & 1.37 & 692 & 40 \\
&&&&
   12.1030 & 111.7 & 0.5886 & 1.31 & 880 & 50 \\

$15461+4343$ & BD+44 2507 & HDS 2219 &   77229 & 
   12.1030 & 316.9 & 1.0320 & 3.45 & 692 & 40 \\
&&&&
   12.1030 & 317.1 & 1.0309 & 3.21 & 880 & 50 \\

$15462-2804$ & ADS 9775 & BU 620AB &   77235 & 
   12.0948 & 354.2 & 0.6236 & 1.00 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.0948 & 354.2 & 0.6263 & 0.74 & 880 & 50 \tablenotemark{b} \\

$15463+0340$ & HD 140934 & HDS 2220 &   77240 & 
   11.4532 &  99.1 & 0.1711 & 2.76 & 692 & 40 \\
&&&&
   11.4532 &  98.8 & 0.1729 & 2.94 & 880 & 50 \\

$15465+5048$ & HD 141373 & COU 2388 &   77263 & 
   12.1003 & 219.1 & 0.1691 & 0.20 & 692 & 40 \\
&&&&
   12.1003 & 219.0 & 0.1690 & 0.23 & 880 & 50 \\

$15465+1957$ & ... & COU 66 &   77269 & 
   12.1030 &  91.6 & 0.5341 & 0.26 & 692 & 40 \\
&&&&
   12.1030 &  91.6 & 0.5328 & 0.48 & 880 & 50 \\

$15470+4143$ & HD 141347 & HDS 2222 &   77312 & 
   12.1030 & 135.4 & 0.0266 & 0.79 & 692 & 40 \\
&&&&
   12.1030 & 141.1 & 0.0224 & 0.21 & 880 & 50 \\

$15481-2513$ & HD 141091 & HDS 2226 &   77399 & 
   12.0948 & 154.5 & 0.0504 & 0.87 & 692 & 40 \\
&&&&
   12.0948 & 152.3 & 0.0478 & 0.64 & 880 & 50 \\

$15481-1747$ & HD 141146 & LSC 60 &   77400 & 
   12.0948 & 306.0 & 0.6737 & 3.11 & 692 & 40 \\
&&&&
   12.0948 & 306.1 & 0.6762 & 3.07 & 880 & 50 \\

$15488+1243$ & ... & LSC 61 &   77455 & 
   11.4450 &  93.5 & 0.4929 & 3.75 & 692 & 40 \\
&&&&
   11.4450 &  93.5 & 0.4928 & 3.44 & 880 & 50 \\

$15489+2315$ & HD 141529 & HDS 2227 &   77459 & 
   12.1030 & 286.1 & 0.6319 & 3.31 & 692 & 40 \\
&&&&
   12.1030 & 286.0 & 0.6302 & 2.81 & 880 & 50 \\

$15499+0230$ & HD 141610 & YSC 109 &   77532 & 
   11.4533 &  82.0 & 0.0808 & 2.92 & 692 & 40 \\
&&&&
   11.4533 &  84.3 & 0.0869 & 2.88 & 880 & 50 \\
&&&&
   12.1030 & 263.9 & 0.0840 & 3.13 & 692 & 40 \tablenotemark{b} \\
&&&&
   12.1030 & 261.1 & 0.0879 & 2.85 & 880 & 50 \tablenotemark{b} \\

$15507-2632$ & HD 141555 & HDS 2232 &   77611 & 
   12.0948 & 201.7 & 0.2482 & 2.67 & 692 & 40 \\
&&&&
   12.0948 & 202.0 & 0.2475 & 2.81 & 880 & 50 \\

$15521+1053$ & BD+11 2874 & BAG 7 &   77725 & 
   11.4450 & 162.1 & 0.0858 & 0.13 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4450 & 161.9 & 0.0861 & 0.20 & 880 & 50 \tablenotemark{K} \\
&&&&
   12.1030 & 313.5 & 0.0694 & 0.06 & 692 & 40 \tablenotemark{K} \\
&&&&
   12.1030 & 314.0 & 0.0710 & 0.08 & 880 & 50 \tablenotemark{K} \\

$15560+2013$ & ... & YSC 223 &   78033 & 
   12.1030 & 309.5 & 0.1077 & 0.73 & 692 & 40 \\
&&&&
   12.1030 & 309.8 & 0.1074 & 0.75 & 880 & 50 \\

$16010-1858$ & HD 143437 & HDS 2257 &   78454 & 
   11.4559 & 229.6 & 0.3762 & 4.00 & 692 & 40 \\
&&&&
   11.4559 & 228.6 & 0.3724 & 3.62 & 880 & 50 \\

$16026+2637$ & HD 144004 & HDS 2262 &   78572 & 
   11.4533 & 263.2 & 0.3370 & 2.58 & 692 & 40 \\
&&&&
   11.4533 & 262.6 & 0.3371 & 2.43 & 880 & 50 \\
&&&&
   11.4559 & 262.6 & 0.3376 & 2.56 & 692 & 40 \\
&&&&
   11.4559 & 262.5 & 0.3374 & 2.54 & 880 & 50 \\

$16077-1155$ & HD 144726 & LSC 62 &   79021 & 
   11.4560 & 247.4 & 0.2022 & 1.83 & 692 & 40 \\
&&&&
   11.4560 & 246.6 & 0.2019 & 1.72 & 880 & 50 \\

$16092-2918$ & HD 144894 & YSC 111 &   79142 & 
   11.4423 & 204.6 & 0.2893 & 2.79 & 692 & 40 \\
&&&&
   11.4423 & 205.1 & 0.2918 & 2.69 & 880 & 50 \\

$16093-2156$ & HD 144940 & HDS 2280 &   79146 & 
   11.4423 & 179.3 & 0.4636 & 2.78 & 692 & 40 \\
&&&&
   11.4423 & 179.3 & 0.4646 & 2.58 & 880 & 50 \\

$16168+1447$ & HD 146642 & HDS 2301 &   79764 & 
   11.4533 &  55.5 & 0.9918 &  ... & 692 & 40 \\
&&&&
   11.4533 &  55.5 & 0.9932 &  ... & 880 & 50 \\
&&&&
   11.4559 &  55.3 & 0.9995 &  ... & 692 & 40 \\
&&&&
   11.4559 &  55.4 & 1.0004 &  ... & 880 & 50 \\

$16202-2348$ & CD$-$23 12848 & HDS 2308 &   80029 & 
   11.4450 &  29.6 & 0.7583 &  ... & 692 & 40 \\
&&&&
   11.4450 &  29.6 & 0.7569 &  ... & 880 & 50 \\

$16223-2422$ & HD 147343 & HDS 2312 &   80196 & 
   11.4450 & 245.1 & 0.3242 & 1.00 & 692 & 40 \\
&&&&
   11.4450 & 244.9 & 0.3245 & 0.93 & 880 & 50 \\

$16248+4441$ & HD 148253 & YSC 59 &   80414 & 
   11.4560 &  49.1 & 0.0643 & 2.46 & 692 & 40 \\
&&&&
   11.4560 &  47.3 & 0.0700 & 2.07 & 880 & 50 \\

$16252+4652$ & BD+47 2339 & YSC 60 &   80441 & 
   11.4560 & 289.3 & 0.6267 & 4.57 & 692 & 40 \\
&&&&
   11.4560 & 289.0 & 0.6325 & 3.80 & 880 & 50 \\

$16304+4044$ & HD 149025 & HDS 2331 &   80827 & 
   11.4560 & 278.7 & 0.5512 & 3.63 & 692 & 40 \\
&&&&
   11.4560 & 278.8 & 0.5520 & 3.22 & 880 & 50 \\

$16315+7237$ & HD 150010 & HDS 2334 &   80920 & 
   11.4560 & 175.2 & 1.0354 &  ... & 692 & 40 \\
&&&&
   11.4560 & 174.8 & 1.0347 &  ... & 880 & 50 \\

$16325-1739$ & HD 148999 & HDS 2338 &   80998 & 
   11.4451 & 332.7 & 0.1082 & 0.63 & 692 & 40 \\
&&&&
   11.4451 & 332.9 & 0.1087 & 0.50 & 880 & 50 \\

$16380+6910$ & HD 150825 & HDS 2353 &   81433 & 
   11.4560 & 205.9 & 0.3073 & 1.87 & 692 & 40 \\
&&&&
   11.4560 & 205.5 & 0.3074 & 1.73 & 880 & 50 \\

$16383-2254$ & HD 149866 & HDS 2356 &   81464 & 
   11.4451 & 254.9 & 1.0516 &  ... & 692 & 40 \\
&&&&
   11.4451 & 254.9 & 1.0537 &  ... & 880 & 50 \\

$16392+6819$ & HD 150982 & YSC 113 &   81539 & 
   11.4560 & 332.7 & 0.8518 &  ... & 692 & 40 \\
&&&&
   11.4560 & 332.0 & 0.8555 &  ... & 880 & 50 \\

$16403-2354$ & HD 150193 & HDS 2365 &   81624 & 
   11.4451 & 226.8 & 1.1149 &  ... & 692 & 40 \\
&&&&
   11.4451 & 226.9 & 1.1148 &  ... & 880 & 50 \\

$16416+3053$ & HD 150710 & LSC 66 &   81726 & 
   11.4476 & 111.0 & 0.0236 & 0.53 & 692 & 40 \\
&&&&
   11.4476 & 110.6 & 0.0253 & 0.42 & 880 & 50 \\

$16422+3753$ & BD+38 2819 & HDS 2372 &   81776 & 
   11.4476 & 245.4 & 0.1858 & 1.56 & 692 & 40 \\
&&&&
   11.4476 & 245.7 & 0.1860 & 1.41 & 880 & 50 \\

$16442+2331$ & ADS 10184 & STF 2094AB &   81933 & 
   11.4476 & 253.1 & 1.1624 &  ... & 692 & 40 \tablenotemark{b} \\
&&&&
   11.4476 & 253.1 & 1.1653 &  ... & 880 & 50 \tablenotemark{b} \\

$16576+6027$ & BD+60 1722 & HDS 2398 &   82998 & 
   11.4477 &  60.8 & 0.4785 & 1.32 & 692 & 40 \\
&&&&
   11.4477 &  60.9 & 0.4793 & 1.26 & 880 & 50 \\

$16580+3101$ & BD+31 2936 & HDS 2400A,Ba &   83024 & 
   11.4476 &  86.7 & 1.3080 &  ... & 692 & 40 \\
&&&&
   11.4476 &  86.6 & 1.3126 &  ... & 880 & 50 \\
$16580+3101$ & BD+31 2936 & YSC 225A,Bb &   83024 & 
   11.4476 &  81.5 & 1.3198 &  ... & 692 & 40 \\
&&&&
   11.4476 &  81.5 & 1.3214 &  ... & 880 & 50 \\

%$16590+2938$ & ... & YSC 226 &   83113 & 
%   11.4476 & 114.4 & 0.4997 & 2.72 & 692 & 40 \tablenotemark{K} \\

$17121+4540$ & HD 155876 & KUI 79AB &   84140 & 
   11.4560 & 232.2 & 1.1382 &  ... & 692 & 40 \\
&&&&
   11.4560 & 232.3 & 1.1390 &  ... & 880 & 50 \\

$17164+4643$ & HD 156630 & HDS 2442 &   84492 & 
   11.4477 &  54.7 & 0.6190 & 2.89 & 692 & 40 \\
&&&&
   11.4477 &  54.7 & 0.6172 & 2.68 & 880 & 50 \\

$17304-0104$ & ADS 10598 & STF 2173 &   85667 & 
   11.4561 & 152.5 & 0.8120 & 0.72 & 692 & 40 \\
&&&&
   11.4561 & 152.2 & 0.8116 & 0.52 & 880 & 50 \\

$17335+5734$ & HR 6560 & MLR 571 &   85923 & 
   11.4477 & 330.1 & 0.0587 & 0.87 & 692 & 40 \\
&&&&
   11.4477 & 327.5 & 0.0581 & 1.00 & 880 & 50 \\

$17393+4715$ & HD 160739 & HDS 2495 &   86398 & 
   11.4477 &  63.4 & 0.1409 & 3.09 & 692 & 40 \\
&&&&
   11.4477 &  64.9 & 0.1408 & 3.09 & 880 & 50 \\

$17471+4737$ & HR 6641 & CHR 64 &   87045 & 
   11.4477 & 152.6 & 0.4067 & 2.90 & 692 & 40 \\
&&&&
   11.4477 & 152.4 & 0.4058 & 2.57 & 880 & 50 \\

$17541+4702$ & BD+47 2555 & HDS 2525 &   87641 & 
   11.4477 & 177.7 & 0.3166 & 1.96 & 692 & 40 \\
&&&&
   11.4477 & 177.7 & 0.3151 & 1.75 & 880 & 50 \\

$17593+4902$ & ... & YSC 64 &   88079 & 
   11.4477 &  41.6 & 0.5063 & 0.88 & 692 & 40 \\
&&&&
   11.4477 &  41.8 & 0.5052 & 0.65 & 880 & 50 \\

$17598+5039$ & HD 234530 & COU 2390 &   88119 & 
   11.4477 & 185.1 & 0.0951 & 1.07 & 692 & 40 \\
&&&&
   11.4477 & 184.7 & 0.0941 & 1.16 & 880 & 50 \\

$18003+0422$ & HD 164284 & WSI 65 &   88149 & 
   11.4477 & 166.9 & 0.1337 & 2.52 & 692 & 40 \\
&&&&
   11.4477 & 166.1 & 0.1387 & 2.42 & 880 & 50 \\
&&&&
   11.6942 & 167.0 & 0.1338 & 2.48 & 692 & 40 \\
&&&&
   11.6942 & 166.2 & 0.1393 & 2.31 & 880 & 50 \\

$18026+0325$ & HD 164734 & HDS 2539 &   88355 & 
   11.4477 & 128.3 & 0.3175 & 2.84 & 692 & 40 \\
&&&&
   11.4477 & 128.4 & 0.3197 & 3.11 & 880 & 50 \\

$18065-0109$ & HD 165512 & HDS 2552 &   88698 & 
   11.4561 & 315.4 & 0.2271 & 1.86 & 692 & 40 \\
&&&&
   11.4561 & 315.4 & 0.2249 & 1.61 & 880 & 50 \\

$18106+0738$ & HD 166498 & HDS 2562 &   89059 & 
   11.4478 & 245.0 & 0.9281 & 4.24 & 692 & 40 \\
&&&&
   11.4478 & 245.1 & 0.9309 & 4.39 & 880 & 50 \\

$18122+0814$ & HD 166844 & HDS 2568 &   89195 & 
   11.4478 & 261.8 & 0.6218 & 4.11 & 692 & 40 \\
&&&&
   11.4478 & 261.8 & 0.6271 & 4.30 & 880 & 50 \\

$18133+0906$ & HD 167065 & HDS 2573 &   89301 & 
   11.4478 & 163.4 & 0.8156 & 2.63 & 692 & 40 \\
&&&&
   11.4478 & 163.2 & 0.8133 & 2.43 & 880 & 50 \\

$18280+0612$ & HR 6928 & CHR 71 &   90497 & 
   11.4478 & 245.0 & 0.0638 & 0.27 & 692 & 40 \\
&&&&
   11.4478 & 244.8 & 0.0637 & 0.39 & 880 & 50 \\

$18576-1001$ & HD 175830 & HDS 2688 &   93076 & 
   11.4478 & 198.5 & 0.2571 & 1.72 & 692 & 40 \\
&&&&
   11.4478 & 198.5 & 0.2566 & 1.88 & 880 & 50 \\

$19027+4307$ & HD 177412 & YSC 13 &   93511 & 
   12.0948 & 167.0 & 0.0892 & 0.94 & 692 & 40 \tablenotemark{d} \\
&&&&
   12.0948 & 167.1 & 0.0892 & 0.88 & 880 & 50 \tablenotemark{d} \\
&&&&
   12.0948 & 166.5 & 0.0888 & 0.89 & 692 & 40 \tablenotemark{d} \\
&&&&
   12.0948 & 166.9 & 0.0893 & 0.83 & 880 & 50 \tablenotemark{d} \\
&&&&
   12.1030 & 166.9 & 0.0900 & 0.85 & 692 & 40 \tablenotemark{d} \\
&&&&
   12.1030 & 166.4 & 0.0905 & 0.87 & 880 & 50 \tablenotemark{d} \\

$19254+4657$ & HD 183031 & YSC 115 &   95491 & 
   11.4511 & 311.1 & 0.0525 & 1.40 & 692 & 40 \\
&&&&
   11.4511 & 311.4 & 0.0535 & 1.35 & 880 & 50 \\

$19264+4928$ & HD 183255 & YSC 134 &   95575 & 
   11.4511 &  31.3 & 0.0291 & 0.70 & 692 & 40 \\
&&&&
   11.4511 &  39.7 & 0.0330 & 0.78 & 880 & 50 \\

$19336+3846$ & HR 7436 & CHR 87 &   96195 & 
   11.4511 & 342.8 & 0.1394 & 0.10 & 692 & 40 \\
&&&&
   11.4511 & 342.7 & 0.1391 & 0.17 & 880 & 50 \\

$19380+3354$ & HD 185501 & YSC 135 &   96576 & 
   11.4511 & 351.7 & 0.0385 & 0.15 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.4511 & 350.7 & 0.0375 & 0.24 & 880 & 50 \tablenotemark{b} \\
&&&&
   11.4512 & 352.9 & 0.0386 & 0.20 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.4512 & 352.4 & 0.0384 & 0.15 & 880 & 50 \tablenotemark{b} \\

$19420+4015$ & HR 7499 & KUI 94 &   96907 & 
   11.4511 & 161.0 & 0.4512 & 1.46 & 692 & 40 \\
&&&&
   11.4511 & 160.8 & 0.4504 & 1.30 & 880 & 50 \\

$19467+4421$ & HD 187160 & YSC 136 &   97321 & 
   11.4511 &  87.7 & 0.0818 & 1.35 & 692 & 40 \\
&&&&
   11.4511 &  87.0 & 0.0814 & 1.34 & 880 & 50 \\

$19593+4546$ & HD 189684 & HDS 2846 &   98383 & 
   11.4511 & 231.3 & 0.3535 & 2.53 & 692 & 40 \\
&&&&
   11.4511 & 231.3 & 0.3539 & 2.41 & 880 & 50 \\

$21109+2925$ & ... & BAG 29 &  104565 &  % h700014
   11.4567 & 108.8 & 0.2500 & 0.75 & 692 & 40 \\
&&&&
   11.4567 & 108.7 & 0.2513 & 0.40 & 880 & 50 \\

$21116+2620$ & HD 201860 & LSC 95 &  104617 & 
   11.4567 & 294.0 & 0.0721 & 1.02 & 692 & 40 \\
&&&&
   11.4567 & 293.5 & 0.0721 & 1.13 & 880 & 50 \\

$21187+2118$ & BD+20 4883 & HDS 3033Aa,Ab &  105209 & 
   11.4567 & 318.9 & 0.0411 & 0.50 & 692 & 40 \\
&&&&
   11.4567 & 140.7 & 0.0409 & 0.44 & 880 & 50 \tablenotemark{b} \\

$21336+1535$ & HD 205240 & HDS 3067 &  106451 & 
   11.4538 & 317.2 & 0.6332 & 3.07 & 692 & 40 \\
&&&&
   11.4538 & 316.9 & 0.6327 & 2.77 & 880 & 50 \\

$21363+1627$ & BD+15 4457 & HDS 3076 &  106667 & 
   11.4538 & 263.7 & 0.3475 & 2.16 & 692 & 40 \\
&&&&
   11.4538 & 263.7 & 0.3488 & 2.37 & 880 & 50 \\

$21379+2102$ & HD 205897 & YR 30 &  106804 & 
   11.4538 & 199.9 & 0.0273 & 1.23 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.4538 & 191.6 & 0.0341 & 1.07 & 880 & 50 \tablenotemark{b} \\

$21501+1717$ & HD 207652 & COU 14 &  107788 & 
   11.4538 &  43.6 & 0.3218 & 1.11 & 692 & 40 \\
&&&&
   11.4538 &  43.5 & 0.3218 & 1.13 & 880 & 50 \\

$21520+3857$ & HD 207967 & COU 1823 &  107934 & 
   11.4457 &  12.8 & 1.0149 &  ... & 692 & 40 \\
&&&&
   11.4457 &  12.9 & 1.0108 &  ... & 880 & 50 \\

$22018+1628$ & ... & YSC 165 &  108752 & 
   11.9400 & 283.6 & 0.3259 & 0.10 & 692 & 40 \\
&&&&
   11.9400 & 283.9 & 0.3250 & 0.34 & 562 & 40 \\

$22041+3546$ & HD 209655 & HDS 3133 &  108934 & 
   11.4457 & 232.4 & 0.3548 & 2.19 & 692 & 40 \\
&&&&
   11.4457 & 232.6 & 0.3544 & 1.85 & 880 & 50 \\

$22051+3923$ & BD+38 4676 & YSC 121 &  109013 & 
   11.4457 & 104.0 & 1.1035 &  ... & 692 & 40 \\
&&&&
   11.4457 & 103.7 & 1.1084 &  ... & 880 & 50 \\

$22107+0755$ & ... & WOR 10 &  109480 & 
   11.4430 &  11.9 & 0.7793 & 0.87 & 692 & 40 \tablenotemark{K} \\
&&&&
   11.4430 &  11.9 & 0.7780 &  ... & 880 & 50 \tablenotemark{K} \\

$22122+0828$ & HD 210718 & HDS 3150 &  109608 & 
   11.4430 & 299.8 & 0.2400 & 0.23 & 692 & 40 \\
&&&&
   11.4430 & 299.7 & 0.2409 & 0.13 & 880 & 50 \\

$22149+6143$ & HD 211401 & HDS 3157 &  109853 & 
   11.9428 & 270.8 & 0.5311 & 3.19 & 692 & 40 \\
&&&&
   11.9428 & 272.1 & 0.5316 & 3.56 & 562 & 40 \\

$22175+1649$ & HD 211542 & HEI 192 &  110064 & 
   11.4430 & 148.0 & 0.1124 & 0.79 & 692 & 40 \\
&&&&
   11.4430 & 147.7 & 0.1125 & 0.74 & 880 & 50 \\
&&&&
   11.9401 & 147.7 & 0.1079 & 0.82 & 692 & 40 \\
&&&&
   11.9401 & 147.7 & 0.1058 & 0.87 & 562 & 40 \\

$22207+6006$ & HD 212152 & HDS 3165 &  110320 & 
   11.9428 & 208.0 & 0.2259 & 1.88 & 692 & 40 \\
&&&&
   11.9428 & 207.9 & 0.2273 & 1.99 & 562 & 40 \\

$22325+5902$ & HD 213758 & HDS 3199 &  111266 & 
   11.9428 &  92.9 & 0.3517 & 2.00 & 692 & 40 \\
&&&&
   11.9428 &  93.2 & 0.3523 & 2.11 & 562 & 40 \\

$22357+5312$ & ADS 16098 & A 1470 &  111528 & 
   11.9428 & 345.9 & 0.0703 & 0.00 & 692 & 40 \\
&&&&
   11.9428 & 346.3 & 0.0714 & 0.01 & 562 & 40 \\

$22358+1943$ & HD 214113 & HDS 3209 &  111535 & 
   11.9401 &  25.6 & 0.6823 & 3.69 & 692 & 40 \\
&&&&
   11.9401 &  25.7 & 0.6862 & 3.52 & 562 & 40 \\

$22375+3923$ & BD+38 4818 & HDS 3211AB &  111685 & 
   11.9429 & 269.1 & 0.2926 & 1.92 & 692 & 40 \\
&&&&
   11.9429 & 269.2 & 0.2927 & 2.12 & 562 & 40 \\

$22388+4419$ & ADS 16138 & HO 295AB &  111805 & 
   11.9429 & 331.1 & 0.1458 & 0.53 & 692 & 40 \\
&&&&
   11.9429 & 331.5 & 0.1437 & 0.55 & 562 & 40 \\
$22388+4419$ & ADS 16138 & BAG 15Ba,Bb &  111805 & 
   11.9429 & 313.5 & 0.0225 & 0.84 & 692 & 40 \\
&&&&
   11.9429 & 319.1 & 0.0202 & 0.51 & 562 & 40 \\

$22409+1433$ & ADS 16173 & HO 296AB &  111974 & 
   11.9401 &  62.5 & 0.4680 & 1.05 & 692 & 40 \\
&&&&
   11.9401 &  62.6 & 0.4698 & 0.94 & 562 & 40 \\

$22420+0946$ & ... & LSC 102 &  112073 & 
   11.9401 &  74.9 & 0.1950 & 2.37 & 692 & 40 \\
&&&&
   11.9401 &  73.7 & 0.1962 & 2.81 & 562 & 40 \\

$22436+4226$ & BD+41 4591 & COU 1989 &  112214 & 
   11.9429 &   1.8 & 0.3935 & 1.56 & 692 & 40 \\
&&&&
   11.9429 &   2.2 & 0.3931 & 1.78 & 562 & 40 \\

$22474+1749$ & HD 215775 & WSI 93 &  112506 & 
   11.9401 & 310.4 & 0.2592 & 2.61 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9401 & 310.7 & 0.2582 & 2.97 & 562 & 40 \tablenotemark{b} \\

$22493+1517$ & HD 216027 & HDS 3241 &  112695 & 
   11.9401 & 243.8 & 0.0940 & 2.21 & 692 & 40 \\
&&&&
   11.9401 & 244.2 & 0.0934 & 2.51 & 562 & 40 \\

$22537+2558$ & BD+25 4836 & HDS 3254 &  113055 & 
   10.7170 & 312.7 & 0.2169 & 0.53 & 692 & 40 \\
&&&&
   10.7170 & 312.7 & 0.2177 & 0.66 & 880 & 50 \\
&&&&
   10.7194 & 313.0 & 0.2164 & 0.48 & 692 & 40 \\
&&&&
   10.7194 & 313.1 & 0.2166 & 0.62 & 562 & 40 \\
&&&&
   10.8095 & 313.3 & 0.2143 & 0.57 & 692 & 40 \\
&&&&
   10.8095 & 313.2 & 0.2164 & 0.60 & 880 & 50 \\

$22540+2657$ & ... & YSC 225A,Ba &  113069 & 
   10.7170 &  96.1 & 0.3929 & 3.02 & 692 & 40 \\
&&&&
   10.7170 &  95.8 & 0.3918 & 2.28 & 880 & 50 \\
&&&&
   10.7194 &  96.3 & 0.3914 & 2.91 & 692 & 40 \\
&&&&
   10.7194 &  95.0 & 0.3964 & 3.18 & 562 & 40 \\
$22540+2657$ & ... & YSC 225A,Bb &  113069 & 
   10.7170 & 106.5 & 0.4262 & 3.33 & 692 & 40 \\
&&&&
   10.7170 & 106.5 & 0.4266 & 2.28 & 880 & 50 \\
&&&&
   10.7194 & 106.4 & 0.4267 & 3.22 & 692 & 40 \\
&&&&
   10.7194 & 104.7 & 0.4258 & 3.60 & 562 & 40 \\

$22551+4427$ & HD 216766 & HDS 3260 &  113175 & 
   11.9429 & 331.3 & 0.0990 & 0.91 & 692 & 40 \\
&&&&
   11.9429 & 332.4 & 0.0996 & 1.22 & 562 & 40 \\

$23013+4412$ & HD 217587 & YSC 166 &  113665 & 
   11.9429 & 156.0 & 0.2152 & 1.50 & 692 & 40 \\
&&&&
   11.9429 & 156.2 & 0.2152 & 1.56 & 562 & 40 \\

$23016+4531$ & HD 217635 & LSC 104 &  113690 & 
   10.7197 & 345.1 & 0.1312 & 2.22 & 692 & 40 \\
&&&&
   10.7197 & 344.8 & 0.1325 & 2.00 & 562 & 40 \\

$23019+4220$ & HR 8762 &  &  113726 & 
   10.7197 & 196.4 & 0.1721 & 1.99 & 692 & 40 \\
&&&&
   10.7197 & 196.1 & 0.1723 & 2.26 & 562 & 40 \\
&&&&
   11.9429 & 192.3 & 0.1856 & 2.30 & 692 & 40 \\
&&&&
   11.9429 & 192.5 & 0.1865 & 2.31 & 562 & 40 \\

$23027+2308$ & HD 217783 & YSC 227 &  113800 & 
   10.7170 & 168.9 & 0.0305 & 2.56 & 692 & 40 \\
&&&&
   10.7170 & 353.6 & 0.0299 & 2.01 & 880 & 50 \\

$23031+0456$ & HD 217801 & HDS 3284 &  113832 & 
   11.9429 & 249.2 & 0.7154 & 2.20 & 692 & 40 \\
&&&&
   11.9429 & 249.3 & 0.7175 & 2.47 & 562 & 40 \\

$23038+0237$ & HD 217876 & YSC 228 &  113879 & 
   11.9429 & 227.1 & 1.2791 &  ... & 692 & 40 \\
&&&&
   11.9429 & 227.3 & 1.2845 &  ... & 562 & 40 \\

$23049+0753$ & HD 218055 & YR 31 &  113974 & % orbit candidate
   11.9429 &  40.4 & 0.1220 & 1.85 & 692 & 40 \\
&&&&
   11.9429 &  40.9 & 0.1205 & 1.90 & 562 & 40 \\

$23064+1236$ & ... & HDS 3291Aa,Ab &  114088 & 
   11.6891 & 323.0 & 0.4372 & 0.92 & 692 & 40 \\
&&&&
   11.6891 & 322.7 & 0.4337 & 1.62 & 880 & 50 \\

$23084-2849$ & HD 218434 & HDS 3295 &  114254 & 
   11.9430 &  93.6 & 0.1642 & 2.75 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9430 &  90.0 & 0.1669 & 3.13 & 562 & 40 \tablenotemark{b} \\

$23097+4839$ & BD+47 4056 & HDS 3298 &  114363 & 
   11.9402 & 146.8 & 0.1145 & 0.24 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9402 & 146.9 & 0.1143 & 0.28 & 562 & 40 \tablenotemark{b} \\

$23107+0947$ & HD 218793 & HDS 3302 &  114444 & 
   11.6891 & 331.9 & 0.3106 & 1.76 & 692 & 40 \\
&&&&
   11.6891 & 331.9 & 0.3100 & 1.67 & 880 & 50 \\

$23112+0309$ & HD 218845 & LSC 105 &  114488 & 
   11.9429 & 173.2 & 0.0944 & 2.37 & 692 & 40 \\
&&&&
   11.9429 & 173.1 & 0.0905 & 2.45 & 562 & 40 \\

$23120+3542$ & BD+34 4864 & LSC 106 &  114539 & 
   10.7197 & 290.4 & 0.0463 & 0.66 & 692 & 40 \tablenotemark{b} \\
&&&&
   10.7197 & 288.1 & 0.0443 & 0.61 & 562 & 40 \tablenotemark{b} \\

$23121+2656$ & BD+26 4581 & HDS 3305 &  114543 & 
   10.7170 & 168.5 & 1.3058 & 2.17 & 692 & 40 \\
&&&&
   10.7170 & 168.0 & 1.3090 & 1.20 &  88 & 40 \\
&&&&
   10.7194 & 168.6 & 1.3159 &  ... & 692 & 40 \\
&&&&
   10.7194 & 168.6 & 1.3185 &  ... & 562 & 40 \\
&&&&
   10.8095 & 168.9 & 1.2975 &  ... & 692 & 40 \\
&&&&
   10.8095 & 168.9 & 1.2960 &  ... & 880 & 50 \\

$23167+3441$ & BD+33 4679 & HDS 3315 &  114927 & 
   10.7197 & 206.1 & 0.2225 & 0.52 & 692 & 40 \\
&&&&
   10.7197 & 206.0 & 0.2230 & 0.45 & 562 & 40 \\
&&&&
   11.9402 & 204.0 & 0.2220 & 0.43 & 692 & 40 \\
&&&&
   11.9402 & 204.1 & 0.2229 & 0.45 & 562 & 40 \\

$23188+7025$ & BD+69 1326 & HDS 3320 &  115097 & 
   11.9428 & 306.6 & 1.0431 &  ... & 692 & 40 \\
&&&&
   11.9428 & 306.9 & 1.0360 &  ... & 562 & 40 \\

$23227+0344$ & HD 220319 & LSC 108 &  115412 & 
   11.6891 & 122.4 & 0.4456 & 4.61 & 692 & 40 \\
&&&&
   11.6891 & 123.1 & 0.4502 & 4.27 & 880 & 50 \\

$23237-2835$ & HD 220413 & HDS 3330 &  115490 & 
   11.9430 & 225.2 & 0.2582 & 0.87 & 692 & 40 \\
&&&&
   11.9430 & 224.8 & 0.2629 & 1.28 & 562 & 40 \\

$23244+1429$ & HD 220541 & BU 719AB &  115552 & 
   11.6891 & 337.9 & 1.3349 &  ... & 692 & 40 \\
&&&&
   11.6891 & 338.0 & 1.3330 &  ... & 880 & 50 \\

$23253+0309$ & ... & LSC 109 &  115618 & 
   11.6891 &  95.0 & 0.4226 & 2.75 & 692 & 40 \\
&&&&
   11.6891 &  94.8 & 0.4311 & 2.35 & 880 & 50 \\

$23257+2457$ & HD 220694 & HDS 3335 &  115646 & 
   10.7170 &  20.1 & 0.7420 & 4.14 & 692 & 40 \\
&&&&
   10.7170 &  19.8 & 0.7434 & 3.93 & 880 & 50 \\
&&&&
   10.7194 &  20.2 & 0.7470 & 4.22 & 692 & 40 \\
&&&&
   10.7194 &  20.2 & 0.7466 & 4.57 & 562 & 40 \\
&&&&
   10.8096 &  20.6 & 0.7384 & 4.06 & 692 & 40 \\
&&&&
   10.8096 &  20.7 & 0.7392 & 3.87 & 880 & 50 \\

$23267+4103$ & HD 220834 & COU 1845 &  115723 & 
   11.9402 & 358.7 & 0.9252 & 2.48 & 692 & 40 \\
&&&&
   11.9402 & 358.8 & 0.9281 & 2.60 & 562 & 40 \\

$23267+4520$ & HD 220821 & YR 17Aa,Ab &  115715 & 
   11.9402 & 216.4 & 0.4467 & 3.17 & 692 & 40 \\
&&&&
   11.9402 & 216.5 & 0.4488 & 3.64 & 562 & 40 \\

$23285+0926$ & HD 221026 & YSC 138 &  115871 & 
   11.6891 &  61.2 & 0.0721 & 1.39 & 692 & 40 \\
&&&&
   11.6891 &  65.6 & 0.0709 & 1.48 & 880 & 50 \\

$23310+0744$ & HD 221295 & YSC 76 &  116058 & 
   10.7170 & 165.3 & 0.5170 & 3.07 & 692 & 40 \\
&&&&
   10.7170 & 165.1 & 0.5213 & 2.60 & 880 & 50 \\
&&&&
   11.6891 & 163.6 & 0.5191 & 3.29 & 692 & 40 \\
&&&&
   11.6891 & 163.5 & 0.5180 & 2.88 & 880 & 50 \\

$23322+1458$ & BD+14 5006 & HDS 3353 &  116167 & 
   10.7170 &  77.5 & 0.2098 & 1.29 & 692 & 40 \\
&&&&
   10.7170 &  76.9 & 0.2080 & 1.26 & 880 & 50 \\
&&&&
   11.6891 &  77.6 & 0.2045 & 1.05 & 692 & 40 \\
&&&&
   11.6891 &  77.7 & 0.2078 & 1.07 & 880 & 50 \\

$23334+4251$ & HD 221613 & HDS 3356 &  116259 & 
   11.6837 & 359.7 & 0.1346 & 2.06 & 692 & 40 \\
&&&&
   11.6837 &   0.0 & 0.1344 & 1.89 & 880 & 50 \\
&&&&
   11.9402 &   3.2 & 0.1245 & 1.99 & 692 & 40 \\
&&&&
   11.9402 &   3.0 & 0.1301 & 2.26 & 562 & 40 \\

$23338-0508$ & HD 221630 & HDS 3357 &  116294 & 
   11.6891 &  73.8 & 0.7357 &  ... & 692 & 40 \\
&&&&
   11.6891 &  73.9 & 0.7378 &  ... & 880 & 50 \\

$23347+3748$ & HD 221757 & YSC 139 &  116360 & % orbit candidate
   10.7197 & 271.2 & 0.0327 & 0.50 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7197 & 274.2 & 0.0331 & 0.60 & 562 & 40 \tablenotemark{c} \\
&&&&
   11.6837 & 273.6 & 0.0332 & 0.46 & 692 & 40 \\
&&&&
   11.6837 & 274.7 & 0.0314 & 0.02 & 880 & 50 \\

$23355+5401$ & HD 221875 & MLR 620 &  116425 & 
   10.7198 & 226.2 & 0.5826 & 1.32 & 692 & 40 \\
&&&&
   10.7198 & 226.0 & 0.5810 & 1.51 & 562 & 40 \\
&&&&
   11.6946 & 226.5 & 0.5805 & 1.34 & 692 & 40 \\
&&&&
   11.6946 & 226.7 & 0.5791 & 1.48 & 880 & 50 \\

$23361+1827$ & HD 221914 & YSC 229 &  116478 & 
   11.6864 & 336.4 & 0.0162 & 0.02 & 692 & 40 \\
&&&&
   11.6864 & 344.7 & 0.0253 & 0.81 & 880 & 50 \\

$23371+5759$ & HD 240339 & HDS 3360 &  116538 & 
   10.7198 & 129.2 & 1.2045 &  ... & 692 & 40 \\
&&&&
   10.7198 & 129.0 & 1.2039 &  ... & 562 & 40 \\

$23393-2155$ & HD 222281 & HDS 3361 &  116721 & 
   11.6837 & 266.5 & 0.4885 & 3.21 & 692 & 40 \\
&&&&
   11.6837 & 266.6 & 0.4925 & 2.93 & 880 & 50 \\

$23393+4543$ & ADS 16904 & A 643AB &  116726 & 
   11.9402 & 305.6 & 0.2270 & 0.45 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9402 & 305.9 & 0.2256 & 0.42 & 562 & 40 \tablenotemark{b} \\

$23397-0044$ & HD 222342 & YR 18 &  116756 & 
   11.6891 & 247.3 & 0.2109 & 2.82 & 692 & 40 \\
&&&&
   11.6891 & 248.3 & 0.2074 & 2.25 & 880 & 50 \\
&&&&
   11.9429 & 245.8 & 0.2060 & 2.63 & 692 & 40 \\
&&&&
   11.9429 & 246.8 & 0.2070 & 2.99 & 562 & 40 \\

$23400+4943$ & HD 222408 & HDS 3362 &  116779 & 
   10.7198 &  33.5 & 0.7569 & 2.79 & 692 & 40 \\
&&&&
   10.7198 &  33.2 & 0.7594 & 3.07 & 562 & 40 \\
&&&&
   11.6946 &  33.3 & 0.7640 &  ... & 692 & 40 \\
&&&&
   11.6946 &  33.6 & 0.7625 &  ... & 880 & 50 \\
&&&&
   11.9402 &  33.0 & 0.7635 & 2.80 & 692 & 40 \\
&&&&
   11.9402 &  33.0 & 0.7706 & 3.13 & 562 & 40 \\

$23411+4613$ & HD 222516 & MLR 4 &  116849 & 
   10.7198 &  71.8 & 0.0862 & 0.11 & 692 & 40 \\
&&&&
   10.7198 &  71.5 & 0.0860 & 0.00 & 562 & 40 \\
&&&&
   11.6946 &  94.1 & 0.1104 & 0.32 & 692 & 40 \\
&&&&
   11.6946 &  94.1 & 0.1105 & 0.26 & 880 & 50 \\
&&&&
   11.9430 &  97.9 & 0.1133 & 0.20 & 692 & 40 \\
&&&&
   11.9430 &  98.2 & 0.1130 & 0.20 & 562 & 40 \\

$23416+2413$ & HD 222572 & LSC 110 &  116888 & 
   11.6864 &  65.6 & 0.2898 & 3.01 & 692 & 40 \\
&&&&
   11.6864 &  65.6 & 0.2910 & 2.73 & 880 & 50 \\

$23417+4825$ & HD 222590 & HDS 3366 &  116895 & % orbit candidate
   10.7198 & 252.3 & 0.0219 & 1.68 & 692 & 40 \tablenotemark{c} \\
&&&&
   10.7198 & 252.4 & 0.0161 & 0.03 & 562 & 40 \tablenotemark{c} \\
&&&&
   11.6946 &  89.0 & 0.0267 & 0.80 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6946 & 276.3 & 0.0305 & 1.17 & 880 & 50 \\
&&&&
   11.9430 & 274.6 & 0.0274 & 0.10 & 692 & 40 \\
&&&&
   11.9430 & 275.2 & 0.0282 & 0.00 & 562 & 40 \\

$23423+8528$ & HD 222874 & HDS 3368 &  116945 & 
   10.7225 &  29.6 & 1.0547 &  ... & 692 & 40 \\
&&&&
   10.7225 &  29.4 & 1.0471 &  ... & 880 & 50 \\

$23443+3620$ & HD 222858 & HDS 3373 &  117094 & 
   11.6837 & 248.4 & 0.6326 & 3.03 & 692 & 40 \\
&&&&
   11.6837 & 248.4 & 0.6329 & 2.69 & 880 & 50 \\

$23445+0830$ & HD 222876 & HDS 3374 &  117110 & 
   10.7171 &  40.5 & 0.6426 & 2.86 & 692 & 40 \\
&&&&
   10.7171 &  40.2 & 0.6408 & 2.71 & 880 & 50 \\

$23454+3212$ & HD 222961 & LSC 111 &  117175 & 
   11.6837 & 354.7 & 0.0826 & 1.82 & 692 & 40 \\
&&&&
   11.6837 & 355.7 & 0.0820 & 1.60 & 880 & 50 \\

$23456+1309$ & HD 222995 & HJL 1116 &  117186 & 
   10.7171 &  82.5 & 0.0150 & 1.40 & 692 & 40 \\
&&&&
   10.7171 &  77.9 & 0.0142 & 0.02 & 880 & 50 \\

$23460+4625$ & HD 223047 & MCA 75Aa,Ac &  117221 & 
   10.7198 & 277.4 & 0.3407 & 4.21 & 692 & 40 \\
&&&&
   10.7198 & 277.0 & 0.3410 & 3.53 & 562 & 40 \\
&&&&
   11.9431 & 275.7 & 0.3427 & 4.10 & 692 & 40 \\
&&&&
   11.9431 & 276.0 & 0.3400 & 3.57 & 562 & 40 \\

$23480-1930$ & HD 223254 & HDS 3380 &  117377 & 
   11.6837 &   6.6 & 0.1013 & 2.09 & 692 & 40 \\
&&&&
   11.6837 &   7.6 & 0.1059 & 2.07 & 880 & 50 \\

$23485+2539$ & HD 223323 & DSG 8 &  117415 & % orbit revision?
   11.6864 & 303.4 & 0.0375 & 0.03 & 692 & 40 \\
&&&&
   11.6864 & 306.1 & 0.0378 & 0.00 & 880 & 50 \\

$23495-0533$ & HD 223439 & LSC 112 &  117495 & 
   11.6891 & 357.0 & 0.1888 & 2.25 & 692 & 40 \\
&&&&
   11.6891 & 357.0 & 0.1876 & 2.58 & 880 & 50 \\

$23512+4433$ & HD 223627 & YSC 77 &  117615 & 
   10.7198 &  99.9 & 0.8990 & 4.88 & 692 & 40 \\
&&&&
   10.7198 &  99.7 & 0.9028 &  ... & 562 & 40 \\
&&&&
   11.9402 &  99.7 & 0.8942 & 4.88 & 692 & 40 \\
&&&&
   11.9402 & 100.4 & 0.8908 & 4.85 & 562 & 40 \\

$23514+0919$ & HD 223637 & YSC 230 &  117628 & 
   10.7171 & 274.9 & 0.0226 & 1.98 & 692 & 40 \tablenotemark{a} \\
&&&&
   10.7171 &  95.3 & 0.0269 & 1.61 & 880 & 50 \tablenotemark{a} \\

$23522-1143$ & HD 223728 & LCS 113 &  117696 & 
   11.6892 &  86.1 & 0.1595 & 2.55 & 692 & 40 \\
&&&&
   11.6892 &  87.7 & 0.1603 & 2.10 & 880 & 50 \\

$23526+1057$ & HD 223781 & YSC 17A,Ba &  117730 & 
   10.7171 & 355.8 & 0.6229 & 3.90 & 692 & 40 \\
&&&&
   10.7171 & 355.9 & 0.6271 & 3.68 & 880 & 50 \\
$23526+1057$ & HD 223781 & YSC 17A,Bb &  117730 & 
   10.7171 & 356.3 & 0.5626 & 4.02 & 692 & 40 \\
&&&&
   10.7171 & 356.5 & 0.5652 & 3.71 & 880 & 50 \\

$23554+5053$ & HD 236246 & LSC 114 &  117934 & 
   10.7198 &  55.8 & 0.0347 & 0.49 & 692 & 40 \tablenotemark{a} \\
&&&&
   10.7198 & 232.8 & 0.0342 & 0.39 & 562 & 40 \tablenotemark{a} \\

$23551+2023$ & HD 224087 & YSC 140 &  117918 & 
   11.6864 &  91.2 & 0.0587 & 1.18 & 692 & 40 \\
&&&&
   11.6864 &  90.0 & 0.0606 & 1.19 & 880 & 50 \\

$23557+4318$ & HD 224167 & COU 1498AB &  117971 & 
   11.6837 & 194.7 & 0.1520 & 0.79 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.6837 & 194.9 & 0.1534 & 0.68 & 880 & 50 \tablenotemark{b} \\
&&&&
   11.9402 & 194.1 & 0.1524 & 0.82 & 692 & 40 \tablenotemark{b} \\
&&&&
   11.9402 & 194.1 & 0.1526 & 0.97 & 562 & 40 \tablenotemark{b} \\
$23557+4318$ & HD 224167 & YSC 231AB,C &  117971 & 
   11.6837 & 346.6 & 1.2270 &  ... & 692 & 40 \\
&&&&
   11.6837 & 346.6 & 1.2272 &  ... & 880 & 50 \\
&&&&
   11.9402 & 346.4 & 1.2224 &  ... & 692 & 40 \\
&&&&
   11.9402 & 346.5 & 1.2243 &  ... & 562 & 40 \\

$23563+1001$ & HD 224250 & LSC 115AB &  118015 & 
   10.7171 & 305.0 & 0.0405 & 1.25 & 692 & 40 \\
&&&&
   10.7171 & 301.7 & 0.0408 & 1.02 & 880 & 50 \\
$23563+1001$ & HD 224250 & LSC 115AC &  118015 & 
   10.7171 & 134.2 & 0.3533 & 2.78 & 692 & 40 \\
&&&&
   10.7171 & 134.2 & 0.3541 & 2.56 & 880 & 50 \\

\enddata

\tablenotetext{a}{Quadrant ambiguous.}
\tablenotetext{b}{Quadrant inconsistent with previous measures in the 4th
Interferometric Catalog.}
\tablenotetext{c}{These measures were previously published in Horch
{\it et al.\ }2011b; this reanalysis should replace the previous values.}
\tablenotetext{d}{These measures were previously published in Appourchaux 
{\it et al.\ }2015; this reanalysis should replace the previous values.}
\tablenotetext{K}{This star is a member of the nearby K-dwarf sample
discussed in the text.}

\end{deluxetable}
%\end{document}

\begin{deluxetable}{clrcrrrrl}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{3}
\tablecaption{Ephemeris Positions and Residuals Used in the Astrometric Accuracy Study}
\tablehead{ 
%\colhead{Coord} &
\colhead{WDS} &
\colhead{Discoverer} &
\colhead{HIP} &
\colhead{Date} &
\colhead{$\theta_{eph}$} &
\colhead{$\rho_{eph}$} &
\colhead{${\Delta \bar{\theta}}$} &
\colhead{${\Delta \bar{\rho}}$} &
\colhead{WDS Orbit Grade} \\
& \colhead{Designation} &&
\colhead{($2000+$)} &
\colhead{($^{\circ}$)} &
\colhead{($^{\prime \prime}$)} &
\colhead{($^{\circ}$)} &
\colhead{(mas)} & \colhead{and Reference}
}
\startdata
$01297+2250$ & A 1910AB &  6966 & 10.7173 & 
  $184.2 \pm 2.4$ & $0.1846 \pm 0.0058$ & $+1.1$ & $-5.5$ & 2, Hartkopf \ea 1996 \\
% Orbit: Hrt1996a
% Hartkopf, W.I., Mason, B.D., & McAlister, H.A., AJ 111, 370, 1996 

$02020+7054$ & BU 513AB &  9480 & 10.7145 &
   ($301.6 \pm 4.9$) & $0.6496 \pm  0.0041$ & ($+1.0$) & $-2.7$ & 2, DeRosa \ea 2012 \\
             &          &  9480 & 11.6839 &
   ($306.3 \pm 4.9$) & $0.6299 \pm  0.0042$ & ($+0.9$) & $-2.9$ & 2, DeRosa \ea 2012 \\
% Orbit: DRs2012
% DeRosa, R.J., Patience, J., Vigan, A., Wilson, P.A., Schnieder, A., McConnell, N.J.,
% Wiktorowicz, S.J., Marois, C., Song, I., Macintosh, B., Graham, J.R., Bessell, M.S.,                          
% Doyon, R., & Lai, O. MNRAS 422, 2765, 2012 
             
$02022+3643$ & A 1813AB &   9500 & 10.7200 &
    $356.6 \pm 0.9$ & $0.1647 \pm 0.0017$ & $-0.2$ & $-3.1$ & 2, Hartkopf \ea 2000 \\
% Orbit: Hrt2000a
% Hartkopf, W.I., Mason, B.D., McAlister, H.A., Roberts, L.C., Jr., Turner, N.H.,
% ten Brummelaar, T.A., Prieto, C.M., Ling, J.F., & Franz, O.G., AJ 119, 3084, 2000
             
$02157+2503$ & COU 79  &   10535 & 10.7174 &
    $60.7 \pm 0.3$ & $0.1038 \pm 0.0016$ & $+0.5$ & $-1.8$ & 2, Muterspaugh \ea 2010b \\
             &         &   10535 & 11.6893 &
    $52.2 \pm 0.1$ & $0.1600 \pm 0.0013$ & $+0.4$ & $-0.6$ &  \\
% Orbit: Mut2010e
% Muterspaugh, M.W., Lane, B.F., Kulkarni, S.R., Konacki, M., Burke, B.F.,
% Colavita, M.M., Shao, M., Hartkopf, W., Boss, A.P., & Williamson, M.
% AJ 140, 1657, 2010

$02262+3428$ & HDS 318  &  11352 & 10.7200 &
   ($160.7 \pm 5.2$) & $0.0928 \pm 0.0060$ & ($-4.3$) & $-4.8$ & 2, Balega \ea 2005 \\ 
% Orbit: Bag2005
% Balega, I.I., Balega, Y.Y., Hofmann, K.-H., Pluzhnik, E.A., Schertl, D.,
% Shkhagosheva, Z.U., & Weigelt, G.  A&A 433, 591, 2005

$02366+1227$ & MCA  7   &  12153 & 12.0962 & 
  ($326.5 \pm  8.1$)\tablenotemark{a} & $0.0781 \pm 0.0059$ & ($+0.7$) & $-6.1$ & 1, Docobo \ea 2016 \\
% Orbit: Doc2016d
% Docobo, J.A., Tamazian, V.S., Malkov, O.Yu., Campo, P.P., & Chulkov, D.A.,
% MNRAS 459, 1580, 2016 

%$02396-1152$ & FIN 312  &  12390 & 11.6840 & 
%  $ 21.6 \pm  0.3$ & $0.1013 \pm 0.0005$ & $+0.8$ & $-1.5$ & 1, Docobo \ea 2013 \\
%$02396-1152$ & FIN 312  &  12390 & 11.9405 & 
%  $ 59.1 \pm  0.3$ & $0.0923 \pm 0.0004$ & $-0.0$ & $-0.0$ & 1, Docobo \ea 2013 \\
%$02396-1152$ & FIN 312  &  12390 & 12.0935 & 
%  $ 85.0 \pm  0.3$ & $0.0868 \pm 0.0004$ & -0.0 & (-0.0) & 1, Docobo \ea 2013 \\
% Orbit: Doc2013d
% Docobo, J.A. & Andrade, M., MNRAS 428, 321, 2013

$02399+0009$ & A 1928  &   12421 & 10.8101 &
   ($128.0 \pm 19.9$) & $0.0737 \pm 0.0049$ & ($-0.2$) & $+4.8$ & 2, Docobo \& Ling 2009 \\
% Orbit: Doc2009g
% Docobo, J.A. & Ling, J.F., AJ 138, 1159, 2009 

$02424+2001$ & BLA 1Aa,Ab  & 12640 & 10.7118 &
   ($312.4 \pm 5.3$) & $0.0385 \pm 0.0032$ & ($+1.3$) & $-2.9$ & 2, Mason 1997 \\
% Orbit: Msn1997a
% Mason, B.D., AJ 114, 808, 1997

$03014+0615$ & HDS 385 &  14075 & 11.6840 &
   ($299.3 \pm 4.7$) & $0.0603 \pm 0.0017$ & ($-7.6$) & $2.7$ & 2, Tokovinin \ea 2015 \\
% Orbit: Tok2015c
% Tokovinin, A., Mason, B.D., Hartkopf, W.I., Mendez, R.A., & Horch, E.P., 
% AJ 150, 50, 2015 

$04136+0743$ & A 1938 &  19719 & 11.6895 & 
  $  4.7 \pm 0.3$ & $0.0562 \pm 0.0002$ & $-0.6$ & $-1.0$ & 1, Muterspaugh \ea 2010a \\
% Orbit: Mut2010b
% Muterspaugh, M.W., Hartkopf, W.I., Lane. B.F., O'Connell, J., Williamson, M.,
% Kulkarni, S.R., Konacki, M., Burke, B.F., Colavita, M.M., Shao, M., & 
% Wiktorowicz, S.J., AJ 140, 1623, 2010 

$04357+1010$ & CHR 18Aa,Ab  & 21402 & 12.0937  & 
   $9.2 \pm 2.8$ & $0.1082 \pm 0.0049$ & $-1.2$ & $+0.5$ & 2, Lane \ea 2007 \\
             &              & 21402 & 12.0965  & 
   $9.3 \pm 2.8$ & $0.1080 \pm 0.0050$ & $-0.7$ & $-2.1$ & \\ 
% Orbit: Lne2007
% Lane, B.F., Muterspaugh, M.W., Fekel, F.C., Williamson, M., Browne, S., Konacki, M.,
% Burke, B.F., Colavita, M.M., et al., ApJ 669, 1209, 2007

$04464+4221$ & COU 2031 &  22196 & 10.7148 &
   $342.1 \pm 2.2$ & $0.0593 \pm 0.0059$ & $-0.8$ & $-0.8$ & 2, Docobo \ea 2014 \\
             &          &  22196 & 10.7202 &
   $342.1 \pm 2.2$ & $0.0591 \pm 0.0059$  & $-1.1$ & $-1.0$ & \\
             &          &  22196 & 11.6895 &
  ($26.0 \pm 17.4$) & $0.0217 \pm 0.0037$ & ($+0.3$) & $-0.7$ & \\
% Orbit: Doc2014i
% Docobo, J.A., Griffin, R.F., Tamazian, V.S., Horch, E.P., & Campo, P.,
% MNRAS 444, 3641, 2014

$05072-1924$ & FIN 376 &  23818 & 10.8131  &
   $231.8 \pm 1.5$ & $0.0332 \pm 0.0025$ & $+5.7$ & $-1.4$ & 2, Tokovinin \ea 2014 \\
% Orbit: Tok2014a
% Tokovinin, A., Mason, B.D., & Hartkopf, W.I. ,
% AJ 147, 123, 2014 

$06098-2246$ & RST 3442  & 29234 & 12.0966   &
   $88.3 \pm 1.1$ & $0.2153 \pm 0.0019$ & $-0.5$ & $+2.3$ & 2, Hartkopf \ea 1996 \\
% Orbit: Hrt1996a
% Hartkopf, W.I., Mason, B.D., & McAlister, H.A.,
% AJ 111, 370, 1996

$06171+0957$ & FIN 331Aa,Ab &  29850 & 12.0994 & 
  ($100.3 \pm 4.4$) & $0.0594 \pm 0.0032$ & ($+4.5$) & $+1.3$ & 1, Hartkopf \ea 1996 \\
% Orbit: Hrt1996a
% Hartkopf, W.I., Mason, B.D., & McAlister, H.A., AJ 111, 370, 1996

$06314+0749$ & A 2817  &   31089 & 12.0994 &
   ($312.33 \pm 16.40$) &  $0.1262 \pm 0.0074$ & ($+2.2$) & $+0.4$ & 2, Tokovinin \ea 2015 \\
% Orbit: Tok2015c
%Tokovinin, A., Mason, B.D., Hartkopf, W.I., Mendez, R.A., \& Horch, E.P.,
% AJ 150, 50, 2015

$07480+6018$ & HU 1247 &   38052 & 10.8161 & 
   $72.8 \pm 1.3$ &  $0.1482 \pm 0.0023$ & $-1.5$ & $+2.0$ & 2, Hartkopf \ea 1996 \\
             &         &   38052 & 12.0968 & 
   $51.3 \pm 1.1$ & $0.1743 \pm  0.0013$ & $-1.3$ & $-1.7$ & \\
% Orbit: Hrt1996a
% Hartkopf, W.I., Mason, B.D., & McAlister, H.A.,
% AJ 111, 370, 1996

$07508+0317$ & A 2880  &   38300 & 10.8160  &
   ($151.1 \pm 5.3$) & $0.1442 \pm 0.0053$ & ($-3.9$) & $-0.7$ & 2, Hartkopf \ea 2000 \\
% Orbit: Hrt2000a
% Hartkopf, W.I., Mason, B.D., McAlister, H.A., Roberts, L.C., Jr., Turner, N.H.,
% ten Brummelaar, T.A., Prieto, C.M., Ling, J.F., & Franz, O.G.
% AJ 119, 3084, 2000 

$13198+4747$ & HU 644AB &  65026 & 11.4531  &
   $90.4 \pm 0.2$ & ($1.3021 \pm 0.0118$) & $+0.0$ & ($+15.9$) & 2, Hartkopf \& Mason 2015 \\
             &          &  65026 & 12.1000  &
   $89.9 \pm 0.2$ & ($1.2469 \pm 0.0150$) & $+0.3$  & ($+53.4$) & \\
% Orbit: WSI2015
% Hartkopf, W.I. & Mason, B.D., AJ 150, 136, 2015

$13203+1746$ & A 2166  &   65069 & 12.1027 &
    $357.4 \pm 5.8$ & ($0.1323 \pm 0.0258$) & $-2.6$ & ($-3.5$) & 2, Zasche \& Uhlar 2010 \\
% Orbit: Zas2010b
% Zasche, P. & Uhlar, R., A&A 519, A78, 2010

$13396+1045$ & BU  612AB &  66640 & 12.1027 & 
  $230.6 \pm 0.9$ & $0.2754 \pm 0.0018$ & $-0.4$ & $+0.4$ & 1, Mason \ea 1999 \\
% Orbit: Msn1999a
% Mason, B.D., Douglass, G.G., & Hartkopf, W.I. , AJ 117, 1023, 1999   

$15278+2906$ & JEF 1 &  75695 & 12.1029 & 
  $327.1 \pm 0.3$ & $0.0938 \pm 0.0001$ & $-0.2$ & $+ 0.3$ & 1, Muterspaugh \ea 2010a \\
% Orbit: Mut2010b
% Muterspaugh, M.W., Hartkopf, W.I., Lane. B.F., O'Connell, J., Williamson, M.,
% Kulkarni, S.R., Konacki, M., Burke, B.F., Colavita, M.M., Shao, M., & 
% Wiktorowicz, S.J., AJ 140, 1623, 2010 

$15427+2618$ &  STF 1967  & 76952 & 12.1030  &
   $111.2 \pm 0.2$ & ($0.5919 \pm 0.0165$) & $+0.5$ & ($-1.9$) & 2, DeRosa \ea 2012 \\
% Orbit: DRs2012
% DeRosa, R.J., Patience, J., Vigan, A., Wilson, P.A., Schnieder, A., McConnell, N.J.,
% Wiktorowicz, S.J., Marois, C., Song, I., Macintosh, B., Graham, J.R., Bessell, M.S.,                          
% Doyon, R., & Lai, O. MNRAS 422, 2765, 2012 
             
$17121+4540$ & KUI 79AB  &   84140  & 11.4560  &
   $232.5 \pm 1.7$ & $1.1350 \pm  0.0065$ & $-0.2$ & $+3.6$ & 2, Hartkopf \ea 1996 \\ 
% Orbit: Hrt1996a
% Hartkopf, W.I., Mason, B.D., & McAlister, H.A.,
% AJ 111, 370, 1996

$21501+1717$ & COU 14  &  107788 & 11.4538  &
    $43.3 \pm 0.1$ & $0.3245 \pm 0.0004$ & $+0.3$ & $-2.7$ & 2, Muterspaugh \ea 2010a \\ 
% Orbit: Mut2010b
% Muterspaugh, M.W., Hartkopf, W.I., Lane. B.F., O'Connell, J., Williamson, M.,
% Kulkarni, S.R., Konacki, M., Burke, B.F., Colavita, M.M., Shao, M., & 
% Wiktorowicz, S.J., AJ 140, 1623, 2010 

$22388+4419$ & HO 295AB  &  111805 & 11.9429  &
   $332.5 \pm 2.0$ & ($0.1582 \pm 0.0309$) & $-1.2$ & ($-13.5$) & 2, Horch \ea 2015 \\
%$22388+4419$ & BAG 15Ba,Bb  &  111805 & 11.9429  &
%   ($333.4 \pm 15.6$) &  ($0.0324 \pm 0.0128$) & ($-17.4$) & ($-11.1$) & 2, Horch \ea 2015 \\
% Orbit: Hor2015
% Horch, E.P., van Altena, W.F., Demarque, P., Howell, S.B., Everett, M.E., 
% Ciardi, D.R., Teske, J.K., Henry, T.J., & Winters, J.G.
% AJ 149, 151, 2015 

$22409+1433$ & HO 296AB & 111974 & 11.9401 & 
  $ 63.2 \pm 0.1$ & $0.4699 \pm 0.0001$ & $-0.7$ & $-1.0$ & 1, Muterspaugh \ea 2010a \\
% Orbit: Mut2010b
% Muterspaugh, M.W., Hartkopf, W.I., Lane. B.F., O'Connell, J., Williamson, M.,
% Kulkarni, S.R., Konacki, M., Burke, B.F., Colavita, M.M., Shao, M., & 
% Wiktorowicz, S.J., AJ 140, 1623, 2010 

$23411+4613$ & MLR 4   &  116849 & 10.7198 &
   $ 75.4 \pm 2.7$ & $0.0868 \pm 0.0025$ & $-3.7$ & $-0.7$ & 2, Hartkopf \ea 1996 \\
             &         &  116849 & 11.6946 & 
   $ 97.3 \pm 1.8$ & $0.1108 \pm 0.0019$ & $-3.2$ & $-0.4$ & \\
             &         &  116849 & 11.9430 & 
   $101.6 \pm 1.7$ & $0.1155 \pm 0.0017$ & $-3.5$ & $-2.4$ & \\
% Orbit: Hrt1996a
% Hartkopf, W.I., Mason, B.D., & McAlister, H.A.,
% AJ 111, 370, 1996

\enddata

\tablenotetext{a}{Figures in parentheses did not meet the criteria explained in the text for comparison.}

\end{deluxetable}

%---insert table of non-detections here
%\documentclass[preprint]{aastex}
\pagestyle{empty}
%\begin{document}
\begin{deluxetable}{lrcccccccl}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablenum{4}
\tablecaption{5-$\sigma$ Detection Limits for Unresolved Stars}
\tablehead{
\colhead{WDS} & \colhead{HIP} &
\colhead{Date} &
\multicolumn{3}{c}{5-$\sigma$ Det. Lim., Ch. A} &
\multicolumn{3}{c}{5-$\sigma$ Det. Lim., Ch. B} &
\colhead{Comment} \\
\colhead{($\alpha$,$\delta$ J2000.0)} & &
\colhead{(2000+)} &
\colhead{$\lambda$ (nm)} &
\colhead{$0.2^{\prime \prime}$} &
\colhead{$1.0^{\prime \prime}$} &
\colhead{$\lambda$ (nm)} &
\colhead{$0.2^{\prime \prime}$} &
\colhead{$1.0^{\prime \prime}$} &
}
\startdata

$00043+4007$ &    344 & 10.7143 & 692 & 2.95 & 6.52 & 562 & 3.84 & 5.67 & HIP suspected double. \\
$00302+5428$ &   2364 & 10.7143 & 692 & 3.66 & 4.51 & 562 & 3.25 & 4.38 & HIP suspected double. \\
$00400+1016$ &   3150 & 10.7116 & 692 & 3.02 & 4.80 & 562 & 3.60 & 4.92 & HIP suspected double. \\
$00513-0924$ &   3995 & 10.7172 & 692 & 3.71 & 6.29 & 880 & 3.10 & 5.85 & G-C SB2. \\
             &        & 11.6838 & 692 & 3.55 & 6.74 & 880 & 3.21 & 7.02 &          \\
$00516-0849$ &   4031 & 10.7172 & 692 & 3.89 & 6.54 & 880 & 3.17 & 6.45 & HIP suspected double. \\
             &        & 11.6838 & 692 & 3.64 & 6.98 & 880 & 3.56 & 7.07 &                       \\
$00522-0950$ &   4071 & 10.7172 & 692 & 3.90 & 6.17 & 880 & 3.59 & 5.30 & HIP suspected double. \\
             &        & 11.6838 & 692 & 3.91 & 6.90 & 880 & 3.46 & 7.19 &                       \\
$01002+1156$ &   4687 & 11.6947 & 692 & 3.99 & 5.89 & 880 & 4.33 & 5.81 & G-C SB2. \\
$01024-1025$ &   4845 & 11.6838 & 692 & 4.20 & 5.64 & 880 & 3.65 & 6.17 & HIP suspected double. K-dwarf. \\
$01051+1457$ &   5081 & 11.9432 & 692 & 4.13 & 7.27 & 562 & 4.37 & 6.31 & YSC 124Aa,Ab. \\
$01116+3231$ &   5579 & 11.9402 & 692 & 4.56 & 6.40 & 562 & 4.01 & 5.15 & HIP suspected double. \\
$01156+0846$ &   5888 & 10.7172 & 692 & 4.22 & 5.49 & 880 & 3.48 & 5.72 & OCC 479; HIP suspected double. \\
             &        & 11.6867 & 692 & 3.58 & 6.74 & 880 & 3.57 & 6.19 &                       \\
$01179+0529$ &   6069 & 10.7172 & 692 & 3.48 & 4.60 & 880 & 3.32 & 4.95 & HIP suspected double. \\
$01211+0736$ &   6307 & 10.7116 & 692 & 3.92 & 5.02 & 562 & 3.84 & 4.48 & HIP suspected double. \\
             &        & 11.6867 & 692 & 3.80 & 5.92 & 880 & 3.59 & 6.34 &                       \\
$01222+4208$ &   6398 & 11.6838 & 692 & 4.39 & 6.35 & 880 & 4.27 & 6.76 & HDS 178.\\
$01228+0043$ &   6448 & 10.7117 & 692 & 3.74 & 4.93 & 562 & 3.78 & 4.46 & HIP suspected double. \\
$01243+0426$ &   6555 & 10.7117 & 692 & 3.83 & 4.47 & 562 & 3.56 & 3.97 & HIP suspected double. \\
$01245+2202$ &   6577 & 10.7173 & 692 & 3.68 & 4.88 & 880 & 3.68 & 5.13 & G-C SB2. \\
$01256+3133$ &   6675 & 11.6919 & 692 & 4.01 & 5.73 & 880 & 4.49 & 5.65 & G-C SB2. \\
$01308+2311$ &   7048 & 10.7173 & 692 & 3.92 & 5.84 & 880 & 3.58 & 6.04 & HDS 197, also unresolved in 2010. \\
$01320+5712$ &   7141 & 10.7198 & 692 & 3.17 & 4.18 & 562 & 3.34 & 4.41 & YSC 25, also unresolved in 2014. \\
$01394+0211$ &   7722 & 10.7117 & 692 & 3.86 & 4.80 & 562 & 3.86 & 4.57 & HIP suspected double. \\
$01410+3816$ &   7854 & 11.6920 & 692 & 3.08 & 4.59 & 880 & 2.98 & 4.57 & HIP suspected double. \\
$01413+2545$ &   7874 & 10.7173 & 692 & 4.21 & 6.28 & 880 & 3.63 & 6.78 & STF 145A, G-C SB2. \\
             &        & 11.6920 & 692 & 3.26 & 6.13 & 880 & 4.08 & 6.05 &          \\
             &        & 11.9404 & 692 & 4.18 & 6.97 & 562 & 4.45 & 5.93 &          \\
$01491+6647$ &   8458 & 10.7198 & 692 & 3.58 & 4.44 & 562 & 3.72 & 4.14 & HDS 243, also unresolved in 1997. \\
$01511+4332$ &   8615 & 10.7200 & 692 & 4.08 & 5.86 & 562 & 4.61 & 6.10 & HIP suspected double. \\
$01533+2327$ &   8817 & 10.7173 & 692 & 2.66 & 3.94 & 880 & 2.93 & 4.56 & HIP suspected double. \\
$01577+2748$ &   9132 & 10.7173 & 692 & 4.36 & 6.66 & 880 & 3.22 & 7.07 & HIP suspected double. \\
             &        & 11.9404 & 692 & 4.29 & 7.27 & 562 & 3.98 & 6.11 &                              \\
$01581+3108$ &   9171 & 11.6920 & 692 & 4.12 & 5.99 & 880 & 4.04 & 6.27 & HIP suspected double. \\
$02021+0356$ &   9488 & 10.8101 & 692 & 4.27 & 5.37 & 880 & 3.66 & 5.79 & HIP suspected double. K-dwarf. \\
$02049+0744$ &   9706 & 10.8100 & 692 & 3.88 & 6.72 & 880 & 4.29 & 6.67 & Previously unresolved. \\
$02063+2036$ &   9815 & 10.7174 & 692 & 4.31 & 5.92 & 880 & 3.28 & 4.64 & G-C SB2. \\
             &        & 11.9404 & 692 & 3.90 & 6.10 & 562 & 3.72 & 5.21 &          \\
$02106+1930$ &  10155 & 10.7174 & 692 & 4.04 & 7.34 & 880 & 3.49 & 6.03 & OCC 209; HIP suspected double. \\
$02124+3018$ &  10280 & 11.6893 & 692 & 4.25 & 6.22 & 880 & 4.03 & 6.17 & G-C SB2. \\
$02168+0235$ &  10631 & 10.7117 & 692 & 3.48 & 3.89 & 562 & 3.87 & 4.84 & G-C SB2. \\
$02170+3413$ &  10644 & 10.7200 & 692 & 4.49 & 6.36 & 562 & 4.63 & 6.90 & MKT 5Aa,Ab; G-C SB2. \\
             &        & 11.6893 & 692 & 4.00 & 5.96 & 880 & 3.40 & 6.00 &          \\
$02317+6526$ &  11754 & 11.6949 & 692 & 3.46 & 5.27 & 880 & 3.72 & 5.25 & HIP suspected double. \\
$02349+6716$ &  12012 & 11.6949 & 692 & 3.54 & 5.41 & 880 & 4.21 & 5.66 & HIP suspected double. \\
$02365+1743$ &  12142 & 10.7118 & 692 & 3.33 & 3.91 & 562 & 2.93 & 3.28 & HIP suspected double. \\
$02405+6114$ &  12469 & 10.7201 & 692 & 2.96 & 4.27 & 562 & 3.29 & 4.13 & FAL 4A; HIP suspected double. \\
$02450+1227$ &  12832 & 10.8100 & 692 & 4.28 & 6.87 & 880 & 3.82 & 6.87 & UV Ari; occultation binary. \\
$02461+2841$ &  12916 & 10.7118 & 692 & 3.48 & 4.46 & 562 & 3.21 & 3.36 & HIP suspected double. \\
$02512+0426$ &  13306 & 10.8101 & 692 & 4.10 & 6.56 & 880 & 3.65 & 6.61 & G-C SB2. \\
             &        & 11.6840 & 692 & 4.24 & 6.14 & 880 & 3.99 & 5.94 &          \\
$02527+0543$ &  13410 & 10.7119 & 692 & 3.14 & 3.78 & 562 & 3.05 & 3.89 & HIP suspected double. K-dwarf.\\
             &        & 11.6840 & 692 & 4.38 & 5.49 & 880 & 3.58 & 5.68 &                              \\
$02523+0156$ &  13386 & 10.8101 & 692 & 3.55 & 6.70 & 880 & 3.09 & 6.82 & HIP suspected double. \\
             &        & 11.6840 & 692 & 4.46 & 5.70 & 880 & 3.79 & 5.74 &                       \\
$02533+6027$ &  13457 & 10.7201 & 692 & 3.31 & 4.63 & 562 & 3.57 & 4.73 & HIP suspected double. \\
             &        & 11.6867 & 692 & 3.89 & 5.76 & 880 & 3.23 & 5.64 &                       \\
$02568+6553$ &  13731 & 10.7201 & 692 & 3.29 & 4.50 & 562 & 3.41 & 4.37 & HIP suspected double. \\
$03064+0316$ &  14443 & 12.0990 & 692 & 4.59 & 7.06 & 880 & 3.25 & 6.71 & G-C SB2. \\
$03083+4412$ &  14582 & 10.7146 & 692 & 4.20 & 5.82 & 562 & 4.27 & 6.88 & G-C SB2. \\
             &        & 11.9406 & 692 & 4.32 & 6.07 & 562 & 4.07 & 5.14 &          \\
$03117+1109$ &  14843 & 12.0991 & 692 & 3.14 & 5.97 & 880 & 2.94 & 6.23 & HIP suspected double. \\
$03122+4623$ &  14892 & 10.8157 & 692 & 4.35 & 7.10 & 880 & 4.04 & 6.84 & G-C SB2. \\
             &        & 11.6920 & 692 & 3.26 & 4.80 & 880 & 2.87 & 4.86 &          \\
             &        & 11.9406 & 692 & 4.13 & 5.66 & 562 & 3.90 & 4.80 &          \\
$03126+6914$ &  14932 & 11.6867 & 692 & 3.98 & 5.35 & 880 & 3.36 & 5.52 & HDS 411. \\
$03142+6614$ &  15069 & 10.7201 & 692 & 3.27 & 4.52 & 562 & 3.69 & 4.47 & HIP suspected double. \\
             &        & 11.6867 & 692 & 4.13 & 5.47 & 880 & 3.22 & 4.80 &                       \\
$03196+5343$ &  15492 & 10.7201 & 692 & 3.45 & 5.01 & 562 & 3.66 & 4.81 & G-C SB2. \\
             &        & 11.6921 & 692 & 3.67 & 4.97 & 880 & 3.19 & 4.95 &          \\
             &        & 11.9406 & 692 & 3.94 & 5.65 & 562 & 3.82 & 4.33 &          \\
$03228+6002$ &  15742 & 10.7201 & 692 & 3.95 & 5.47 & 562 & 3.89 & 4.94 & HIP suspected double. \\
             &        & 11.6867 & 692 & 4.00 & 6.40 & 880 & 3.37 & 5.65 &                       \\
$03240+1954$ &  15838 & 10.7175 & 692 & 4.02 & 6.03 & 880 & 3.78 & 6.27 & HIP suspected double. \\
$03294+1514$ &  16246 & 10.7120 & 692 & 3.74 & 4.58 & 562 & 3.53 & 4.52 & HIP suspected double. \\
$03318+1419$ &  16445 & 10.7120 & 692 & 3.12 & 3.47 & 562 & 2.61 & 3.44 & HIP suspected double. \\
$03321+4340$ &  16467 & 10.7147 & 692 & 4.07 & 5.40 & 562 & 4.31 & 6.59 & HIP suspected double. \\
             &        & 11.6893 & 692 & 4.43 & 6.48 & 880 & 3.89 & 5.77 &                       \\
$03345+4549$ &  16667 & 10.7147 & 692 & 3.54 & 4.76 & 562 & 4.03 & 5.56 & HIP suspected double. \\
$03349+0322$ &  16698 & 10.7175 & 692 & 3.99 & 5.10 & 880 & 3.89 & 5.29 & HIP suspected double. \\
$03384+1509$ &  16985 & 10.7120 & 692 & 4.02 & 5.20 & 562 & 3.91 & 4.86 & HIP suspected double. \\
$03391+5249$ &  17033 & 12.0936 & 692 & 4.09 & 6.00 & 880 & 3.68 & 5.82 & YSC 127. \\
$03472+0526$ &  17677 & 10.7176 & 692 & 3.43 & 4.09 & 880 & 3.28 & 3.83 & HDS 479; unresolved in 1997 and 2015. \\
             &        & 12.0990 & 692 & 4.15 & 6.69 & 880 & 3.61 & 6.16 &                              \\
$03478+3212$ &  17732 & 10.7202 & 692 & 3.54 & 6.01 & 562 & 4.30 & 5.33 & G-C SB2. \\
             &        & 11.6894 & 692 & 4.52 & 7.15 & 880 & 3.91 & 6.99 &          \\
$03481+2459$ &  17759 & 12.1018 & 692 & 4.11 & 6.14 & 880 & 3.76 & 5.81 & HIP suspected double. \\
$03546+1346$ &  18274 & 12.0991 & 692 & 3.50 & 6.75 & 880 & 3.16 & 7.13 & HDS 491; unresolved in 2015. \\
$03565-1051$ &  18440 & 11.6894 & 692 & 3.19 & 5.10 & 880 & 3.38 & 5.33 & G-C SB2. \\
$03589+6506$ &  18608 & 10.8157 & 692 & 4.16 & 5.82 & 880 & 3.90 & 5.84 & Metal-poor SB1. \\
$04034+4850$ &  18923 & 10.7147 & 692 & 4.29 & 6.10 & 562 & 4.40 & 6.90 & G-C SB2; unresolved in 1999. \\
             &        & 12.0991 & 692 & 4.05 & 7.01 & 880 & 3.68 & 7.05 &          \\
$04059+1530$ &  19120 & 10.8185 & 692 & 2.59 & 4.59 & 880 & 3.31 & 4.15 & G-C SB2. \\
             &        & 12.0964 & 692 & 4.27 & 7.38 & 880 & 4.07 & 6.33 &          \\
$04081-1209$ &  19290 & 12.0936 & 692 & 3.57 & 4.30 & 880 & 3.58 & 4.41 & HIP suspected double. \\
$04087+1006$ &  19348 & 11.6895 & 692 & 4.24 & 7.09 & 880 & 4.46 & 6.82 & HIP suspected double. \\
             &        & 11.9407 & 692 & 4.33 & 7.05 & 562 & 4.29 & 6.14 &                       \\
$04102+1828$ &  19470 & 11.6921 & 692 & 3.32 & 5.17 & 880 & 3.30 & 5.39 & HIP suspected double. \\
$04110+1417$ &  19526 & 11.9407 & 692 & 4.36 & 6.44 & 562 & 4.35 & 5.42 & HIP suspected double. \\
$04180+1815$ &  20056 & 10.7121 & 692 & 3.95 & 5.25 & 562 & 4.01 & 5.33 & G-C SB2. \\
             &        & 11.6921 & 692 & 3.03 & 5.64 & 880 & 3.21 & 5.57 &          \\
$04209+1352$ &  20284 & 12.0992 & 692 & 4.05 & 7.65 & 880 & 3.84 & 6.86 & G-C SB2. \\
$04210+4549$ &  20298 & 12.0992 & 692 & 4.05 & 5.42 & 880 & 3.82 & 6.00 & Metal-poor SB1. \\
$04220+1547$ &  20389 & 10.7121 & 692 & 3.54 & 4.56 & 562 & 3.79 & 4.53 & OCC 1011; HIP suspected double.\\
$04296+0510$ &  20958 & 12.0993 & 692 & 3.89 & 7.79 & 880 & 3.61 & 7.73 & HIP suspected double. \\
$04303+0059$ &  21006 & 12.0964 & 692 & 3.66 & 6.14 & 880 & 2.81 & 3.81 & HIP suspected double. K-dwarf. \\
$04345+1001$ &  21308 & 12.0937 & 692 & 4.36 & 6.94 & 880 & 4.04 & 6.64 & G-C SB2. \\
             &        & 12.0964 & 692 & 4.11 & 6.82 & 880 & 3.60 & 6.16 &          \\
$04411+2600$ &  21813 & 12.1019 & 692 & 3.73 & 6.38 & 880 & 3.31 & 5.63 & HIP suspected double. \\
$04486+4236$ &  22337 & 10.7202 & 692 & 4.42 & 5.82 & 562 & 4.25 & 5.06 & HIP suspected double. \\
             &        & 11.6921 & 692 & 3.50 & 5.40 & 880 & 3.69 & 5.37 &                       \\
$04507+5025$ &  22513 & 10.8158 & 692 & 3.72 & 5.82 & 880 & 3.76 & 5.89 & HIP suspected double. \\
             &        & 11.6922 & 692 & 3.53 & 5.57 & 880 & 3.79 & 5.75 &                       \\
$04523+6242$ &  22648 & 10.7202 & 692 & 3.32 & 4.10 & 562 & 3.33 & 4.44 & HIP suspected double. \\
$04560+5619$ &  22922 & 10.8158 & 692 & 3.92 & 5.68 & 880 & 3.87 & 5.58 & HDS 638; unresolved in 1999.\\
$04561+1115$ &  22927 & 11.6895 & 692 & 4.32 & 5.95 & 880 & 3.95 & 5.47 & HIP suspected double. \\
$05011+5616$ &  23332 & 10.7202 & 692 & 3.95 & 4.97 & 562 & 3.94 & 4.80 & G-C SB2. \\
$05100-0704$ &  24037 & 10.8159 & 692 & 3.83 & 5.31 & 880 & 3.60 & 5.46 & STF 651A. \\
$05104+5000$ &  24083 & 10.7203 & 692 & 2.99 & 4.21 & 562 & 3.27 & 4.19 & HIP suspected double. \\
$05175+4140$ &  24661 & 11.9436 & 692 & 3.88 & 6.70 & 562 & 3.80 & 4.78 & HIP suspected double. \\
$05183+4248$ &  24738 & 10.7203 & 692 & 4.25 & 7.25 & 562 & 4.68 & 6.84 & HIP suspected double. \\
             &        & 11.9436 & 692 & 3.83 & 8.25 & 562 & 4.21 & 6.69 &                       \\
$05235+5013$ &  25203 & 10.7203 & 692 & 3.88 & 5.71 & 562 & 3.70 & 5.11 & HIP suspected double. \\
$05271-1154$ &  25486 & 12.1021 & 692 & 2.97 & 6.10 & 880 & 3.69 & 6.45 & G-C SB2. \\
$05290+3903$ &  25672 & 11.9437 & 692 & 4.17 & 6.73 & 562 & 3.90 & 5.00 & HIP suspected double. \\
$05315+5439$ &  25880 & 12.0965 & 692 & 4.15 & 6.93 & 880 & 3.51 & 6.93 & Probable thick disk member. \\
$05403+1521$ &  26692 & 11.9409 & 692 & 4.44 & 6.69 & 562 & 4.39 & 5.98 & STF 766B \\
$05405+4707$ &  26706 & 10.7203 & 692 & 3.45 & 4.65 & 562 & 3.91 & 4.84 & HIP suspected double. \\
$05420+4016$ &  26850 & 11.9437 & 692 & 4.09 & 6.17 & 562 & 4.10 & 4.94 & HIP suspected double. \\
$05510+3718$ &  27639 & 11.9438 & 692 & 4.25 & 8.11 & 562 & 4.35 & 6.64 & HIP suspected double. \\
$05541+5703$ &  27885 & 12.0938 & 692 & 4.56 & 6.25 & 880 & 4.08 & 6.24 & G-C SB2. \\
$06267+1306$ &  30665 & 10.8133 & 692 & 3.91 & 8.34 & 880 & 2.88 & 7.04 & G-C SB2. \\
             &        & 12.0994 & 692 & 3.89 & 7.63 & 880 & 3.61 & 7.10 &          \\
$06318+0647$ &  31118 & 10.8133 & 692 & 3.49 & 7.39 & 880 & 2.78 & 6.33 & G-C SB2. \\
$06327-0427$ &  31196 & 10.8160 & 692 & 3.91 & 5.36 & 880 & 3.53 & 5.11 & HIP suspected double. \\
$06394+6437$ &  31839 & 12.0966 & 692 & 4.33 & 6.08 & 880 & 3.79 & 5.58 & HIP suspected double. \\
$06436+4118$ &  32217 & 11.9438 & 692 & 4.22 & 6.33 & 562 & 4.21 & 4.84 & HIP suspected double. \\
$06539+2823$ &  33129 & 12.1048 & 692 & 4.11 & 6.22 & 880 & 4.36 & 6.00 & HIP suspected double. \\
$07113+1520$ &  34705 & 10.8134 & 692 & 4.54 & 7.84 & 880 & 3.35 & 7.46 & G-C SB2. \\
$07134+5126$ &  34912 & 12.1020 & 692 & 4.14 & 6.03 & 880 & 3.86 & 6.97 & HIP suspected double. \\
$07157+0759$ &  35120 & 10.8134 & 692 & 3.94 & 8.58 & 880 & 3.30 & 7.84 & HIP suspected double. \\
$07157+4123$ &  35125 & 10.8161 & 692 & 3.65 & 5.53 & 880 & 3.97 & 5.20 & G-C SB2. \\
             &        & 11.9411 & 692 & 4.25 & 6.37 & 562 & 4.18 & 5.10 &          \\
$07282+0930$ &  36290 & 10.8134 & 692 & 3.91 & 6.80 & 880 & 3.42 & 6.62 & HIP suspected double. \\
$07287+4755$ &  36334 & 12.1049 & 692 & 4.08 & 6.29 & 880 & 3.85 & 6.40 & HIP suspected double. \\
$07311+5003$ &  36545 & 12.1049 & 692 & 4.02 & 6.26 & 880 & 4.02 & 6.70 & HIP suspected double. \\
$07338+1324$ &  36771 & 12.0940 & 692 & 4.40 & 6.99 & 880 & 4.14 & 6.44 & G-C SB2; YSC 130. \\
$07366+0552$ &  37031 & 10.8160 & 692 & 3.92 & 6.72 & 880 & 3.68 & 6.70 & G-C SB2. \\
$07445+3642$ &  37748 & 12.1021 & 692 & 4.46 & 6.08 & 880 & 4.01 & 5.64 & HIP suspected double. \\
$09088+2638$ &  44892 & 12.0995 & 692 & 4.35 & 8.02 & 880 & 3.94 & 7.58 & G-C SB2. \\
$09214-0640$ &  45887 & 12.1024 & 692 & 3.84 & 6.07 & 880 & 3.28 & 6.68 & G-C SB2. \\
$10253+0847$ &  51008 & 12.1024 & 692 & 4.30 & 7.56 & 880 & 3.58 & 7.39 & HIP suspected double. \\
$10341+6500$ &  51721 & 12.0999 & 692 & 3.72 & 4.64 & 880 & 3.22 & 5.61 & HIP suspected double. \\
$10423+3803$ &  52374 & 12.0999 & 692 & 3.67 & 6.73 & 880 & 3.24 & 6.02 & G-C SB2. \\
$10490+4356$ &  52881 & 11.9415 & 692 & 4.57 & 7.16 & 562 & 4.64 & 5.74 & G-C SB2. \\
$10512+4648$ &  53051 & 11.9415 & 692 & 4.48 & 7.09 & 562 & 4.44 & 5.75 & LSC 46. \\
$11025+5502$ &  53974 & 12.0944 & 692 & 4.27 & 6.47 & 880 & 4.21 & 6.19 & G-C SB2. \\
$11219+4940$ &  55493 & 12.1000 & 692 & 3.43 & 6.12 & 880 & 2.74 & 5.49 & HIP suspected double. \\
$11229+4449$ &  55565 & 12.1000 & 692 & 3.59 & 7.10 & 880 & 3.29 & 6.50 & G-C SB2. \\
$11288+4934$ &  56012 & 12.1000 & 692 & 3.52 & 6.91 & 880 & 2.76 & 7.33 & HIP suspected double. \\
$12152-1019$ &  59750 & 12.1026 & 692 & 3.72 & 7.25 & 880 & 3.55 & 6.88 & Metal-poor SB1. \\
$12282+2502$ &  60840 & 12.1027 & 692 & 3.92 & 6.65 & 880 & 3.50 & 6.59 & G-C SB2. \\
$12384+0151$ &  61658 & 11.4530 & 692 & 3.91 & 7.13 & 880 & 3.10 & 7.04 & HIP suspected double. \\
$12471+2237$ &  62384 & 11.4448 & 692 & 4.30 & 7.56 & 880 & 3.82 & 6.76 & G-C SB2. \\
$12549+4712$ &  63024 & 11.4530 & 692 & 4.36 & 6.77 & 880 & 3.84 & 6.85 & HIP suspected double. \\
$12578+2252$ &  63262 & 11.4448 & 692 & 4.28 & 6.49 & 880 & 3.84 & 5.72 & HIP suspected double. \\
$12585+1505$ &  63318 & 11.4448 & 692 & 4.08 & 5.68 & 880 & 3.88 & 5.16 & HIP suspected double. \\
$13065-1028$ &  63964 & 11.4530 & 692 & 3.66 & 4.64 & 880 & 2.80 & 4.01 & HIP suspected double. \\
$13235+6248$ &  65336 & 12.1001 & 692 & 3.95 & 6.47 & 880 & 3.74 & 6.69 & G-C SB2; YSC 131.\\
$13370+2437$ &  66417 & 11.4475 & 692 & 3.97 & 7.45 & 880 & 3.58 & 7.62 & HIP suspected double. \\
$13407+5441$ &  66738 & 11.4421 & 692 & 4.36 & 7.55 & 880 & 3.92 & 7.30 & HIP suspected double. \\
$13416-0842$ &  66803 & 11.4558 & 692 & 3.90 & 6.99 & 880 & 3.34 & 7.01 & HIP suspected double. \\
$13562+2555$ &  68064 & 11.4421 & 692 & 4.33 & 7.39 & 880 & 3.15 & 6.96 & G-C SB2. \\
$13586+5335$ &  68271 & 12.0974 & 692 & 4.26 & 6.04 & 880 & 3.74 & 5.81 & G-C SB2. \\
$14067-1412$ &  68937 & 11.4531 & 692 & 4.30 & 6.04 & 880 & 3.73 & 6.27 & HIP suspected double. \\
$14090-1915$ &  69126 & 11.4531 & 692 & 3.93 & 5.55 & 880 & 4.23 & 5.94 & HIP suspected double. \\
$14158-0821$ &  69678 & 11.4422 & 692 & 3.92 & 4.91 & 880 & 3.57 & 5.62 & HIP suspected double. \\
$14222+2922$ &  70236 & 11.4476 & 692 & 4.19 & 7.46 & 880 & 3.45 & 7.46 & HIP suspected double. \\
$14297+3528$ &  70880 & 11.4476 & 692 & 4.36 & 6.16 & 880 & 3.60 & 5.77 & HIP suspected double. \\
$14471-1122$ &  72299 & 12.0947 & 692 & 4.15 & 5.84 & 880 & 3.68 & 5.68 & HIP suspected double. \\
$14471+3919$ &  72300 & 11.4476 & 692 & 4.13 & 6.19 & 880 & 4.18 & 6.76 & HIP suspected double. \\
$15089-1147$ &  74127 & 12.0947 & 692 & 4.29 & 6.31 & 880 & 3.65 & 6.17 & G-C SB2. \\
$15202-1312$ &  75050 & 11.4559 & 692 & 3.68 & 4.85 & 880 & 3.56 & 4.98 & G-C SB2. \\
$15233+0703$ &  75318 & 12.1029 & 692 & 4.12 & 6.20 & 880 & 3.57 & 6.11 & HIP suspected double. \\
$15275-1058$ &  75663 & 11.4449 & 692 & 4.23 & 6.18 & 880 & 3.75 & 6.63 & G-C SB2. \\
             &        & 12.0947 & 692 & 4.14 & 6.02 & 880 & 3.95 & 6.21 &          \\
$15400-1212$ &  76717 & 12.0947 & 692 & 4.03 & 5.60 & 880 & 3.77 & 5.69 & HIP suspected double. \\
$16166-1011$ &  79749 & 11.4450 & 692 & 3.86 & 5.96 & 880 & 3.96 & 6.30 & G-C SB2. \\
$16455-1908$ &  82038 & 11.4451 & 692 & 3.59 & 6.20 & 880 & 4.08 & 6.18 & HIP suspected double. \\
$16489+5930$ &  82291 & 11.4477 & 692 & 4.34 & 6.42 & 880 & 4.11 & 6.28 & G-C SB2. \\
$17176+0145$ &  84600 & 11.4560 & 692 & 3.99 & 5.77 & 880 & 3.52 & 5.77 & G-C SB2. \\
$18153+0652$ &  89451 & 11.4478 & 692 & 4.25 & 6.48 & 880 & 3.94 & 6.68 & HIP suspected double. \\
$18186+1700$ &  89720 & 11.4478 & 692 & 4.25 & 6.20 & 880 & 3.49 & 7.17 & G-C SB2. \\
$18307+1237$ &  90727 & 11.4478 & 692 & 4.37 & 6.55 & 880 & 3.86 & 6.47 & HIP suspected double. \\
$19512+4629$ &    ... & 11.4457 & 692 & 3.34 & 4.08 & 880 & 3.93 & 5.19 & GJ 1243. \\ % h700016
$20599+4016$ & 103641 & 10.8149 & 692 & 4.76 & 7.57 & 880 & 4.48 & 6.45 & COU 2431Aa. \\
$21577+3323$ & 108412 & 11.4457 & 692 & 3.95 & 6.50 & 880 & 4.28 & 6.44 & G-C SB2. \\
$22034+5547$ & 108889 & 11.9428 & 692 & 4.28 & 5.24 & 562 & 3.77 & 4.42 & HIP suspected double. \\
$22057+1223$ & 109067 & 11.9401 & 692 & 4.12 & 6.95 & 562 & 4.07 & 5.43 & Metal-Poor SB1. \\
$22253+0123$ & 110672 & 11.4430 & 692 & 4.50 & 7.39 & 880 & 3.58 & 7.48 & $\pi$ Aqr; Be Star\\
$22368+4414$ & 111624 & 11.9428 & 692 & 4.45 & 6.17 & 562 & 4.22 & 5.36 & HIP suspected double.\\
$22503+7235$ & 112771 & 10.7225 & 692 & 4.12 & 5.29 & 880 & 3.97 & 5.73 & G-C SB2. \\
$23046+4413$ & 113950 & 11.9402 & 692 & 3.88 & 5.37 & 562 & 3.84 & 4.53 & HIP suspected double.\\
$23238+3232$ & 115500 & 10.7197 & 692 & 4.71 & 6.64 & 562 & 4.58 & 6.26 & G-C SB2. \\
$23254+4919$ & 115625 & 11.9402 & 692 & 4.37 & 6.50 & 562 & 3.98 & 4.54 & HIP suspected double.\\
$23263+3311$ & 115684 & 10.7197 & 692 & 3.60 & 4.77 & 562 & 3.59 & 4.78 & Metal-poor SB1. \\
$23329+0323$ & 116223 & 11.6891 & 692 & 3.76 & 5.35 & 880 & 3.22 & 5.69 & HIP suspected double. \\
$23434+5805$ & 117029 & 10.7198 & 692 & 4.30 & 5.42 & 562 & 4.01 & 5.17 & CHR 120Aa,Ab; unresolved in 2012. \\
$23490+0952$ & 117461 & 10.7171 & 692 & 3.00 & 4.04 & 880 & 2.17 & 3.08 & HIP suspected double. \\
$23559+1514$ & 117986 & 10.7171 & 692 & 4.26 & 7.06 & 880 & 3.62 & 5.92 & HIP suspected double. \\
$23571+5542$ & 118077 & 10.7198 & 692 & 4.39 & 6.34 & 562 & 3.99 & 5.85 & G-C SB2. \\
             &        & 11.6919 & 692 & 3.79 & 6.18 & 880 & 3.96 & 6.29 &          \\

\enddata

\end{deluxetable}
%\end{document}

\clearpage

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{5}
\tablecaption{Preliminary Orbits for Three K-Dwarf Systems}
\tablehead{ 
\colhead{Parameter} &
\colhead{HDS 99Aa,Ab} & \colhead{WSI 74Aa,Ab} & \colhead{HDS 2053} 
} 
\startdata 
HIP               & 3493               & 62505             & 71108 \\
Spectrum\tablenotemark{a} & K7V        & K2.5Vk            & K4V  \\
$\Delta m$\tablenotemark{b} & 0.6      & 1.4               & 2.3 \\ 
$\pi$, mas\tablenotemark{c} & $31.81 \pm 2.52$ & $41.96 \pm 3.00$ & $24.28 \pm 2.42$ \\
$P$, years        & $8.667 \pm 0.065$  & $2.643 \pm 0.012$ & $ 23.52 \pm 0.36$ \\
$a$, mas          & $132.4 \pm 1.2$    & $88. \pm 10.$     & $ 230.5 \pm 3.4$ \\
$i$, degrees      & $171.5 \pm 6.6$    & $59.0 \pm 5.7$    & $ 103.10 \pm 0.68$ \\
$\Omega$, degrees & $66. \pm 25.$      & $147.7 \pm 2.2$   & $  52.15 \pm 0.90$ \\
$T_{0}$, years    & $2011.977 \pm 0.023$ & $2016.35 \pm 0.10$  & $ 2004.49 \pm 0.55$ \\
$e$               & $0.493 \pm 0.010$  & $0.520 \pm 0.047$ & $ 0.361 \pm 0.025$ \\
$\omega$, degrees & $ 8. \pm  26.$     & $139. \pm 10.$    & $ 215. \pm 11. $ \\
$M_{\rm{tot}}$, $M_{\odot}$ & $0.96 \pm 0.23$ & $1.31 \pm 0.53$ & $ 1.55 \pm 0.48$ \\
\enddata 
\tablenotetext{a}{As it appears in SIMBAD.}
\tablenotetext{b}{An average of values appearing in the 4th Interferometric 
Catalog that have filter center wavelengths between 500 and 600 nm.}
\tablenotetext{c}{from van Leeuwen (2007).}
\end{deluxetable}
